Nonconvex regularization for sparse neural networks

Convex $\ell_1$ regularization using an infinite dictionary of neurons has been suggested for constructing neural networks with desired approximation guarantees, but can be affected by an arbitrary amount of over-parametrization. This can lead to a loss of sparsity and result in networks with too many active neurons for the given data, in particular if the number of data samples is large. As a remedy, in this paper, a nonconvex regularization method is investigated in the context of shallow ReLU networks: We prove that in contrast to the convex approach, any resulting (locally optimal) network is finite even in the presence of infinite data (i.e., if the data distribution is known and the limiting case of infinite samples is considered). Moreover, we show that approximation guarantees and existing bounds on the network size for finite data are maintained.

==> images/intro_l1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.522in,
height=1.46in,
at={(0.759in,2.567in)},
scale only axis,
xmin=    -1.2,
xmax=     1.2,
xlabel style={font=\color{white!15!black}},
xlabel={$x_n = -b_n/a_n$},
ymin= -6.5965,
ymax=  25.902,
ylabel style={font=\color{white!15!black}},
ylabel={$c_n$},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.76482	       0\\
-0.76482	   1.125\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.68788	       0\\
-0.68788	 0.10938\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.56271	       0\\
-0.56271	  1.6044\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.52786	       0\\
-0.52786	 0.25739\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.47956	       0\\
-0.47956	  1.5215\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.20384	       0\\
-0.20384	-0.10996\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.17107	       0\\
-0.17107	 -1.1318\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
 0.12116	       0\\
 0.12116	 -4.3906\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
 0.54394	       0\\
 0.54394	 0.63778\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
 0.58231	       0\\
 0.58231	 0.32305\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
 0.65944	       0\\
 0.65944	 0.30043\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
 0.67271	       0\\
 0.67271	 0.92259\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
 0.76955	       0\\
 0.76955	  0.2313\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.77267	       0\\
-0.77267	 0.19903\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.67605	       0\\
-0.67605	  1.3805\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.20013	       0\\
-0.20013	 -1.2131\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.18546	       0\\
-0.18546	-0.93979\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.17108	       0\\
-0.17108	-0.91727\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.15617	       0\\
-0.15617	 -1.2073\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.13443	       0\\
-0.13443	 -1.4022\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.13038	       0\\
-0.13038	-0.85944\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.12218	       0\\
-0.12218	 -5.4971\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.11655	       0\\
-0.11655	  -2.479\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.5351e-06	       0\\
-1.5351e-06	  21.585\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
 0.12106	       0\\
 0.12106	 -4.8996\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
 0.13622	       0\\
 0.13622	 -1.8704\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
 0.15229	       0\\
 0.15229	-0.14888\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
 0.16862	       0\\
 0.16862	-0.74011\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
 0.17546	       0\\
 0.17546	-0.38128\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
 0.19133	       0\\
 0.19133	 -3.4827\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
 0.45306	       0\\
 0.45306	 0.48744\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
 0.47903	       0\\
 0.47903	  1.2075\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
 0.56631	       0\\
 0.56631	 0.33758\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
 0.59994	       0\\
 0.59994	 0.56695\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
 0.75275	       0\\
 0.75275	 0.60859\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
 0.75458	       0\\
 0.75458	 0.68489\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
    -1.2	       0\\
     1.2	       0\\
};
\addplot [color=black, line width=3.0pt, draw=none, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.76482	   1.125\\
-0.68788	 0.10938\\
-0.56271	  1.6044\\
-0.52786	 0.25739\\
-0.47956	  1.5215\\
-0.20384	-0.10996\\
-0.17107	 -1.1318\\
 0.12116	 -4.3906\\
 0.54394	 0.63778\\
 0.58231	 0.32305\\
 0.65944	 0.30043\\
 0.67271	 0.92259\\
 0.76955	  0.2313\\
-0.77267	 0.19903\\
-0.67605	  1.3805\\
-0.20013	 -1.2131\\
-0.18546	-0.93979\\
-0.17108	-0.91727\\
-0.15617	 -1.2073\\
-0.13443	 -1.4022\\
-0.13038	-0.85944\\
-0.12218	 -5.4971\\
-0.11655	  -2.479\\
-1.5351e-06	  21.585\\
 0.12106	 -4.8996\\
 0.13622	 -1.8704\\
 0.15229	-0.14888\\
 0.16862	-0.74011\\
 0.17546	-0.38128\\
 0.19133	 -3.4827\\
 0.45306	 0.48744\\
 0.47903	  1.2075\\
 0.56631	 0.33758\\
 0.59994	 0.56695\\
 0.75275	 0.60859\\
 0.75458	 0.68489\\
};
\end{axis}

\begin{axis}[%
width=4.522in,
height=1.46in,
at={(0.759in,0.481in)},
scale only axis,
xmin=    -1.2,
xmax=     1.2,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin= -1.3933,
ymax=  1.3236,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
      -1	-0.79041\\
 -0.9996	-0.84393\\
 -0.9992	 -0.8059\\
 -0.9988	-0.79026\\
 -0.9984	-0.88202\\
  -0.998	-0.79525\\
 -0.9976	 -0.8904\\
 -0.9972	-0.91789\\
 -0.9968	-0.81756\\
 -0.9964	-0.84146\\
  -0.996	-0.80421\\
 -0.9956	  -0.828\\
 -0.9952	-0.87752\\
 -0.9948	-0.83991\\
 -0.9944	-0.78033\\
  -0.994	-0.86795\\
 -0.9936	-0.89292\\
 -0.9932	-0.85045\\
 -0.9928	 -0.8589\\
 -0.9924	 -0.8576\\
  -0.992	 -0.8635\\
 -0.9916	 -0.8944\\
 -0.9912	-0.86908\\
 -0.9908	-0.81438\\
 -0.9904	-0.76031\\
   -0.99	-0.87196\\
 -0.9896	-0.86877\\
 -0.9892	 -0.8064\\
 -0.9888	-0.86429\\
 -0.9884	-0.84072\\
  -0.988	-0.92373\\
 -0.9876	-0.85009\\
 -0.9872	-0.95095\\
 -0.9868	-0.83914\\
 -0.9864	-0.85475\\
  -0.986	-0.88848\\
 -0.9856	-0.81311\\
 -0.9852	-0.87677\\
 -0.9848	-0.79852\\
 -0.9844	-0.77223\\
  -0.984	 -0.9807\\
 -0.9836	-0.87258\\
 -0.9832	-0.86231\\
 -0.9828	-0.83281\\
 -0.9824	-0.96473\\
  -0.982	-0.98771\\
 -0.9816	-0.81047\\
 -0.9812	 -0.8394\\
 -0.9808	-0.98461\\
 -0.9804	-0.91707\\
   -0.98	-0.91003\\
 -0.9796	-0.94835\\
 -0.9792	-0.93991\\
 -0.9788	-0.81059\\
 -0.9784	-0.92117\\
  -0.978	-0.83585\\
 -0.9776	-0.80076\\
 -0.9772	-0.82169\\
 -0.9768	-0.91826\\
 -0.9764	-0.82677\\
  -0.976	 -0.8805\\
 -0.9756	-0.88091\\
 -0.9752	-0.81929\\
-0.97479	-0.86974\\
-0.97439	-0.89959\\
-0.97399	-0.83659\\
-0.97359	-0.85214\\
-0.97319	-0.90158\\
-0.97279	-0.89718\\
-0.97239	 -0.8022\\
-0.97199	-0.85588\\
-0.97159	-0.96117\\
-0.97119	-0.82292\\
-0.97079	-0.87869\\
-0.97039	-0.91967\\
-0.96999	-0.98102\\
-0.96959	-0.78646\\
-0.96919	-0.79839\\
-0.96879	  -0.862\\
-0.96839	-0.86869\\
-0.96799	-0.90611\\
-0.96759	-0.93045\\
-0.96719	-0.83589\\
-0.96679	-0.85839\\
-0.96639	-0.87141\\
-0.96599	-0.93584\\
-0.96559	-0.87647\\
-0.96519	-0.91548\\
-0.96479	-0.92387\\
-0.96439	 -1.0115\\
-0.96399	 -0.8901\\
-0.96359	-0.87589\\
-0.96319	-0.84391\\
-0.96279	-0.92908\\
-0.96239	-0.90048\\
-0.96199	-0.92197\\
-0.96159	-0.95096\\
-0.96119	-0.96734\\
-0.96079	  -1.001\\
-0.96039	-0.93575\\
-0.95999	-0.88426\\
-0.95959	-0.94826\\
-0.95919	 -0.9177\\
-0.95879	 -0.9189\\
-0.95839	-0.93275\\
-0.95799	-0.85036\\
-0.95759	-0.85042\\
-0.95719	-0.93273\\
-0.95679	-0.92128\\
-0.95639	-0.90596\\
-0.95599	 -0.9308\\
-0.95559	  -0.882\\
-0.95519	-0.99286\\
-0.95479	-0.89447\\
-0.95439	-0.80656\\
-0.95399	-0.85752\\
-0.95359	-0.92848\\
-0.95319	-0.76523\\
-0.95279	-0.93753\\
-0.95239	-0.86198\\
-0.95199	-0.84782\\
-0.95159	 -0.8305\\
-0.95119	-0.95577\\
-0.95079	-0.88365\\
-0.95039	-0.92287\\
-0.94999	-0.96298\\
-0.94959	-0.91068\\
-0.94919	-0.92685\\
-0.94879	-0.88022\\
-0.94839	-0.94735\\
-0.94799	-0.90315\\
-0.94759	-0.96638\\
-0.94719	-0.88861\\
-0.94679	-0.89847\\
-0.94639	-0.84232\\
-0.94599	 -0.9172\\
-0.94559	-0.90017\\
-0.94519	-0.79247\\
-0.94479	-0.96448\\
-0.94439	-0.96167\\
-0.94399	-0.96076\\
-0.94359	-0.98041\\
-0.94319	-0.80271\\
-0.94279	-0.86524\\
-0.94239	-0.85281\\
-0.94199	 -1.0183\\
-0.94159	-0.88867\\
-0.94119	-0.91249\\
-0.94079	-0.83527\\
-0.94039	 -0.9097\\
-0.93999	 -0.9708\\
-0.93959	-0.84786\\
-0.93919	-0.99979\\
-0.93879	 -0.8952\\
-0.93839	-0.89854\\
-0.93799	-0.87268\\
-0.93759	-0.94257\\
-0.93719	-0.84035\\
-0.93679	 -0.9325\\
-0.93639	-0.91786\\
-0.93599	-0.82076\\
-0.93559	-0.89586\\
-0.93519	 -1.0219\\
-0.93479	-0.98112\\
-0.93439	-0.94743\\
-0.93399	-0.98887\\
-0.93359	-0.84451\\
-0.93319	-0.83175\\
-0.93279	-0.96702\\
-0.93239	-0.81974\\
-0.93199	-0.89489\\
-0.93159	-0.96845\\
-0.93119	-0.90727\\
-0.93079	-0.91914\\
-0.93039	-0.94302\\
-0.92999	 -1.1059\\
-0.92959	 -1.0071\\
-0.92919	-0.84381\\
-0.92879	-0.92477\\
-0.92839	-0.90157\\
-0.92799	-0.99112\\
-0.92759	-0.87408\\
-0.92719	-0.92645\\
-0.92679	-0.89715\\
-0.92639	 -1.0132\\
-0.92599	-0.93999\\
-0.92559	-0.94945\\
-0.92519	-0.98609\\
-0.92478	-0.88196\\
-0.92438	-0.95266\\
-0.92398	-0.96504\\
-0.92358	-0.99054\\
-0.92318	-0.94692\\
-0.92278	-0.94281\\
-0.92238	-0.90355\\
-0.92198	-0.88785\\
-0.92158	-0.90077\\
-0.92118	 -1.0213\\
-0.92078	-0.97331\\
-0.92038	 -0.8845\\
-0.91998	-0.98179\\
-0.91958	 -0.9636\\
-0.91918	-0.96628\\
-0.91878	 -0.8725\\
-0.91838	-0.82904\\
-0.91798	-0.85682\\
-0.91758	 -0.8995\\
-0.91718	-0.91016\\
-0.91678	-0.87363\\
-0.91638	-0.93922\\
-0.91598	-0.98784\\
-0.91558	-0.91092\\
-0.91518	-0.90436\\
-0.91478	-0.90744\\
-0.91438	-0.91562\\
-0.91398	-0.84553\\
-0.91358	-0.82083\\
-0.91318	-0.91882\\
-0.91278	-0.89809\\
-0.91238	 -1.0441\\
-0.91198	-0.95768\\
-0.91158	-0.96002\\
-0.91118	-0.97217\\
-0.91078	-0.94581\\
-0.91038	-0.96303\\
-0.90998	-0.90643\\
-0.90958	-0.89206\\
-0.90918	-0.96413\\
-0.90878	-0.86045\\
-0.90838	-0.99197\\
-0.90798	-0.90768\\
-0.90758	-0.89601\\
-0.90718	-0.94424\\
-0.90678	-0.96296\\
-0.90638	  -1.027\\
-0.90598	-0.99043\\
-0.90558	 -0.9241\\
-0.90518	 -0.9358\\
-0.90478	 -0.8715\\
-0.90438	-0.88841\\
-0.90398	-0.96595\\
-0.90358	-0.99778\\
-0.90318	-0.91504\\
-0.90278	-0.92342\\
-0.90238	-0.91621\\
-0.90198	-0.93858\\
-0.90158	-0.98522\\
-0.90118	-0.89807\\
-0.90078	 -1.0912\\
-0.90038	-0.96078\\
-0.89998	-0.77674\\
-0.89958	-0.95884\\
-0.89918	-0.85907\\
-0.89878	 -1.0041\\
-0.89838	-0.93838\\
-0.89798	-0.95696\\
-0.89758	-0.88254\\
-0.89718	-0.92983\\
-0.89678	 -1.0252\\
-0.89638	-0.91771\\
-0.89598	-0.92265\\
-0.89558	 -0.9465\\
-0.89518	-0.85037\\
-0.89478	-0.85674\\
-0.89438	-0.93824\\
-0.89398	-0.99039\\
-0.89358	-0.91196\\
-0.89318	 -1.0182\\
-0.89278	-0.85772\\
-0.89238	 -0.8881\\
-0.89198	 -1.0186\\
-0.89158	-0.91741\\
-0.89118	-0.92239\\
-0.89078	-0.98734\\
-0.89038	-0.89257\\
-0.88998	-0.91438\\
-0.88958	-0.89835\\
-0.88918	-0.99557\\
-0.88878	 -1.0523\\
-0.88838	-0.91505\\
-0.88798	 -1.0442\\
-0.88758	 -1.0003\\
-0.88718	 -1.0204\\
-0.88678	-0.96918\\
-0.88638	-0.98733\\
-0.88598	-0.92799\\
-0.88558	-0.88544\\
-0.88518	-0.94991\\
-0.88478	-0.93713\\
-0.88438	-0.95151\\
-0.88398	 -0.9443\\
-0.88358	-0.96522\\
-0.88318	-0.99009\\
-0.88278	-0.88664\\
-0.88238	-0.98609\\
-0.88198	-0.96204\\
-0.88158	 -0.9574\\
-0.88118	 -1.0117\\
-0.88078	 -1.0267\\
-0.88038	-0.93286\\
-0.87998	-0.92571\\
-0.87958	  -1.022\\
-0.87918	-0.89322\\
-0.87878	-0.88357\\
-0.87838	 -1.0257\\
-0.87798	  -0.975\\
-0.87758	 -1.0517\\
-0.87718	-0.95461\\
-0.87678	 -1.0074\\
-0.87638	-0.86137\\
-0.87598	-0.91707\\
-0.87558	 -1.0778\\
-0.87518	-0.98667\\
-0.87477	 -1.0083\\
-0.87437	-0.95199\\
-0.87397	-0.98646\\
-0.87357	-0.90724\\
-0.87317	 -1.0057\\
-0.87277	  -1.047\\
-0.87237	-0.98628\\
-0.87197	 -1.0257\\
-0.87157	-0.96469\\
-0.87117	-0.95633\\
-0.87077	 -0.9719\\
-0.87037	-0.96251\\
-0.86997	-0.98243\\
-0.86957	-0.97316\\
-0.86917	-0.96318\\
-0.86877	-0.93721\\
-0.86837	-0.94845\\
-0.86797	-0.94353\\
-0.86757	 -1.0009\\
-0.86717	 -1.0679\\
-0.86677	 -1.0688\\
-0.86637	-0.99039\\
-0.86597	-0.95472\\
-0.86557	 -1.0237\\
-0.86517	 -1.0272\\
-0.86477	 -1.0026\\
-0.86437	 -1.0624\\
-0.86397	 -0.9975\\
-0.86357	 -1.0257\\
-0.86317	 -1.1335\\
-0.86277	 -0.9984\\
-0.86237	-0.93118\\
-0.86197	 -0.9601\\
-0.86157	-0.91205\\
-0.86117	-0.91593\\
-0.86077	 -1.0571\\
-0.86037	-0.98023\\
-0.85997	-0.89707\\
-0.85957	-0.89925\\
-0.85917	-0.95946\\
-0.85877	 -1.0122\\
-0.85837	-0.93955\\
-0.85797	 -1.0133\\
-0.85757	 -1.0996\\
-0.85717	-0.97572\\
-0.85677	-0.92493\\
-0.85637	-0.97577\\
-0.85597	-0.97275\\
-0.85557	 -1.0689\\
-0.85517	 -1.0077\\
-0.85477	 -1.0967\\
-0.85437	 -0.9467\\
-0.85397	 -1.0218\\
-0.85357	  -1.002\\
-0.85317	 -0.8585\\
-0.85277	-0.99007\\
-0.85237	  -1.046\\
-0.85197	-0.94949\\
-0.85157	 -1.0512\\
-0.85117	 -1.0797\\
-0.85077	-0.95861\\
-0.85037	-0.95267\\
-0.84997	-0.97003\\
-0.84957	 -0.9828\\
-0.84917	-0.94974\\
-0.84877	 -1.0104\\
-0.84837	-0.95854\\
-0.84797	 -0.9198\\
-0.84757	-0.92777\\
-0.84717	-0.97802\\
-0.84677	-0.96301\\
-0.84637	 -1.0299\\
-0.84597	 -1.1242\\
-0.84557	 -1.0393\\
-0.84517	  -1.016\\
-0.84477	-0.94602\\
-0.84437	 -1.0744\\
-0.84397	-0.98639\\
-0.84357	 -0.9326\\
-0.84317	 -1.0269\\
-0.84277	-0.98795\\
-0.84237	 -1.0247\\
-0.84197	 -1.0217\\
-0.84157	   -1.05\\
-0.84117	-0.98938\\
-0.84077	-0.93572\\
-0.84037	 -1.0602\\
-0.83997	-0.96234\\
-0.83957	 -1.1038\\
-0.83917	-0.96204\\
-0.83877	-0.85395\\
-0.83837	 -1.0793\\
-0.83797	 -1.0431\\
-0.83757	 -1.0084\\
-0.83717	 -1.0061\\
-0.83677	 -1.0347\\
-0.83637	 -0.8885\\
-0.83597	-0.99912\\
-0.83557	-0.97009\\
-0.83517	 -1.0011\\
-0.83477	-0.96119\\
-0.83437	 -1.0108\\
-0.83397	 -1.0558\\
-0.83357	-0.92521\\
-0.83317	 -1.0603\\
-0.83277	-0.93332\\
-0.83237	-0.97277\\
-0.83197	-0.99342\\
-0.83157	-0.98305\\
-0.83117	 -1.0467\\
-0.83077	-0.91562\\
-0.83037	-0.97077\\
-0.82997	-0.99519\\
-0.82957	 -0.9337\\
-0.82917	 -1.0708\\
-0.82877	 -1.0391\\
-0.82837	 -1.0389\\
-0.82797	 -1.0509\\
-0.82757	-0.98696\\
-0.82717	 -1.0744\\
-0.82677	-0.97818\\
-0.82637	-0.96422\\
-0.82597	-0.96812\\
-0.82557	 -1.0497\\
-0.82517	-0.97232\\
-0.82476	-0.99133\\
-0.82436	 -1.0976\\
-0.82396	-0.90088\\
-0.82356	-0.92369\\
-0.82316	 -1.0258\\
-0.82276	-0.91405\\
-0.82236	 -1.0423\\
-0.82196	-0.98093\\
-0.82156	-0.93464\\
-0.82116	 -1.0216\\
-0.82076	 -1.0626\\
-0.82036	 -1.0492\\
-0.81996	-0.96871\\
-0.81956	-0.96908\\
-0.81916	-0.95368\\
-0.81876	-0.96767\\
-0.81836	-0.94908\\
-0.81796	 -1.0186\\
-0.81756	 -1.0252\\
-0.81716	  -1.023\\
-0.81676	-0.99352\\
-0.81636	 -1.0257\\
-0.81596	-0.99751\\
-0.81556	-0.97674\\
-0.81516	-0.97208\\
-0.81476	 -1.0107\\
-0.81436	-0.89267\\
-0.81396	-0.93957\\
-0.81356	  -1.001\\
-0.81316	 -1.0307\\
-0.81276	-0.94364\\
-0.81236	-0.90377\\
-0.81196	-0.86191\\
-0.81156	-0.99932\\
-0.81116	-0.98512\\
-0.81076	  -1.003\\
-0.81036	-0.86777\\
-0.80996	 -1.0187\\
-0.80956	 -0.9625\\
-0.80916	 -1.0182\\
-0.80876	-0.94173\\
-0.80836	-0.95606\\
-0.80796	 -1.0539\\
-0.80756	-0.98121\\
-0.80716	 -1.0011\\
-0.80676	 -1.0195\\
-0.80636	-0.93053\\
-0.80596	 -1.0672\\
-0.80556	-0.92823\\
-0.80516	 -1.0338\\
-0.80476	 -1.0557\\
-0.80436	 -1.0221\\
-0.80396	-0.90803\\
-0.80356	-0.98971\\
-0.80316	 -1.0175\\
-0.80276	-0.93665\\
-0.80236	  -1.052\\
-0.80196	 -1.0298\\
-0.80156	-0.83019\\
-0.80116	 -1.0095\\
-0.80076	 -1.0495\\
-0.80036	 -1.0718\\
-0.79996	-0.96524\\
-0.79956	 -1.0014\\
-0.79916	 -0.9664\\
-0.79876	 -1.1077\\
-0.79836	  -1.007\\
-0.79796	-0.94884\\
-0.79756	 -1.0632\\
-0.79716	 -0.9365\\
-0.79676	 -1.0297\\
-0.79636	-0.95279\\
-0.79596	-0.93817\\
-0.79556	-0.99605\\
-0.79516	-0.97506\\
-0.79476	 -0.9368\\
-0.79436	  -1.066\\
-0.79396	 -1.0372\\
-0.79356	-0.97561\\
-0.79316	 -1.0052\\
-0.79276	-0.96419\\
-0.79236	  -0.965\\
-0.79196	 -1.0128\\
-0.79156	-0.98472\\
-0.79116	-0.96579\\
-0.79076	  -0.956\\
-0.79036	 -1.0316\\
-0.78996	 -1.0082\\
-0.78956	 -1.0397\\
-0.78916	 -0.9802\\
-0.78876	 -0.9671\\
-0.78836	-0.97394\\
-0.78796	  -1.042\\
-0.78756	 -1.0222\\
-0.78716	-0.91388\\
-0.78676	 -1.0626\\
-0.78636	 -1.0147\\
-0.78596	 -1.0451\\
-0.78556	-0.99174\\
-0.78516	 -1.0338\\
-0.78476	 -0.9817\\
-0.78436	-0.99801\\
-0.78396	 -1.0536\\
-0.78356	 -1.0216\\
-0.78316	 -1.0379\\
-0.78276	 -1.1193\\
-0.78236	-0.95361\\
-0.78196	 -1.0125\\
-0.78156	 -1.0282\\
-0.78116	 -1.0014\\
-0.78076	 -1.0259\\
-0.78036	 -1.0375\\
-0.77996	-0.96184\\
-0.77956	-0.98005\\
-0.77916	-0.99347\\
-0.77876	 -1.0317\\
-0.77836	  -1.031\\
-0.77796	-0.99721\\
-0.77756	 -1.0838\\
-0.77716	 -1.0265\\
-0.77676	-0.97547\\
-0.77636	 -1.0784\\
-0.77596	 -1.0101\\
-0.77556	-0.97444\\
-0.77516	-0.96451\\
-0.77475	 -1.0151\\
-0.77435	 -0.9561\\
-0.77395	  -1.035\\
-0.77355	 -1.0716\\
-0.77315	-0.99628\\
-0.77275	 -1.0532\\
-0.77235	 -1.0058\\
-0.77195	  -0.961\\
-0.77155	 -1.0479\\
-0.77115	 -1.0387\\
-0.77075	-0.99944\\
-0.77035	 -1.1085\\
-0.76995	-0.93411\\
-0.76955	-0.93761\\
-0.76915	-0.89671\\
-0.76875	-0.97663\\
-0.76835	 -1.0086\\
-0.76795	 -1.0261\\
-0.76755	-0.94243\\
-0.76715	-0.98295\\
-0.76675	 -1.0504\\
-0.76635	 -1.0402\\
-0.76595	-0.97918\\
-0.76555	 -1.0097\\
-0.76515	-0.99667\\
-0.76475	 -1.1139\\
-0.76435	-0.94043\\
-0.76395	 -1.0324\\
-0.76355	-0.91936\\
-0.76315	 -1.0535\\
-0.76275	 -1.0644\\
-0.76235	 -1.0572\\
-0.76195	-0.98391\\
-0.76155	-0.92949\\
-0.76115	 -1.0832\\
-0.76075	 -1.0261\\
-0.76035	 -1.0391\\
-0.75995	 -1.0548\\
-0.75955	-0.95647\\
-0.75915	 -1.0654\\
-0.75875	-0.95627\\
-0.75835	  -1.021\\
-0.75795	 -1.0245\\
-0.75755	  -1.072\\
-0.75715	 -1.0385\\
-0.75675	-0.98151\\
-0.75635	 -1.0428\\
-0.75595	 -1.0426\\
-0.75555	-0.98651\\
-0.75515	-0.95186\\
-0.75475	 -1.0225\\
-0.75435	 -1.1255\\
-0.75395	 -1.0275\\
-0.75355	 -1.0059\\
-0.75315	-0.97509\\
-0.75275	 -1.0053\\
-0.75235	 -1.0049\\
-0.75195	-0.95889\\
-0.75155	 -1.0151\\
-0.75115	 -0.8529\\
-0.75075	-0.99837\\
-0.75035	 -1.0582\\
-0.74995	-0.94721\\
-0.74955	 -1.0116\\
-0.74915	-0.90433\\
-0.74875	-0.88581\\
-0.74835	  -1.103\\
-0.74795	-0.94571\\
-0.74755	 -1.0137\\
-0.74715	-0.99563\\
-0.74675	 -1.0153\\
-0.74635	 -1.0333\\
-0.74595	 -1.0425\\
-0.74555	 -0.9869\\
-0.74515	 -1.0062\\
-0.74475	-0.95251\\
-0.74435	-0.98408\\
-0.74395	 -0.9533\\
-0.74355	 -1.0106\\
-0.74315	-0.98621\\
-0.74275	-0.99046\\
-0.74235	-0.91298\\
-0.74195	 -1.0213\\
-0.74155	 -1.0307\\
-0.74115	 -1.0417\\
-0.74075	-0.96742\\
-0.74035	-0.95549\\
-0.73995	 -1.0216\\
-0.73955	-0.92835\\
-0.73915	 -1.0232\\
-0.73875	-0.90784\\
-0.73835	-0.85996\\
-0.73795	 -0.9035\\
-0.73755	-0.89491\\
-0.73715	 -1.0149\\
-0.73675	 -1.0148\\
-0.73635	-0.97594\\
-0.73595	-0.98642\\
-0.73555	 -0.8854\\
-0.73515	 -1.0058\\
-0.73475	 -0.9356\\
-0.73435	-0.89374\\
-0.73395	 -1.0309\\
-0.73355	-0.96453\\
-0.73315	-0.90044\\
-0.73275	 -1.0389\\
-0.73235	-0.99239\\
-0.73195	 -1.0125\\
-0.73155	-0.99772\\
-0.73115	 -0.9739\\
-0.73075	 -0.9621\\
-0.73035	 -1.0001\\
-0.72995	-0.94059\\
-0.72955	 -1.0576\\
-0.72915	 -0.9849\\
-0.72875	-0.95159\\
-0.72835	-0.96393\\
-0.72795	 -1.0131\\
-0.72755	-0.85997\\
-0.72715	-0.98773\\
-0.72675	 -0.8745\\
-0.72635	-0.93042\\
-0.72595	-0.93514\\
-0.72555	-0.98027\\
-0.72515	-0.89241\\
-0.72474	-0.93822\\
-0.72434	 -1.0048\\
-0.72394	 -1.0431\\
-0.72354	 -1.0603\\
-0.72314	-0.89518\\
-0.72274	-0.93089\\
-0.72234	-0.94457\\
-0.72194	 -1.0078\\
-0.72154	-0.94946\\
-0.72114	-0.94219\\
-0.72074	 -1.0145\\
-0.72034	 -1.0172\\
-0.71994	-0.89461\\
-0.71954	-0.96617\\
-0.71914	-0.96783\\
-0.71874	-0.98788\\
-0.71834	-0.99772\\
-0.71794	 -0.8796\\
-0.71754	-0.88421\\
-0.71714	-0.91872\\
-0.71674	-0.92518\\
-0.71634	 -0.9653\\
-0.71594	-0.99508\\
-0.71554	 -1.0266\\
-0.71514	-0.93306\\
-0.71474	-0.95116\\
-0.71434	-0.89259\\
-0.71394	-0.96187\\
-0.71354	-0.98085\\
-0.71314	-0.96129\\
-0.71274	-0.89311\\
-0.71234	-0.89812\\
-0.71194	-0.84355\\
-0.71154	 -1.0929\\
-0.71114	-0.94899\\
-0.71074	 -1.0003\\
-0.71034	-0.99055\\
-0.70994	-0.94486\\
-0.70954	-0.98002\\
-0.70914	-0.94914\\
-0.70874	  -1.011\\
-0.70834	 -1.0184\\
-0.70794	-0.93643\\
-0.70754	-0.93057\\
-0.70714	-0.95168\\
-0.70674	-0.94732\\
-0.70634	  -1.016\\
-0.70594	-0.98391\\
-0.70554	 -1.0079\\
-0.70514	   -1.03\\
-0.70474	-0.97871\\
-0.70434	-0.93493\\
-0.70394	 -1.0128\\
-0.70354	 -1.0682\\
-0.70314	-0.93967\\
-0.70274	-0.95379\\
-0.70234	   -1.04\\
-0.70194	-0.91691\\
-0.70154	 -0.9223\\
-0.70114	-0.98082\\
-0.70074	-0.93513\\
-0.70034	-0.91006\\
-0.69994	-0.95784\\
-0.69954	-0.88898\\
-0.69914	-0.92088\\
-0.69874	-0.93984\\
-0.69834	-0.98426\\
-0.69794	-0.89754\\
-0.69754	-0.92876\\
-0.69714	-0.95846\\
-0.69674	-0.97383\\
-0.69634	-0.92179\\
-0.69594	-0.94584\\
-0.69554	-0.97407\\
-0.69514	-0.87706\\
-0.69474	-0.98212\\
-0.69434	 -1.0106\\
-0.69394	-0.97318\\
-0.69354	 -1.0475\\
-0.69314	-0.97076\\
-0.69274	 -1.0869\\
-0.69234	-0.89198\\
-0.69194	-0.93544\\
-0.69154	-0.99937\\
-0.69114	 -1.0055\\
-0.69074	-0.98342\\
-0.69034	 -1.0083\\
-0.68994	 -1.0056\\
-0.68954	-0.98327\\
-0.68914	-0.95184\\
-0.68874	-0.95234\\
-0.68834	 -1.0185\\
-0.68794	 -1.1002\\
-0.68754	-0.94428\\
-0.68714	-0.98841\\
-0.68674	-0.96857\\
-0.68634	-0.95921\\
-0.68594	-0.92113\\
-0.68554	-0.94701\\
-0.68514	 -0.9589\\
-0.68474	-0.99246\\
-0.68434	-0.94627\\
-0.68394	 -0.8894\\
-0.68354	-0.95867\\
-0.68314	-0.95524\\
-0.68274	-0.91445\\
-0.68234	-0.96675\\
-0.68194	-0.89115\\
-0.68154	-0.89633\\
-0.68114	-0.94169\\
-0.68074	-0.99121\\
-0.68034	 -1.0306\\
-0.67994	-0.89837\\
-0.67954	-0.90354\\
-0.67914	  -0.886\\
-0.67874	 -0.9244\\
-0.67834	-0.96245\\
-0.67794	-0.95909\\
-0.67754	-0.94059\\
-0.67714	-0.94787\\
-0.67674	  -1.003\\
-0.67634	-0.97559\\
-0.67594	 -1.0386\\
-0.67554	-0.97199\\
-0.67514	-0.99052\\
-0.67473	 -1.0255\\
-0.67433	 -0.9297\\
-0.67393	-0.91467\\
-0.67353	 -1.0007\\
-0.67313	-0.96119\\
-0.67273	-0.91827\\
-0.67233	-0.87313\\
-0.67193	 -0.9314\\
-0.67153	-0.89997\\
-0.67113	 -1.0058\\
-0.67073	-0.99165\\
-0.67033	-0.92828\\
-0.66993	-0.90283\\
-0.66953	-0.84544\\
-0.66913	 -1.0008\\
-0.66873	-0.88651\\
-0.66833	-0.93803\\
-0.66793	-0.92797\\
-0.66753	 -1.0109\\
-0.66713	-0.92388\\
-0.66673	-0.86539\\
-0.66633	 -0.9135\\
-0.66593	-0.95419\\
-0.66553	-0.95048\\
-0.66513	-0.85211\\
-0.66473	-0.92029\\
-0.66433	-0.86752\\
-0.66393	-0.88906\\
-0.66353	-0.93721\\
-0.66313	-0.97133\\
-0.66273	-0.88697\\
-0.66233	-0.89933\\
-0.66193	-0.79003\\
-0.66153	-0.89412\\
-0.66113	-0.87564\\
-0.66073	-0.81189\\
-0.66033	 -1.0287\\
-0.65993	-0.97532\\
-0.65953	-0.95714\\
-0.65913	-0.88382\\
-0.65873	-0.93447\\
-0.65833	 -1.0125\\
-0.65793	-0.95255\\
-0.65753	 -0.9335\\
-0.65713	-0.95889\\
-0.65673	-0.98327\\
-0.65633	-0.89812\\
-0.65593	 -0.8929\\
-0.65553	-0.87857\\
-0.65513	-0.86161\\
-0.65473	-0.88668\\
-0.65433	-0.89059\\
-0.65393	-0.74723\\
-0.65353	-0.90623\\
-0.65313	-0.94834\\
-0.65273	-0.91826\\
-0.65233	-0.91778\\
-0.65193	 -0.9787\\
-0.65153	-0.92348\\
-0.65113	-0.91065\\
-0.65073	-0.84801\\
-0.65033	-0.86956\\
-0.64993	 -0.9449\\
-0.64953	-0.89764\\
-0.64913	-0.85383\\
-0.64873	-0.89339\\
-0.64833	-0.86918\\
-0.64793	 -0.8758\\
-0.64753	-0.91838\\
-0.64713	-0.86147\\
-0.64673	-0.86325\\
-0.64633	-0.85905\\
-0.64593	-0.89394\\
-0.64553	-0.86872\\
-0.64513	 -0.9503\\
-0.64473	-0.94049\\
-0.64433	-0.84578\\
-0.64393	-0.86354\\
-0.64353	-0.86877\\
-0.64313	-0.88992\\
-0.64273	-0.95401\\
-0.64233	 -1.0228\\
-0.64193	-0.82762\\
-0.64153	-0.93742\\
-0.64113	-0.86436\\
-0.64073	-0.84798\\
-0.64033	-0.91655\\
-0.63993	-0.81752\\
-0.63953	-0.85239\\
-0.63913	  -0.903\\
-0.63873	 -0.8988\\
-0.63833	-0.84291\\
-0.63793	-0.83826\\
-0.63753	-0.86286\\
-0.63713	-0.85434\\
-0.63673	-0.85058\\
-0.63633	-0.78412\\
-0.63593	-0.90934\\
-0.63553	-0.85356\\
-0.63513	-0.89642\\
-0.63473	 -0.8321\\
-0.63433	-0.84621\\
-0.63393	-0.83919\\
-0.63353	-0.81027\\
-0.63313	-0.86463\\
-0.63273	-0.77916\\
-0.63233	-0.81328\\
-0.63193	-0.87367\\
-0.63153	-0.91897\\
-0.63113	-0.88193\\
-0.63073	-0.80492\\
-0.63033	-0.87404\\
-0.62993	-0.86251\\
-0.62953	-0.78648\\
-0.62913	-0.82973\\
-0.62873	-0.86776\\
-0.62833	-0.86293\\
-0.62793	-0.84201\\
-0.62753	-0.82944\\
-0.62713	-0.79459\\
-0.62673	-0.90937\\
-0.62633	-0.84626\\
-0.62593	-0.89307\\
-0.62553	-0.88814\\
-0.62513	-0.88314\\
-0.62472	-0.84906\\
-0.62432	-0.86081\\
-0.62392	-0.93176\\
-0.62352	-0.83922\\
-0.62312	-0.96407\\
-0.62272	-0.93363\\
-0.62232	 -0.8807\\
-0.62192	-0.90121\\
-0.62152	-0.86529\\
-0.62112	-0.84037\\
-0.62072	-0.80651\\
-0.62032	-0.86203\\
-0.61992	-0.83754\\
-0.61952	-0.87617\\
-0.61912	-0.86818\\
-0.61872	-0.79729\\
-0.61832	-0.90573\\
-0.61792	-0.84403\\
-0.61752	 -0.7731\\
-0.61712	-0.89459\\
-0.61672	-0.88067\\
-0.61632	-0.84013\\
-0.61592	-0.73204\\
-0.61552	-0.80063\\
-0.61512	-0.79956\\
-0.61472	-0.78565\\
-0.61432	-0.79726\\
-0.61392	-0.81606\\
-0.61352	-0.77617\\
-0.61312	-0.91094\\
-0.61272	-0.76665\\
-0.61232	-0.85779\\
-0.61192	-0.76606\\
-0.61152	-0.79466\\
-0.61112	-0.81017\\
-0.61072	-0.82409\\
-0.61032	-0.68003\\
-0.60992	-0.84249\\
-0.60952	-0.79221\\
-0.60912	-0.82181\\
-0.60872	-0.80512\\
-0.60832	-0.91811\\
-0.60792	-0.79868\\
-0.60752	-0.81761\\
-0.60712	-0.86309\\
-0.60672	-0.73389\\
-0.60632	 -0.8137\\
-0.60592	-0.86703\\
-0.60552	-0.81812\\
-0.60512	 -0.7916\\
-0.60472	-0.76999\\
-0.60432	-0.75154\\
-0.60392	-0.74307\\
-0.60352	-0.82892\\
-0.60312	-0.86084\\
-0.60272	-0.82438\\
-0.60232	-0.70647\\
-0.60192	-0.90206\\
-0.60152	-0.92942\\
-0.60112	-0.78118\\
-0.60072	-0.78795\\
-0.60032	-0.93716\\
-0.59992	-0.79763\\
-0.59952	-0.81613\\
-0.59912	-0.83435\\
-0.59872	-0.73539\\
-0.59832	-0.92718\\
-0.59792	-0.76415\\
-0.59752	-0.81415\\
-0.59712	-0.68411\\
-0.59672	-0.77225\\
-0.59632	-0.78721\\
-0.59592	-0.78643\\
-0.59552	-0.80791\\
-0.59512	-0.84711\\
-0.59472	-0.79805\\
-0.59432	 -0.7151\\
-0.59392	-0.80709\\
-0.59352	-0.81252\\
-0.59312	-0.82572\\
-0.59272	-0.84852\\
-0.59232	-0.78726\\
-0.59192	-0.75597\\
-0.59152	-0.78788\\
-0.59112	-0.74072\\
-0.59072	-0.76085\\
-0.59032	-0.85251\\
-0.58992	-0.72882\\
-0.58952	-0.81875\\
-0.58912	-0.76813\\
-0.58872	-0.81972\\
-0.58832	-0.71452\\
-0.58792	-0.79318\\
-0.58752	-0.87573\\
-0.58712	-0.78784\\
-0.58672	-0.76766\\
-0.58632	-0.88091\\
-0.58592	-0.84428\\
-0.58552	-0.77463\\
-0.58512	-0.81296\\
-0.58472	-0.73892\\
-0.58432	-0.78135\\
-0.58392	-0.74341\\
-0.58352	-0.80503\\
-0.58312	 -0.7213\\
-0.58272	-0.74872\\
-0.58232	-0.62004\\
-0.58192	-0.71855\\
-0.58152	 -0.7607\\
-0.58112	-0.72253\\
-0.58072	-0.84733\\
-0.58032	-0.79053\\
-0.57992	-0.71175\\
-0.57952	-0.79051\\
-0.57912	 -0.7204\\
-0.57872	-0.82709\\
-0.57832	-0.84962\\
-0.57792	-0.76799\\
-0.57752	-0.67247\\
-0.57712	-0.70199\\
-0.57672	-0.74043\\
-0.57632	-0.75122\\
-0.57592	-0.75894\\
-0.57552	-0.74415\\
-0.57512	-0.68272\\
-0.57471	-0.74218\\
-0.57431	-0.69758\\
-0.57391	-0.76851\\
-0.57351	-0.75909\\
-0.57311	-0.72349\\
-0.57271	-0.72471\\
-0.57231	-0.67855\\
-0.57191	-0.61848\\
-0.57151	-0.84861\\
-0.57111	 -0.8596\\
-0.57071	-0.75514\\
-0.57031	-0.77757\\
-0.56991	-0.77985\\
-0.56951	-0.79282\\
-0.56911	-0.75503\\
-0.56871	-0.70551\\
-0.56831	-0.78066\\
-0.56791	-0.80274\\
-0.56751	 -0.8271\\
-0.56711	-0.74338\\
-0.56671	-0.82217\\
-0.56631	-0.76016\\
-0.56591	-0.70877\\
-0.56551	-0.67622\\
-0.56511	-0.77318\\
-0.56471	 -0.7185\\
-0.56431	-0.77461\\
-0.56391	-0.72678\\
-0.56351	-0.73449\\
-0.56311	-0.82407\\
-0.56271	-0.76089\\
-0.56231	 -0.7649\\
-0.56191	-0.63912\\
-0.56151	 -0.8074\\
-0.56111	-0.68626\\
-0.56071	-0.87355\\
-0.56031	-0.75966\\
-0.55991	-0.77915\\
-0.55951	-0.67379\\
-0.55911	 -0.7581\\
-0.55871	-0.70404\\
-0.55831	-0.74706\\
-0.55791	-0.76781\\
-0.55751	-0.73898\\
-0.55711	-0.73361\\
-0.55671	-0.71211\\
-0.55631	  -0.682\\
-0.55591	-0.69196\\
-0.55551	-0.65295\\
-0.55511	-0.70646\\
-0.55471	-0.63219\\
-0.55431	-0.68929\\
-0.55391	-0.70457\\
-0.55351	-0.68002\\
-0.55311	 -0.6434\\
-0.55271	-0.68591\\
-0.55231	-0.76403\\
-0.55191	-0.70681\\
-0.55151	-0.65102\\
-0.55111	 -0.6103\\
-0.55071	 -0.6429\\
-0.55031	-0.77503\\
-0.54991	-0.75283\\
-0.54951	-0.73484\\
-0.54911	-0.73129\\
-0.54871	-0.67508\\
-0.54831	-0.73369\\
-0.54791	-0.74535\\
-0.54751	-0.68155\\
-0.54711	-0.63733\\
-0.54671	-0.69234\\
-0.54631	 -0.5929\\
-0.54591	-0.72671\\
-0.54551	-0.66017\\
-0.54511	-0.68858\\
-0.54471	-0.65795\\
-0.54431	-0.60995\\
-0.54391	-0.64176\\
-0.54351	-0.62289\\
-0.54311	-0.67992\\
-0.54271	-0.56878\\
-0.54231	-0.62634\\
-0.54191	-0.63244\\
-0.54151	-0.65479\\
-0.54111	-0.70416\\
-0.54071	-0.70015\\
-0.54031	-0.75515\\
-0.53991	-0.70579\\
-0.53951	-0.66026\\
-0.53911	-0.58742\\
-0.53871	-0.72449\\
-0.53831	-0.65548\\
-0.53791	-0.78206\\
-0.53751	-0.67325\\
-0.53711	-0.65652\\
-0.53671	-0.67334\\
-0.53631	-0.57154\\
-0.53591	-0.66518\\
-0.53551	-0.57983\\
-0.53511	-0.57906\\
-0.53471	-0.63455\\
-0.53431	-0.72085\\
-0.53391	-0.66307\\
-0.53351	-0.58436\\
-0.53311	 -0.6182\\
-0.53271	-0.59324\\
-0.53231	-0.63391\\
-0.53191	-0.62728\\
-0.53151	-0.67944\\
-0.53111	-0.59207\\
-0.53071	-0.67222\\
-0.53031	-0.64511\\
-0.52991	-0.53893\\
-0.52951	-0.68315\\
-0.52911	-0.74086\\
-0.52871	-0.60475\\
-0.52831	-0.62733\\
-0.52791	-0.67169\\
-0.52751	-0.64519\\
-0.52711	-0.69545\\
-0.52671	 -0.6271\\
-0.52631	 -0.6769\\
-0.52591	-0.65611\\
-0.52551	-0.61029\\
-0.52511	-0.61195\\
 -0.5247	-0.57221\\
 -0.5243	-0.65027\\
 -0.5239	-0.56166\\
 -0.5235	-0.57395\\
 -0.5231	-0.57291\\
 -0.5227	-0.57596\\
 -0.5223	-0.65259\\
 -0.5219	-0.58255\\
 -0.5215	-0.52236\\
 -0.5211	-0.55429\\
 -0.5207	-0.63983\\
 -0.5203	-0.60742\\
 -0.5199	-0.60134\\
 -0.5195	-0.51413\\
 -0.5191	-0.62511\\
 -0.5187	-0.54638\\
 -0.5183	-0.63258\\
 -0.5179	-0.56521\\
 -0.5175	-0.61179\\
 -0.5171	-0.50387\\
 -0.5167	-0.63983\\
 -0.5163	-0.56451\\
 -0.5159	 -0.5647\\
 -0.5155	 -0.5482\\
 -0.5151	-0.59288\\
 -0.5147	-0.62193\\
 -0.5143	-0.59574\\
 -0.5139	-0.58277\\
 -0.5135	-0.58194\\
 -0.5131	 -0.4997\\
 -0.5127	-0.60971\\
 -0.5123	-0.55407\\
 -0.5119	-0.67291\\
 -0.5115	-0.64459\\
 -0.5111	-0.50778\\
 -0.5107	-0.56947\\
 -0.5103	-0.54956\\
 -0.5099	-0.52594\\
 -0.5095	-0.53906\\
 -0.5091	 -0.6037\\
 -0.5087	-0.58508\\
 -0.5083	-0.56013\\
 -0.5079	-0.57033\\
 -0.5075	-0.57613\\
 -0.5071	-0.58304\\
 -0.5067	-0.56027\\
 -0.5063	-0.54967\\
 -0.5059	-0.51045\\
 -0.5055	-0.46064\\
 -0.5051	-0.51997\\
 -0.5047	-0.44583\\
 -0.5043	-0.65062\\
 -0.5039	-0.50021\\
 -0.5035	-0.53393\\
 -0.5031	-0.46475\\
 -0.5027	-0.55012\\
 -0.5023	-0.53984\\
 -0.5019	-0.57386\\
 -0.5015	-0.52851\\
 -0.5011	-0.55659\\
 -0.5007	-0.49502\\
 -0.5003	-0.64635\\
 -0.4999	-0.52834\\
 -0.4995	-0.45681\\
 -0.4991	-0.52406\\
 -0.4987	-0.50284\\
 -0.4983	 -0.4373\\
 -0.4979	-0.49051\\
 -0.4975	-0.53658\\
 -0.4971	-0.48777\\
 -0.4967	-0.50429\\
 -0.4963	-0.51934\\
 -0.4959	-0.56433\\
 -0.4955	 -0.4584\\
 -0.4951	-0.45998\\
 -0.4947	-0.50852\\
 -0.4943	-0.53776\\
 -0.4939	-0.47916\\
 -0.4935	-0.47306\\
 -0.4931	-0.49666\\
 -0.4927	-0.48631\\
 -0.4923	-0.43471\\
 -0.4919	-0.48796\\
 -0.4915	-0.48635\\
 -0.4911	-0.57889\\
 -0.4907	-0.53889\\
 -0.4903	-0.48373\\
 -0.4899	-0.44081\\
 -0.4895	-0.53701\\
 -0.4891	-0.46579\\
 -0.4887	-0.53653\\
 -0.4883	-0.45848\\
 -0.4879	-0.52715\\
 -0.4875	 -0.3996\\
 -0.4871	-0.44355\\
 -0.4867	-0.39584\\
 -0.4863	-0.51017\\
 -0.4859	-0.54473\\
 -0.4855	-0.52903\\
 -0.4851	-0.45908\\
 -0.4847	-0.54647\\
 -0.4843	-0.50049\\
 -0.4839	-0.50301\\
 -0.4835	-0.48203\\
 -0.4831	-0.42102\\
 -0.4827	-0.54188\\
 -0.4823	-0.39435\\
 -0.4819	-0.48065\\
 -0.4815	-0.50338\\
 -0.4811	-0.40382\\
 -0.4807	-0.41065\\
 -0.4803	 -0.4421\\
 -0.4799	 -0.5323\\
 -0.4795	-0.48437\\
 -0.4791	-0.56435\\
 -0.4787	-0.42375\\
 -0.4783	-0.50679\\
 -0.4779	-0.44665\\
 -0.4775	-0.44564\\
 -0.4771	-0.49675\\
 -0.4767	-0.48203\\
 -0.4763	-0.41996\\
 -0.4759	-0.49701\\
 -0.4755	-0.51199\\
 -0.4751	-0.41362\\
-0.47469	-0.40363\\
-0.47429	-0.33762\\
-0.47389	-0.36951\\
-0.47349	-0.43316\\
-0.47309	-0.47117\\
-0.47269	-0.43015\\
-0.47229	-0.44438\\
-0.47189	-0.35402\\
-0.47149	-0.33778\\
-0.47109	-0.36065\\
-0.47069	-0.37622\\
-0.47029	-0.39062\\
-0.46989	-0.44458\\
-0.46949	-0.41555\\
-0.46909	-0.50978\\
-0.46869	-0.39493\\
-0.46829	-0.47173\\
-0.46789	-0.37624\\
-0.46749	-0.37808\\
-0.46709	-0.37062\\
-0.46669	  -0.312\\
-0.46629	-0.43913\\
-0.46589	-0.44371\\
-0.46549	-0.39238\\
-0.46509	-0.33263\\
-0.46469	 -0.3415\\
-0.46429	-0.37561\\
-0.46389	-0.37962\\
-0.46349	-0.36329\\
-0.46309	-0.36482\\
-0.46269	-0.36747\\
-0.46229	-0.25163\\
-0.46189	-0.38458\\
-0.46149	-0.42534\\
-0.46109	-0.36228\\
-0.46069	-0.34955\\
-0.46029	-0.40159\\
-0.45989	-0.30233\\
-0.45949	-0.42143\\
-0.45909	-0.49765\\
-0.45869	-0.39729\\
-0.45829	 -0.4652\\
-0.45789	-0.35256\\
-0.45749	-0.37102\\
-0.45709	-0.40494\\
-0.45669	 -0.4208\\
-0.45629	-0.30643\\
-0.45589	-0.31799\\
-0.45549	-0.34457\\
-0.45509	-0.36712\\
-0.45469	  -0.267\\
-0.45429	-0.39643\\
-0.45389	-0.35624\\
-0.45349	-0.36984\\
-0.45309	-0.30633\\
-0.45269	-0.28916\\
-0.45229	-0.30538\\
-0.45189	-0.39781\\
-0.45149	-0.28252\\
-0.45109	-0.31982\\
-0.45069	-0.32173\\
-0.45029	-0.37327\\
-0.44989	-0.27168\\
-0.44949	-0.35725\\
-0.44909	-0.39235\\
-0.44869	-0.36885\\
-0.44829	-0.31099\\
-0.44789	-0.29683\\
-0.44749	-0.27888\\
-0.44709	-0.36485\\
-0.44669	-0.31418\\
-0.44629	-0.33857\\
-0.44589	-0.31718\\
-0.44549	-0.31874\\
-0.44509	-0.27611\\
-0.44469	-0.28797\\
-0.44429	-0.36245\\
-0.44389	-0.25587\\
-0.44349	 -0.3518\\
-0.44309	-0.27481\\
-0.44269	 -0.3144\\
-0.44229	-0.34185\\
-0.44189	-0.30713\\
-0.44149	-0.23826\\
-0.44109	-0.28987\\
-0.44069	-0.32149\\
-0.44029	 -0.2236\\
-0.43989	-0.29839\\
-0.43949	-0.30547\\
-0.43909	-0.27073\\
-0.43869	-0.31691\\
-0.43829	-0.23795\\
-0.43789	 -0.3253\\
-0.43749	 -0.1784\\
-0.43709	-0.29633\\
-0.43669	-0.18193\\
-0.43629	-0.24515\\
-0.43589	-0.28766\\
-0.43549	-0.25831\\
-0.43509	-0.17658\\
-0.43469	-0.21306\\
-0.43429	-0.22359\\
-0.43389	-0.26593\\
-0.43349	-0.29068\\
-0.43309	-0.22473\\
-0.43269	-0.27814\\
-0.43229	-0.25284\\
-0.43189	-0.17732\\
-0.43149	-0.30355\\
-0.43109	-0.26846\\
-0.43069	-0.23233\\
-0.43029	-0.29426\\
-0.42989	-0.26112\\
-0.42949	-0.20358\\
-0.42909	-0.25367\\
-0.42869	-0.17913\\
-0.42829	-0.18791\\
-0.42789	 -0.2828\\
-0.42749	-0.26682\\
-0.42709	-0.22713\\
-0.42669	-0.23081\\
-0.42629	-0.21238\\
-0.42589	 -0.2418\\
-0.42549	 -0.2382\\
-0.42509	 -0.1712\\
-0.42468	-0.20542\\
-0.42428	-0.29122\\
-0.42388	-0.29292\\
-0.42348	-0.21216\\
-0.42308	-0.22658\\
-0.42268	 -0.2515\\
-0.42228	 -0.2378\\
-0.42188	-0.16624\\
-0.42148	-0.13979\\
-0.42108	 -0.2574\\
-0.42068	-0.24039\\
-0.42028	-0.16907\\
-0.41988	-0.26883\\
-0.41948	-0.10282\\
-0.41908	-0.12486\\
-0.41868	-0.18201\\
-0.41828	-0.14876\\
-0.41788	-0.23903\\
-0.41748	-0.18259\\
-0.41708	-0.14992\\
-0.41668	-0.19235\\
-0.41628	-0.12503\\
-0.41588	-0.081344\\
-0.41548	-0.16022\\
-0.41508	-0.21694\\
-0.41468	-0.20413\\
-0.41428	-0.21044\\
-0.41388	-0.17584\\
-0.41348	-0.18033\\
-0.41308	-0.12519\\
-0.41268	-0.20553\\
-0.41228	-0.17227\\
-0.41188	-0.033042\\
-0.41148	-0.10384\\
-0.41108	-0.19982\\
-0.41068	-0.15023\\
-0.41028	-0.064344\\
-0.40988	-0.20135\\
-0.40948	-0.18246\\
-0.40908	-0.16165\\
-0.40868	 -0.1289\\
-0.40828	-0.18511\\
-0.40788	-0.033922\\
-0.40748	-0.056763\\
-0.40708	-0.014346\\
-0.40668	-0.13905\\
-0.40628	-0.052735\\
-0.40588	-0.17452\\
-0.40548	-0.15209\\
-0.40508	-0.043561\\
-0.40468	-0.12557\\
-0.40428	-0.028376\\
-0.40388	-0.15768\\
-0.40348	-0.14316\\
-0.40308	-0.13477\\
-0.40268	-0.099373\\
-0.40228	-0.12662\\
-0.40188	-0.077151\\
-0.40148	-0.17118\\
-0.40108	-0.091839\\
-0.40068	-0.080787\\
-0.40028	-0.0090016\\
-0.39988	-0.11955\\
-0.39948	-0.084691\\
-0.39908	-0.14483\\
-0.39868	 -0.1833\\
-0.39828	-0.072181\\
-0.39788	-0.026556\\
-0.39748	-0.11409\\
-0.39708	-0.058703\\
-0.39668	-0.073806\\
-0.39628	-0.042815\\
-0.39588	-0.064082\\
-0.39548	-0.03824\\
-0.39508	-0.052088\\
-0.39468	-0.14988\\
-0.39428	-0.057465\\
-0.39388	-0.071079\\
-0.39348	-0.031481\\
-0.39308	-0.15029\\
-0.39268	-0.042799\\
-0.39228	-0.048796\\
-0.39188	-0.10937\\
-0.39148	-0.058636\\
-0.39108	-0.11303\\
-0.39068	-0.10131\\
-0.39028	-0.00056375\\
-0.38988	-0.15797\\
-0.38948	 0.037185\\
-0.38908	 0.067741\\
-0.38868	-0.012776\\
-0.38828	-0.057316\\
-0.38788	 0.083101\\
-0.38748	 0.053187\\
-0.38708	-0.085347\\
-0.38668	-0.028937\\
-0.38628	-0.0063199\\
-0.38588	-0.016331\\
-0.38548	-0.16579\\
-0.38508	-0.060444\\
-0.38468	-0.02213\\
-0.38428	-0.034764\\
-0.38388	 0.0025236\\
-0.38348	 0.011206\\
-0.38308	-0.062762\\
-0.38268	-0.061943\\
-0.38228	-0.065304\\
-0.38188	-0.080147\\
-0.38148	-0.020371\\
-0.38108	-0.0075825\\
-0.38068	 0.014831\\
-0.38028	 0.047908\\
-0.37988	-0.014193\\
-0.37948	 0.038131\\
-0.37908	 0.025308\\
-0.37868	 0.020037\\
-0.37828	-0.12055\\
-0.37788	-0.091406\\
-0.37748	 0.071532\\
-0.37708	  0.0338\\
-0.37668	 0.074721\\
-0.37628	 0.030297\\
-0.37588	-0.074955\\
-0.37548	 0.021008\\
-0.37508	-0.10784\\
-0.37467	 0.10692\\
-0.37427	 0.059347\\
-0.37387	 0.098639\\
-0.37347	 0.00040102\\
-0.37307	 0.048357\\
-0.37267	 0.082772\\
-0.37227	 0.032993\\
-0.37187	 0.068933\\
-0.37147	 0.044145\\
-0.37107	  0.0321\\
-0.37067	 0.094917\\
-0.37027	 0.013756\\
-0.36987	 0.054874\\
-0.36947	 0.08671\\
-0.36907	 0.10294\\
-0.36867	 0.016499\\
-0.36827	 0.016408\\
-0.36787	 0.045049\\
-0.36747	 0.056424\\
-0.36707	 0.07753\\
-0.36667	 0.10395\\
-0.36627	 0.046063\\
-0.36587	 0.023707\\
-0.36547	 0.056537\\
-0.36507	-0.045813\\
-0.36467	 0.063687\\
-0.36427	 0.072361\\
-0.36387	 0.12933\\
-0.36347	 0.10371\\
-0.36307	  0.1232\\
-0.36267	 0.10878\\
-0.36227	 0.086823\\
-0.36187	 0.17228\\
-0.36147	 0.036888\\
-0.36107	 0.10049\\
-0.36067	 0.15503\\
-0.36027	 0.098814\\
-0.35987	 0.12292\\
-0.35947	 0.080644\\
-0.35907	 0.16829\\
-0.35867	 0.10135\\
-0.35827	 0.071884\\
-0.35787	 0.13236\\
-0.35747	 0.13656\\
-0.35707	 0.17642\\
-0.35667	 0.17777\\
-0.35627	  0.1218\\
-0.35587	 0.093031\\
-0.35547	 0.034992\\
-0.35507	 0.078115\\
-0.35467	 0.21793\\
-0.35427	 0.10226\\
-0.35387	 0.089439\\
-0.35347	 0.18122\\
-0.35307	 0.14121\\
-0.35267	 0.14393\\
-0.35227	 0.078402\\
-0.35187	  0.1773\\
-0.35147	 0.12693\\
-0.35107	 0.14421\\
-0.35067	 0.13705\\
-0.35027	 0.13997\\
-0.34987	 0.15863\\
-0.34947	 0.18663\\
-0.34907	 0.16135\\
-0.34867	 0.29349\\
-0.34827	 0.23071\\
-0.34787	 0.16121\\
-0.34747	 0.18463\\
-0.34707	 0.19034\\
-0.34667	 0.18448\\
-0.34627	 0.13431\\
-0.34587	 0.19989\\
-0.34547	 0.19954\\
-0.34507	 0.040511\\
-0.34467	 0.18546\\
-0.34427	 0.12688\\
-0.34387	 0.25062\\
-0.34347	 0.21693\\
-0.34307	 0.14396\\
-0.34267	 0.15513\\
-0.34227	 0.18682\\
-0.34187	 0.11606\\
-0.34147	 0.14919\\
-0.34107	 0.24471\\
-0.34067	 0.16412\\
-0.34027	 0.27574\\
-0.33987	 0.25869\\
-0.33947	 0.21232\\
-0.33907	 0.27093\\
-0.33867	  0.2069\\
-0.33827	 0.21425\\
-0.33787	 0.24961\\
-0.33747	 0.28045\\
-0.33707	   0.306\\
-0.33667	 0.22509\\
-0.33627	 0.21224\\
-0.33587	 0.18233\\
-0.33547	 0.16463\\
-0.33507	 0.21858\\
-0.33467	 0.28688\\
-0.33427	 0.24713\\
-0.33387	 0.29314\\
-0.33347	  0.1267\\
-0.33307	 0.24228\\
-0.33267	 0.23063\\
-0.33227	 0.25683\\
-0.33187	 0.29164\\
-0.33147	 0.24332\\
-0.33107	 0.30119\\
-0.33067	 0.28558\\
-0.33027	  0.2937\\
-0.32987	 0.34702\\
-0.32947	 0.29027\\
-0.32907	 0.22528\\
-0.32867	 0.31775\\
-0.32827	 0.29199\\
-0.32787	 0.27243\\
-0.32747	 0.24931\\
-0.32707	 0.23192\\
-0.32667	 0.29919\\
-0.32627	 0.27028\\
-0.32587	 0.30525\\
-0.32547	 0.36063\\
-0.32507	 0.33166\\
-0.32466	 0.38742\\
-0.32426	 0.28621\\
-0.32386	  0.2535\\
-0.32346	 0.32106\\
-0.32306	  0.2927\\
-0.32266	 0.29679\\
-0.32226	 0.33934\\
-0.32186	 0.30274\\
-0.32146	 0.30997\\
-0.32106	 0.30717\\
-0.32066	 0.18844\\
-0.32026	 0.31364\\
-0.31986	 0.34375\\
-0.31946	 0.32085\\
-0.31906	 0.36522\\
-0.31866	 0.27855\\
-0.31826	 0.31164\\
-0.31786	  0.3295\\
-0.31746	 0.31968\\
-0.31706	 0.35172\\
-0.31666	 0.30683\\
-0.31626	 0.42826\\
-0.31586	 0.33515\\
-0.31546	 0.34464\\
-0.31506	 0.32284\\
-0.31466	 0.38302\\
-0.31426	 0.28984\\
-0.31386	 0.32188\\
-0.31346	 0.36664\\
-0.31306	  0.3608\\
-0.31266	 0.38162\\
-0.31226	 0.31885\\
-0.31186	 0.38808\\
-0.31146	 0.33643\\
-0.31106	 0.37238\\
-0.31066	 0.31797\\
-0.31026	 0.39138\\
-0.30986	 0.34009\\
-0.30946	 0.40975\\
-0.30906	 0.47793\\
-0.30866	 0.41063\\
-0.30826	 0.40891\\
-0.30786	 0.45631\\
-0.30746	 0.38263\\
-0.30706	 0.45706\\
-0.30666	 0.35336\\
-0.30626	 0.46831\\
-0.30586	 0.38943\\
-0.30546	 0.36786\\
-0.30506	 0.44261\\
-0.30466	 0.35646\\
-0.30426	 0.38884\\
-0.30386	 0.54631\\
-0.30346	 0.43538\\
-0.30306	 0.41162\\
-0.30266	 0.41242\\
-0.30226	 0.47809\\
-0.30186	   0.474\\
-0.30146	 0.42671\\
-0.30106	 0.28795\\
-0.30066	  0.3704\\
-0.30026	 0.48295\\
-0.29986	 0.40829\\
-0.29946	 0.50872\\
-0.29906	 0.48696\\
-0.29866	 0.41913\\
-0.29826	 0.42218\\
-0.29786	 0.45805\\
-0.29746	 0.44818\\
-0.29706	  0.4693\\
-0.29666	 0.45192\\
-0.29626	 0.44428\\
-0.29586	 0.54758\\
-0.29546	 0.46817\\
-0.29506	 0.40417\\
-0.29466	 0.46162\\
-0.29426	 0.51603\\
-0.29386	 0.44725\\
-0.29346	 0.45348\\
-0.29306	  0.4557\\
-0.29266	 0.58316\\
-0.29226	 0.48038\\
-0.29186	 0.43197\\
-0.29146	 0.43013\\
-0.29106	 0.41872\\
-0.29066	 0.41488\\
-0.29026	 0.56031\\
-0.28986	  0.5087\\
-0.28946	  0.5485\\
-0.28906	 0.59482\\
-0.28866	 0.48182\\
-0.28826	 0.45588\\
-0.28786	 0.46195\\
-0.28746	 0.48035\\
-0.28706	 0.48938\\
-0.28666	  0.4043\\
-0.28626	 0.53286\\
-0.28586	 0.48098\\
-0.28546	 0.50111\\
-0.28506	 0.39356\\
-0.28466	 0.46859\\
-0.28426	  0.5388\\
-0.28386	 0.47901\\
-0.28346	 0.55763\\
-0.28306	 0.53982\\
-0.28266	  0.4846\\
-0.28226	 0.50525\\
-0.28186	  0.4798\\
-0.28146	 0.58289\\
-0.28106	 0.44791\\
-0.28066	 0.60694\\
-0.28026	 0.56613\\
-0.27986	 0.56963\\
-0.27946	 0.63637\\
-0.27906	  0.5572\\
-0.27866	 0.53876\\
-0.27826	 0.57156\\
-0.27786	 0.49464\\
-0.27746	 0.53163\\
-0.27706	 0.48067\\
-0.27666	 0.58565\\
-0.27626	 0.51276\\
-0.27586	 0.51536\\
-0.27546	 0.58058\\
-0.27506	 0.48696\\
-0.27465	  0.5746\\
-0.27425	 0.53822\\
-0.27385	 0.67859\\
-0.27345	 0.46273\\
-0.27305	 0.57758\\
-0.27265	 0.52751\\
-0.27225	 0.59401\\
-0.27185	 0.53311\\
-0.27145	   0.551\\
-0.27105	 0.49226\\
-0.27065	 0.64465\\
-0.27025	 0.66165\\
-0.26985	 0.53002\\
-0.26945	 0.60841\\
-0.26905	  0.6302\\
-0.26865	  0.5472\\
-0.26825	 0.45827\\
-0.26785	 0.72879\\
-0.26745	 0.65991\\
-0.26705	 0.60733\\
-0.26665	  0.6004\\
-0.26625	 0.67845\\
-0.26585	 0.58988\\
-0.26545	 0.64149\\
-0.26505	 0.61108\\
-0.26465	 0.57815\\
-0.26425	 0.61506\\
-0.26385	 0.65374\\
-0.26345	 0.68528\\
-0.26305	 0.61984\\
-0.26265	 0.70951\\
-0.26225	 0.61056\\
-0.26185	 0.69788\\
-0.26145	 0.62686\\
-0.26105	 0.66168\\
-0.26065	 0.67302\\
-0.26025	 0.67698\\
-0.25985	 0.64785\\
-0.25945	 0.63114\\
-0.25905	 0.64699\\
-0.25865	 0.72757\\
-0.25825	 0.70703\\
-0.25785	 0.62054\\
-0.25745	 0.67154\\
-0.25705	 0.63027\\
-0.25665	   0.594\\
-0.25625	 0.75187\\
-0.25585	 0.65432\\
-0.25545	 0.71256\\
-0.25505	 0.62879\\
-0.25465	 0.64544\\
-0.25425	 0.59133\\
-0.25385	 0.66376\\
-0.25345	  0.6782\\
-0.25305	  0.6892\\
-0.25265	 0.72156\\
-0.25225	 0.62429\\
-0.25185	 0.68197\\
-0.25145	 0.67777\\
-0.25105	 0.66303\\
-0.25065	 0.75145\\
-0.25025	 0.82537\\
-0.24985	 0.72372\\
-0.24945	 0.68908\\
-0.24905	 0.70215\\
-0.24865	 0.68184\\
-0.24825	 0.73414\\
-0.24785	 0.67819\\
-0.24745	 0.68795\\
-0.24705	 0.71461\\
-0.24665	  0.7436\\
-0.24625	 0.65127\\
-0.24585	 0.61809\\
-0.24545	 0.72847\\
-0.24505	 0.70937\\
-0.24465	 0.72999\\
-0.24425	 0.70746\\
-0.24385	 0.69861\\
-0.24345	 0.63049\\
-0.24305	 0.71438\\
-0.24265	  0.7294\\
-0.24225	 0.76428\\
-0.24185	 0.77326\\
-0.24145	 0.86029\\
-0.24105	 0.78412\\
-0.24065	 0.67046\\
-0.24025	 0.68426\\
-0.23985	 0.76768\\
-0.23945	 0.77726\\
-0.23905	 0.77373\\
-0.23865	 0.69737\\
-0.23825	 0.82515\\
-0.23785	 0.68309\\
-0.23745	 0.72933\\
-0.23705	 0.81342\\
-0.23665	 0.75451\\
-0.23625	 0.80824\\
-0.23585	 0.80141\\
-0.23545	 0.84517\\
-0.23505	 0.75685\\
-0.23465	 0.75913\\
-0.23425	 0.79651\\
-0.23385	 0.74688\\
-0.23345	 0.71022\\
-0.23305	 0.74939\\
-0.23265	 0.74593\\
-0.23225	 0.77843\\
-0.23185	 0.79218\\
-0.23145	 0.81363\\
-0.23105	 0.82803\\
-0.23065	 0.74535\\
-0.23025	 0.77778\\
-0.22985	 0.74212\\
-0.22945	 0.78403\\
-0.22905	 0.81616\\
-0.22865	 0.76136\\
-0.22825	  0.7208\\
-0.22785	  0.7251\\
-0.22745	 0.84623\\
-0.22705	 0.71481\\
-0.22665	 0.77169\\
-0.22625	 0.84016\\
-0.22585	 0.84698\\
-0.22545	 0.79197\\
-0.22505	 0.80995\\
-0.22464	 0.77508\\
-0.22424	 0.84088\\
-0.22384	 0.76132\\
-0.22344	 0.81386\\
-0.22304	 0.87086\\
-0.22264	 0.76325\\
-0.22224	 0.76446\\
-0.22184	 0.76286\\
-0.22144	 0.84171\\
-0.22104	 0.78969\\
-0.22064	 0.82642\\
-0.22024	  0.8909\\
-0.21984	 0.85399\\
-0.21944	 0.78342\\
-0.21904	 0.83509\\
-0.21864	 0.79819\\
-0.21824	 0.77273\\
-0.21784	 0.72316\\
-0.21744	 0.77884\\
-0.21704	 0.86133\\
-0.21664	 0.83887\\
-0.21624	 0.90076\\
-0.21584	 0.80249\\
-0.21544	 0.84426\\
-0.21504	  0.8619\\
-0.21464	 0.84532\\
-0.21424	 0.88693\\
-0.21384	 0.87804\\
-0.21344	 0.91111\\
-0.21304	  0.9222\\
-0.21264	 0.89436\\
-0.21224	  0.9605\\
-0.21184	 0.83109\\
-0.21144	  0.8326\\
-0.21104	 0.84622\\
-0.21064	 0.84506\\
-0.21024	 0.87511\\
-0.20984	 0.91955\\
-0.20944	 0.85538\\
-0.20904	 0.83707\\
-0.20864	  0.8576\\
-0.20824	 0.97376\\
-0.20784	 0.84804\\
-0.20744	 0.80197\\
-0.20704	 0.87905\\
-0.20664	 0.86503\\
-0.20624	 0.96102\\
-0.20584	 0.91337\\
-0.20544	 0.93382\\
-0.20504	 0.89472\\
-0.20464	 0.84812\\
-0.20424	  0.8569\\
-0.20384	  0.9763\\
-0.20344	 0.90983\\
-0.20304	 0.86189\\
-0.20264	 0.84462\\
-0.20224	 0.88675\\
-0.20184	 0.86127\\
-0.20144	 0.86273\\
-0.20104	 0.84388\\
-0.20064	 0.96784\\
-0.20024	 0.92702\\
-0.19984	 0.92683\\
-0.19944	 0.84732\\
-0.19904	 0.84054\\
-0.19864	 0.87358\\
-0.19824	 0.98823\\
-0.19784	  1.0291\\
-0.19744	 0.90828\\
-0.19704	 0.91458\\
-0.19664	 0.86458\\
-0.19624	  0.8723\\
-0.19584	 0.99496\\
-0.19544	 0.82482\\
-0.19504	  0.9651\\
-0.19464	 0.90404\\
-0.19424	 0.88335\\
-0.19384	 0.85616\\
-0.19344	  0.9372\\
-0.19304	 0.99342\\
-0.19264	 0.94061\\
-0.19224	 0.92001\\
-0.19184	 0.90674\\
-0.19144	 0.94736\\
-0.19104	  0.8902\\
-0.19064	 0.96829\\
-0.19024	 0.91306\\
-0.18984	 0.89054\\
-0.18944	 0.94303\\
-0.18904	 0.90175\\
-0.18864	 0.95179\\
-0.18824	 0.90953\\
-0.18784	 0.99823\\
-0.18744	 0.97286\\
-0.18704	 0.93451\\
-0.18664	 0.91186\\
-0.18624	 0.99073\\
-0.18584	 0.90984\\
-0.18544	  1.0627\\
-0.18504	   1.041\\
-0.18464	 0.93451\\
-0.18424	 0.98978\\
-0.18384	 0.96056\\
-0.18344	 0.97409\\
-0.18304	 0.93947\\
-0.18264	 0.86969\\
-0.18224	 0.93347\\
-0.18184	 0.97848\\
-0.18144	 0.95719\\
-0.18104	 0.99893\\
-0.18064	 0.93096\\
-0.18024	   0.983\\
-0.17984	 0.91335\\
-0.17944	 0.92995\\
-0.17904	 0.90049\\
-0.17864	 0.97834\\
-0.17824	 0.98908\\
-0.17784	 0.88062\\
-0.17744	   0.845\\
-0.17704	 0.94173\\
-0.17664	   1.103\\
-0.17624	 0.97066\\
-0.17584	  0.9789\\
-0.17544	   1.001\\
-0.17504	  1.0326\\
-0.17463	 0.95959\\
-0.17423	  0.9457\\
-0.17383	 0.96393\\
-0.17343	 0.92124\\
-0.17303	  1.0963\\
-0.17263	 0.99591\\
-0.17223	 0.93951\\
-0.17183	  1.0518\\
-0.17143	 0.98948\\
-0.17103	  1.0813\\
-0.17063	 0.99859\\
-0.17023	 0.96868\\
-0.16983	  1.0313\\
-0.16943	 0.98032\\
-0.16903	  1.0268\\
-0.16863	  1.0031\\
-0.16823	 0.95478\\
-0.16783	 0.97754\\
-0.16743	 0.98548\\
-0.16703	  1.0355\\
-0.16663	  1.0064\\
-0.16623	 0.89998\\
-0.16583	  1.0414\\
-0.16543	 0.93174\\
-0.16503	 0.88929\\
-0.16463	 0.95439\\
-0.16423	   1.053\\
-0.16383	 0.99422\\
-0.16343	 0.99814\\
-0.16303	  1.0148\\
-0.16263	  1.0547\\
-0.16223	    1.01\\
-0.16183	 0.94918\\
-0.16143	 0.96926\\
-0.16103	  1.0151\\
-0.16063	  0.9402\\
-0.16023	  0.9016\\
-0.15983	 0.97933\\
-0.15943	  1.0101\\
-0.15903	  0.9726\\
-0.15863	 0.86405\\
-0.15823	  1.0774\\
-0.15783	  1.0107\\
-0.15743	  1.0755\\
-0.15703	  1.0375\\
-0.15663	  1.0122\\
-0.15623	  1.0517\\
-0.15583	  1.0665\\
-0.15543	  1.0581\\
-0.15503	 0.97627\\
-0.15463	  1.0186\\
-0.15423	 0.97303\\
-0.15383	 0.97233\\
-0.15343	  1.0036\\
-0.15303	 0.96227\\
-0.15263	  1.0218\\
-0.15223	 0.94665\\
-0.15183	  1.0037\\
-0.15143	   1.043\\
-0.15103	 0.97564\\
-0.15063	 0.93175\\
-0.15023	 0.99041\\
-0.14983	 0.99711\\
-0.14943	 0.94314\\
-0.14903	  1.0771\\
-0.14863	  1.0265\\
-0.14823	  1.0089\\
-0.14783	 0.97477\\
-0.14743	 0.92583\\
-0.14703	 0.94191\\
-0.14663	 0.94198\\
-0.14623	  1.0692\\
-0.14583	 0.89618\\
-0.14543	  1.0012\\
-0.14503	  0.9964\\
-0.14463	 0.91204\\
-0.14423	  1.0624\\
-0.14383	  1.0422\\
-0.14343	  1.0123\\
-0.14303	  1.0179\\
-0.14263	 0.95726\\
-0.14223	 0.87728\\
-0.14183	  1.0221\\
-0.14143	 0.99088\\
-0.14103	 0.99485\\
-0.14063	 0.93542\\
-0.14023	  1.0146\\
-0.13983	 0.95942\\
-0.13943	   1.012\\
-0.13903	 0.99236\\
-0.13863	 0.99723\\
-0.13823	  1.0182\\
-0.13783	  1.0532\\
-0.13743	 0.93296\\
-0.13703	 0.93752\\
-0.13663	 0.96711\\
-0.13623	  1.0121\\
-0.13583	  1.0239\\
-0.13543	 0.92635\\
-0.13503	  1.0115\\
-0.13463	  1.0509\\
-0.13423	  1.0031\\
-0.13383	 0.98884\\
-0.13343	 0.99158\\
-0.13303	  1.0135\\
-0.13263	 0.90297\\
-0.13223	 0.96535\\
-0.13183	 0.92554\\
-0.13143	  1.0567\\
-0.13103	 0.92291\\
-0.13063	   1.028\\
-0.13023	  1.0065\\
-0.12983	   1.026\\
-0.12943	   0.882\\
-0.12903	  1.0183\\
-0.12863	  1.0269\\
-0.12823	 0.91966\\
-0.12783	  1.0792\\
-0.12743	 0.90571\\
-0.12703	 0.94512\\
-0.12663	 0.92614\\
-0.12623	  1.0041\\
-0.12583	 0.89807\\
-0.12543	 0.91267\\
-0.12503	 0.87322\\
-0.12462	 0.96049\\
-0.12422	 0.97125\\
-0.12382	 0.97861\\
-0.12342	 0.97922\\
-0.12302	 0.97107\\
-0.12262	    1.01\\
-0.12222	 0.95974\\
-0.12182	  1.0111\\
-0.12142	 0.91526\\
-0.12102	 0.91736\\
-0.12062	 0.91811\\
-0.12022	 0.97001\\
-0.11982	 0.92823\\
-0.11942	 0.92353\\
-0.11902	 0.90173\\
-0.11862	  0.9307\\
-0.11822	 0.86458\\
-0.11782	 0.97941\\
-0.11742	 0.91059\\
-0.11702	 0.91757\\
-0.11662	 0.90895\\
-0.11622	 0.97911\\
-0.11582	 0.88943\\
-0.11542	 0.94169\\
-0.11502	 0.91938\\
-0.11462	  0.8912\\
-0.11422	 0.85164\\
-0.11382	  0.8496\\
-0.11342	 0.92732\\
-0.11302	 0.86936\\
-0.11262	 0.82948\\
-0.11222	  0.9631\\
-0.11182	 0.94234\\
-0.11142	 0.96376\\
-0.11102	 0.90375\\
-0.11062	 0.92664\\
-0.11022	 0.78048\\
-0.10982	 0.81432\\
-0.10942	 0.92798\\
-0.10902	  0.8142\\
-0.10862	 0.84369\\
-0.10822	 0.85189\\
-0.10782	 0.96851\\
-0.10742	 0.92248\\
-0.10702	  0.8334\\
-0.10662	 0.88758\\
-0.10622	 0.94734\\
-0.10582	 0.78795\\
-0.10542	 0.84112\\
-0.10502	 0.84508\\
-0.10462	 0.91644\\
-0.10422	 0.78757\\
-0.10382	 0.78812\\
-0.10342	 0.81563\\
-0.10302	 0.89416\\
-0.10262	 0.78951\\
-0.10222	 0.92049\\
-0.10182	 0.79173\\
-0.10142	 0.82891\\
-0.10102	 0.88879\\
-0.10062	 0.87007\\
-0.10022	 0.84227\\
-0.09982	 0.84166\\
-0.09942	  0.8212\\
-0.09902	 0.73829\\
-0.09862	  0.8144\\
-0.09822	  0.8114\\
-0.09782	 0.84182\\
-0.097419	 0.80657\\
-0.097019	 0.79699\\
-0.096619	 0.69632\\
-0.096219	 0.84025\\
-0.095819	 0.76121\\
-0.095419	 0.79488\\
-0.095019	 0.85006\\
-0.094619	 0.76335\\
-0.094219	 0.87131\\
-0.093819	 0.82267\\
-0.093419	 0.76599\\
-0.093019	 0.77879\\
-0.092619	 0.69788\\
-0.092218	 0.68288\\
-0.091818	 0.81943\\
-0.091418	 0.76043\\
-0.091018	 0.80673\\
-0.090618	 0.77309\\
-0.090218	 0.76865\\
-0.089818	 0.74709\\
-0.089418	 0.63909\\
-0.089018	   0.765\\
-0.088618	 0.74218\\
-0.088218	 0.68006\\
-0.087818	 0.72626\\
-0.087417	 0.64792\\
-0.087017	 0.73588\\
-0.086617	 0.69203\\
-0.086217	 0.75816\\
-0.085817	 0.68371\\
-0.085417	 0.67986\\
-0.085017	 0.67172\\
-0.084617	 0.70373\\
-0.084217	 0.64589\\
-0.083817	  0.6837\\
-0.083417	 0.76669\\
-0.083017	 0.67673\\
-0.082617	 0.60597\\
-0.082216	 0.66426\\
-0.081816	 0.71568\\
-0.081416	 0.68831\\
-0.081016	 0.65015\\
-0.080616	 0.69031\\
-0.080216	 0.73293\\
-0.079816	 0.73884\\
-0.079416	  0.6574\\
-0.079016	 0.62344\\
-0.078616	 0.64872\\
-0.078216	 0.60863\\
-0.077816	 0.63431\\
-0.077415	 0.58519\\
-0.077015	 0.63174\\
-0.076615	 0.63297\\
-0.076215	 0.68962\\
-0.075815	 0.62504\\
-0.075415	 0.67064\\
-0.075015	 0.56987\\
-0.074615	 0.60598\\
-0.074215	 0.57898\\
-0.073815	 0.59005\\
-0.073415	 0.60117\\
-0.073015	 0.59149\\
-0.072615	 0.56906\\
-0.072214	 0.58562\\
-0.071814	 0.61026\\
-0.071414	 0.50536\\
-0.071014	 0.52655\\
-0.070614	 0.59748\\
-0.070214	 0.52311\\
-0.069814	 0.55957\\
-0.069414	 0.42913\\
-0.069014	 0.46455\\
-0.068614	 0.46825\\
-0.068214	 0.47886\\
-0.067814	 0.49795\\
-0.067413	  0.4951\\
-0.067013	 0.48951\\
-0.066613	 0.45602\\
-0.066213	   0.468\\
-0.065813	 0.48786\\
-0.065413	 0.45695\\
-0.065013	 0.33902\\
-0.064613	 0.40967\\
-0.064213	 0.38217\\
-0.063813	 0.42017\\
-0.063413	 0.35263\\
-0.063013	 0.49104\\
-0.062613	 0.48902\\
-0.062212	 0.43071\\
-0.061812	 0.38004\\
-0.061412	 0.39418\\
-0.061012	 0.39599\\
-0.060612	 0.32161\\
-0.060212	 0.39714\\
-0.059812	 0.40517\\
-0.059412	 0.40596\\
-0.059012	 0.35411\\
-0.058612	 0.29517\\
-0.058212	 0.28329\\
-0.057812	 0.36124\\
-0.057411	 0.33599\\
-0.057011	 0.33704\\
-0.056611	 0.29328\\
-0.056211	 0.29764\\
-0.055811	  0.3404\\
-0.055411	 0.30488\\
-0.055011	 0.23769\\
-0.054611	 0.31862\\
-0.054211	  0.2141\\
-0.053811	 0.33782\\
-0.053411	 0.36923\\
-0.053011	 0.17425\\
-0.052611	 0.12418\\
-0.05221	 0.29923\\
-0.05181	 0.30659\\
-0.05141	 0.18082\\
-0.05101	 0.20018\\
-0.05061	 0.20375\\
-0.05021	 0.14016\\
-0.04981	 0.24825\\
-0.04941	 0.23992\\
-0.04901	 0.22655\\
-0.04861	 0.14354\\
-0.04821	 0.25564\\
-0.04781	 0.13917\\
-0.047409	 0.27305\\
-0.047009	 0.079787\\
-0.046609	  0.1764\\
-0.046209	 0.21451\\
-0.045809	   0.092\\
-0.045409	 0.12659\\
-0.045009	 0.13215\\
-0.044609	 0.11632\\
-0.044209	 0.14755\\
-0.043809	 0.12326\\
-0.043409	 0.18019\\
-0.043009	 0.091282\\
-0.042609	 0.078298\\
-0.042208	 0.050975\\
-0.041808	 0.047122\\
-0.041408	 0.080909\\
-0.041008	 0.10137\\
-0.040608	-0.013733\\
-0.040208	-0.040027\\
-0.039808	-0.011381\\
-0.039408	 0.045047\\
-0.039008	 0.092636\\
-0.038608	-0.036317\\
-0.038208	 0.029018\\
-0.037808	 0.0068709\\
-0.037407	 0.030862\\
-0.037007	-0.015783\\
-0.036607	-0.037095\\
-0.036207	-0.03294\\
-0.035807	 0.0036143\\
-0.035407	-0.059688\\
-0.035007	-0.0023924\\
-0.034607	-0.11287\\
-0.034207	-0.13826\\
-0.033807	-0.089654\\
-0.033407	-0.13425\\
-0.033007	  -0.108\\
-0.032607	-0.065784\\
-0.032206	-0.14552\\
-0.031806	-0.079689\\
-0.031406	-0.14861\\
-0.031006	-0.13367\\
-0.030606	-0.11547\\
-0.030206	-0.19361\\
-0.029806	-0.15176\\
-0.029406	-0.16066\\
-0.029006	-0.096899\\
-0.028606	-0.21267\\
-0.028206	-0.17367\\
-0.027806	-0.28006\\
-0.027405	-0.15215\\
-0.027005	-0.13694\\
-0.026605	-0.19865\\
-0.026205	-0.25878\\
-0.025805	-0.23571\\
-0.025405	-0.21277\\
-0.025005	-0.17966\\
-0.024605	-0.25248\\
-0.024205	-0.23646\\
-0.023805	 -0.2554\\
-0.023405	-0.24707\\
-0.023005	-0.24392\\
-0.022605	 -0.2443\\
-0.022204	-0.35533\\
-0.021804	-0.22359\\
-0.021404	-0.31831\\
-0.021004	-0.27894\\
-0.020604	-0.36232\\
-0.020204	-0.28162\\
-0.019804	-0.30767\\
-0.019404	-0.33815\\
-0.019004	-0.29621\\
-0.018604	-0.40909\\
-0.018204	-0.33774\\
-0.017804	-0.31236\\
-0.017403	-0.35356\\
-0.017003	-0.33069\\
-0.016603	-0.38872\\
-0.016203	-0.36453\\
-0.015803	-0.33245\\
-0.015403	-0.39744\\
-0.015003	-0.44649\\
-0.014603	-0.50456\\
-0.014203	-0.40963\\
-0.013803	-0.30574\\
-0.013403	-0.41301\\
-0.013003	 -0.4155\\
-0.012603	-0.37309\\
-0.012202	-0.38058\\
-0.011802	-0.42944\\
-0.011402	 -0.3009\\
-0.011002	-0.44087\\
-0.010602	-0.39899\\
-0.010202	-0.39206\\
-0.009802	 -0.5096\\
-0.0094019	-0.48743\\
-0.0090018	-0.50506\\
-0.0086017	-0.48525\\
-0.0082016	 -0.4449\\
-0.0078016	-0.44874\\
-0.0074015	 -0.4786\\
-0.0070014	-0.53768\\
-0.0066013	-0.39674\\
-0.0062012	-0.45434\\
-0.0058012	-0.39203\\
-0.0054011	 -0.4554\\
-0.005001	-0.42933\\
-0.0046009	-0.49207\\
-0.0042008	-0.58873\\
-0.0038008	-0.44222\\
-0.0034007	-0.56098\\
-0.0030006	-0.47998\\
-0.0026005	 -0.5139\\
-0.0022004	-0.45438\\
-0.0018004	-0.41746\\
-0.0014003	-0.40514\\
-0.0010002	-0.42082\\
-0.00060012	-0.48888\\
-0.00020004	-0.46285\\
 0.00020004	-0.47325\\
 0.00060012	-0.53861\\
 0.0010002	-0.53643\\
 0.0014003	-0.43574\\
 0.0018004	 -0.4461\\
 0.0022004	-0.48272\\
 0.0026005	 -0.4283\\
 0.0030006	-0.52816\\
 0.0034007	-0.49896\\
 0.0038008	-0.48896\\
 0.0042008	-0.49662\\
 0.0046009	-0.43456\\
 0.005001	 -0.4374\\
 0.0054011	-0.46474\\
 0.0058012	 -0.4084\\
 0.0062012	-0.50204\\
 0.0066013	-0.49975\\
 0.0070014	-0.40423\\
 0.0074015	-0.46993\\
 0.0078016	-0.43514\\
 0.0082016	-0.48277\\
 0.0086017	 -0.3951\\
 0.0090018	-0.42257\\
 0.0094019	-0.43839\\
 0.009802	-0.48091\\
 0.010202	-0.50347\\
 0.010602	-0.35694\\
 0.011002	-0.43861\\
 0.011402	-0.42395\\
 0.011802	-0.29922\\
 0.012202	-0.44891\\
 0.012603	-0.44868\\
 0.013003	-0.32379\\
 0.013403	-0.34297\\
 0.013803	-0.49218\\
 0.014203	-0.35737\\
 0.014603	 -0.4441\\
 0.015003	 -0.4073\\
 0.015403	-0.36327\\
 0.015803	-0.30989\\
 0.016203	-0.35257\\
 0.016603	-0.41071\\
 0.017003	-0.45464\\
 0.017403	-0.32085\\
 0.017804	 -0.2953\\
 0.018204	-0.37942\\
 0.018604	-0.30192\\
 0.019004	-0.23533\\
 0.019404	-0.21263\\
 0.019804	-0.28026\\
 0.020204	-0.17838\\
 0.020604	-0.33957\\
 0.021004	-0.29289\\
 0.021404	-0.27939\\
 0.021804	-0.29084\\
 0.022204	 -0.3089\\
 0.022605	 -0.2761\\
 0.023005	-0.27749\\
 0.023405	-0.33817\\
 0.023805	 -0.1984\\
 0.024205	 -0.2755\\
 0.024605	-0.28627\\
 0.025005	-0.21293\\
 0.025405	-0.19689\\
 0.025805	-0.13199\\
 0.026205	  -0.183\\
 0.026605	-0.15926\\
 0.027005	 -0.2212\\
 0.027405	 -0.1285\\
 0.027806	-0.23235\\
 0.028206	-0.12473\\
 0.028606	-0.19905\\
 0.029006	-0.16543\\
 0.029406	-0.14468\\
 0.029806	-0.16908\\
 0.030206	-0.21107\\
 0.030606	-0.18994\\
 0.031006	-0.17431\\
 0.031406	-0.074014\\
 0.031806	-0.20331\\
 0.032206	-0.051565\\
 0.032607	-0.16707\\
 0.033007	-0.092059\\
 0.033407	-0.17028\\
 0.033807	-0.096088\\
 0.034207	-0.076521\\
 0.034607	-0.048524\\
 0.035007	-0.040647\\
 0.035407	-0.070295\\
 0.035807	-0.037229\\
 0.036207	 0.0024083\\
 0.036607	 0.0045106\\
 0.037007	-0.019475\\
 0.037407	-0.0066001\\
 0.037808	 0.021284\\
 0.038208	-0.014907\\
 0.038608	-0.053551\\
 0.039008	-0.076307\\
 0.039408	-0.039207\\
 0.039808	 0.078099\\
 0.040208	 0.023485\\
 0.040608	  0.1022\\
 0.041008	 0.091249\\
 0.041408	 0.03945\\
 0.041808	  0.1016\\
 0.042208	  0.1243\\
 0.042609	 0.080111\\
 0.043009	 0.15446\\
 0.043409	 0.084478\\
 0.043809	 0.087015\\
 0.044209	 0.16152\\
 0.044609	 0.10176\\
 0.045009	 0.048331\\
 0.045409	 0.16651\\
 0.045809	 0.19659\\
 0.046209	 0.18122\\
 0.046609	 0.15608\\
 0.047009	 0.17497\\
 0.047409	 0.19439\\
 0.04781	 0.22826\\
 0.04821	 0.18092\\
 0.04861	 0.16296\\
 0.04901	 0.20249\\
 0.04941	 0.094219\\
 0.04981	 0.31514\\
 0.05021	 0.22642\\
 0.05061	 0.27508\\
 0.05101	  0.2583\\
 0.05141	 0.25403\\
 0.05181	 0.27306\\
 0.05221	 0.25878\\
 0.052611	 0.32041\\
 0.053011	 0.32588\\
 0.053411	   0.245\\
 0.053811	 0.24216\\
 0.054211	 0.26322\\
 0.054611	 0.26119\\
 0.055011	 0.31652\\
 0.055411	 0.36976\\
 0.055811	 0.31338\\
 0.056211	 0.26871\\
 0.056611	 0.30304\\
 0.057011	 0.32934\\
 0.057411	 0.33182\\
 0.057812	 0.28242\\
 0.058212	 0.41703\\
 0.058612	 0.32156\\
 0.059012	 0.37691\\
 0.059412	 0.44626\\
 0.059812	 0.40634\\
 0.060212	 0.36496\\
 0.060612	 0.39245\\
 0.061012	 0.37052\\
 0.061412	 0.41193\\
 0.061812	 0.45683\\
 0.062212	  0.2945\\
 0.062613	 0.45752\\
 0.063013	 0.43571\\
 0.063413	 0.38527\\
 0.063813	 0.37381\\
 0.064213	 0.49268\\
 0.064613	 0.47205\\
 0.065013	 0.43183\\
 0.065413	 0.54617\\
 0.065813	 0.47055\\
 0.066213	  0.3532\\
 0.066613	 0.47771\\
 0.067013	 0.52842\\
 0.067413	 0.48067\\
 0.067814	 0.45854\\
 0.068214	 0.51958\\
 0.068614	 0.48624\\
 0.069014	 0.54126\\
 0.069414	 0.47157\\
 0.069814	 0.60207\\
 0.070214	 0.48087\\
 0.070614	 0.62098\\
 0.071014	 0.45288\\
 0.071414	 0.53019\\
 0.071814	 0.52766\\
 0.072214	 0.60491\\
 0.072615	 0.57544\\
 0.073015	 0.52943\\
 0.073415	 0.58538\\
 0.073815	 0.56214\\
 0.074215	 0.58185\\
 0.074615	  0.6161\\
 0.075015	  0.6452\\
 0.075415	 0.57834\\
 0.075815	 0.52248\\
 0.076215	 0.64016\\
 0.076615	 0.65922\\
 0.077015	 0.63571\\
 0.077415	 0.54874\\
 0.077816	 0.60071\\
 0.078216	 0.57894\\
 0.078616	 0.59006\\
 0.079016	 0.63315\\
 0.079416	 0.57864\\
 0.079816	 0.66181\\
 0.080216	 0.63316\\
 0.080616	 0.65754\\
 0.081016	 0.69469\\
 0.081416	 0.62945\\
 0.081816	 0.64068\\
 0.082216	 0.55455\\
 0.082617	 0.63868\\
 0.083017	  0.7292\\
 0.083417	 0.71548\\
 0.083817	 0.69526\\
 0.084217	 0.80584\\
 0.084617	 0.65171\\
 0.085017	 0.82501\\
 0.085417	 0.73051\\
 0.085817	 0.68602\\
 0.086217	 0.71216\\
 0.086617	 0.73018\\
 0.087017	 0.75344\\
 0.087417	 0.77702\\
 0.087818	 0.69139\\
 0.088218	 0.72311\\
 0.088618	  0.7476\\
 0.089018	 0.63846\\
 0.089418	 0.66636\\
 0.089818	 0.71536\\
 0.090218	 0.80781\\
 0.090618	 0.81865\\
 0.091018	 0.75988\\
 0.091418	 0.81321\\
 0.091818	 0.82846\\
 0.092218	 0.69325\\
 0.092619	 0.87067\\
 0.093019	 0.78494\\
 0.093419	 0.74233\\
 0.093819	 0.73026\\
 0.094219	 0.78834\\
 0.094619	 0.79084\\
 0.095019	 0.75831\\
 0.095419	 0.86996\\
 0.095819	 0.80227\\
 0.096219	 0.76052\\
 0.096619	 0.71273\\
 0.097019	 0.84526\\
 0.097419	 0.85804\\
 0.09782	 0.87617\\
 0.09822	 0.77391\\
 0.09862	 0.76438\\
 0.09902	 0.76832\\
 0.09942	 0.84101\\
 0.09982	 0.77882\\
 0.10022	 0.84708\\
 0.10062	 0.83892\\
 0.10102	  0.8058\\
 0.10142	 0.82688\\
 0.10182	 0.78869\\
 0.10222	 0.84256\\
 0.10262	 0.85656\\
 0.10302	 0.83753\\
 0.10342	 0.91891\\
 0.10382	 0.79428\\
 0.10422	 0.85253\\
 0.10462	  0.8733\\
 0.10502	 0.86131\\
 0.10542	  0.9159\\
 0.10582	 0.84757\\
 0.10622	 0.88008\\
 0.10662	 0.93058\\
 0.10702	 0.87214\\
 0.10742	 0.90805\\
 0.10782	 0.85249\\
 0.10822	 0.98174\\
 0.10862	 0.83263\\
 0.10902	 0.85156\\
 0.10942	 0.87981\\
 0.10982	 0.94211\\
 0.11022	 0.95879\\
 0.11062	 0.91286\\
 0.11102	  1.0158\\
 0.11142	 0.92959\\
 0.11182	 0.92576\\
 0.11222	 0.87985\\
 0.11262	 0.90044\\
 0.11302	 0.94282\\
 0.11342	 0.93825\\
 0.11382	 0.89861\\
 0.11422	  1.0017\\
 0.11462	 0.89859\\
 0.11502	 0.93701\\
 0.11542	 0.95849\\
 0.11582	 0.88645\\
 0.11622	 0.94335\\
 0.11662	 0.87036\\
 0.11702	  0.9009\\
 0.11742	 0.86455\\
 0.11782	 0.97431\\
 0.11822	 0.90806\\
 0.11862	 0.94676\\
 0.11902	 0.96597\\
 0.11942	 0.97686\\
 0.11982	 0.98494\\
 0.12022	 0.97753\\
 0.12062	  1.0133\\
 0.12102	  1.0123\\
 0.12142	 0.95934\\
 0.12182	 0.97516\\
 0.12222	  1.0436\\
 0.12262	  1.0266\\
 0.12302	 0.88936\\
 0.12342	 0.93278\\
 0.12382	 0.97355\\
 0.12422	  1.0173\\
 0.12462	 0.93901\\
 0.12503	  1.0603\\
 0.12543	  1.0107\\
 0.12583	 0.91394\\
 0.12623	 0.89489\\
 0.12663	  1.0166\\
 0.12703	  0.9151\\
 0.12743	 0.91371\\
 0.12783	 0.95018\\
 0.12823	 0.96641\\
 0.12863	 0.94861\\
 0.12903	 0.94832\\
 0.12943	  0.9316\\
 0.12983	 0.98035\\
 0.13023	  1.0009\\
 0.13063	 0.99902\\
 0.13103	  1.0232\\
 0.13143	  1.0797\\
 0.13183	 0.95439\\
 0.13223	  1.0224\\
 0.13263	 0.96571\\
 0.13303	  1.0707\\
 0.13343	 0.90139\\
 0.13383	 0.99646\\
 0.13423	  1.0499\\
 0.13463	 0.90016\\
 0.13503	 0.95793\\
 0.13543	 0.94304\\
 0.13583	  1.0461\\
 0.13623	  1.0715\\
 0.13663	  1.0138\\
 0.13703	 0.91144\\
 0.13743	  1.0239\\
 0.13783	  1.0949\\
 0.13823	 0.92203\\
 0.13863	 0.83331\\
 0.13903	 0.96522\\
 0.13943	  1.0875\\
 0.13983	  1.0037\\
 0.14023	  1.0578\\
 0.14063	   1.073\\
 0.14103	 0.92539\\
 0.14143	  1.0232\\
 0.14183	  1.0059\\
 0.14223	 0.94745\\
 0.14263	 0.96951\\
 0.14303	 0.92461\\
 0.14343	  1.0114\\
 0.14383	 0.96142\\
 0.14423	  1.0155\\
 0.14463	   1.049\\
 0.14503	 0.98069\\
 0.14543	 0.93733\\
 0.14583	 0.92804\\
 0.14623	 0.92074\\
 0.14663	 0.94406\\
 0.14703	 0.94556\\
 0.14743	  1.0294\\
 0.14783	  1.0371\\
 0.14823	 0.96009\\
 0.14863	  1.0213\\
 0.14903	 0.95612\\
 0.14943	   1.046\\
 0.14983	 0.96085\\
 0.15023	 0.98455\\
 0.15063	  1.0083\\
 0.15103	 0.95905\\
 0.15143	  1.0029\\
 0.15183	 0.98335\\
 0.15223	  1.0557\\
 0.15263	  1.0201\\
 0.15303	  1.0097\\
 0.15343	  1.0347\\
 0.15383	  1.0001\\
 0.15423	  1.0133\\
 0.15463	 0.99748\\
 0.15503	 0.97312\\
 0.15543	 0.94301\\
 0.15583	 0.99501\\
 0.15623	  1.0008\\
 0.15663	  0.9481\\
 0.15703	 0.92459\\
 0.15743	 0.99877\\
 0.15783	 0.96036\\
 0.15823	  1.0147\\
 0.15863	 0.99513\\
 0.15903	 0.99375\\
 0.15943	  0.9621\\
 0.15983	 0.89029\\
 0.16023	 0.92652\\
 0.16063	 0.99263\\
 0.16103	  0.9238\\
 0.16143	 0.96862\\
 0.16183	  1.0008\\
 0.16223	  1.0009\\
 0.16263	 0.97719\\
 0.16303	 0.93829\\
 0.16343	  1.0092\\
 0.16383	 0.97716\\
 0.16423	  1.0328\\
 0.16463	 0.91507\\
 0.16503	 0.93771\\
 0.16543	 0.99934\\
 0.16583	 0.96405\\
 0.16623	    1.08\\
 0.16663	  1.0179\\
 0.16703	 0.97458\\
 0.16743	  1.0217\\
 0.16783	 0.99558\\
 0.16823	 0.94492\\
 0.16863	  1.0288\\
 0.16903	 0.97889\\
 0.16943	  1.0056\\
 0.16983	 0.90468\\
 0.17023	 0.94649\\
 0.17063	 0.98691\\
 0.17103	  1.0348\\
 0.17143	 0.95421\\
 0.17183	 0.98513\\
 0.17223	 0.99379\\
 0.17263	 0.95915\\
 0.17303	  1.0073\\
 0.17343	  1.0122\\
 0.17383	 0.87112\\
 0.17423	 0.91501\\
 0.17463	    1.03\\
 0.17504	 0.96079\\
 0.17544	  1.0339\\
 0.17584	 0.97437\\
 0.17624	  1.0059\\
 0.17664	 0.93059\\
 0.17704	 0.99568\\
 0.17744	 0.95338\\
 0.17784	  1.0067\\
 0.17824	  1.0043\\
 0.17864	 0.97318\\
 0.17904	 0.85671\\
 0.17944	 0.90144\\
 0.17984	 0.99723\\
 0.18024	 0.97597\\
 0.18064	 0.98375\\
 0.18104	 0.93493\\
 0.18144	 0.88806\\
 0.18184	  1.0903\\
 0.18224	  1.0482\\
 0.18264	 0.96644\\
 0.18304	 0.94496\\
 0.18344	 0.92997\\
 0.18384	 0.99441\\
 0.18424	 0.94671\\
 0.18464	 0.86078\\
 0.18504	 0.97878\\
 0.18544	 0.97345\\
 0.18584	 0.81226\\
 0.18624	  1.0326\\
 0.18664	  1.0069\\
 0.18704	 0.97427\\
 0.18744	 0.86186\\
 0.18784	 0.85965\\
 0.18824	 0.99053\\
 0.18864	 0.96209\\
 0.18904	 0.96994\\
 0.18944	 0.88001\\
 0.18984	 0.99813\\
 0.19024	 0.95158\\
 0.19064	 0.98449\\
 0.19104	  1.0065\\
 0.19144	  1.0091\\
 0.19184	   1.085\\
 0.19224	 0.91374\\
 0.19264	 0.92477\\
 0.19304	 0.84641\\
 0.19344	 0.93528\\
 0.19384	 0.86265\\
 0.19424	 0.90054\\
 0.19464	 0.84682\\
 0.19504	  1.0435\\
 0.19544	 0.91704\\
 0.19584	 0.91327\\
 0.19624	 0.90807\\
 0.19664	 0.97021\\
 0.19704	 0.99757\\
 0.19744	 0.94674\\
 0.19784	  1.0106\\
 0.19824	  0.8993\\
 0.19864	 0.89525\\
 0.19904	 0.99176\\
 0.19944	 0.97371\\
 0.19984	 0.88629\\
 0.20024	  0.9277\\
 0.20064	 0.93796\\
 0.20104	 0.95352\\
 0.20144	 0.88218\\
 0.20184	 0.90668\\
 0.20224	 0.90412\\
 0.20264	 0.81169\\
 0.20304	 0.91998\\
 0.20344	 0.96506\\
 0.20384	 0.92999\\
 0.20424	 0.94721\\
 0.20464	 0.83897\\
 0.20504	 0.89703\\
 0.20544	 0.85124\\
 0.20584	 0.92691\\
 0.20624	  0.8124\\
 0.20664	 0.80605\\
 0.20704	 0.86959\\
 0.20744	  0.8542\\
 0.20784	 0.90329\\
 0.20824	 0.95735\\
 0.20864	 0.89988\\
 0.20904	 0.97805\\
 0.20944	 0.75403\\
 0.20984	 0.88902\\
 0.21024	 0.84664\\
 0.21064	 0.89446\\
 0.21104	 0.94439\\
 0.21144	 0.93478\\
 0.21184	 0.79141\\
 0.21224	  0.8324\\
 0.21264	  0.9165\\
 0.21304	 0.80895\\
 0.21344	 0.83577\\
 0.21384	 0.91321\\
 0.21424	 0.82969\\
 0.21464	 0.85256\\
 0.21504	 0.92292\\
 0.21544	  0.8384\\
 0.21584	 0.83258\\
 0.21624	 0.83744\\
 0.21664	 0.89638\\
 0.21704	 0.76703\\
 0.21744	 0.77759\\
 0.21784	 0.83321\\
 0.21824	 0.79714\\
 0.21864	 0.85882\\
 0.21904	 0.93616\\
 0.21944	  0.8289\\
 0.21984	 0.84856\\
 0.22024	 0.79395\\
 0.22064	 0.76887\\
 0.22104	 0.83476\\
 0.22144	 0.85606\\
 0.22184	 0.78231\\
 0.22224	 0.79866\\
 0.22264	 0.82574\\
 0.22304	 0.84827\\
 0.22344	 0.75267\\
 0.22384	 0.87944\\
 0.22424	 0.78694\\
 0.22464	 0.83571\\
 0.22505	 0.77779\\
 0.22545	 0.78632\\
 0.22585	  0.7295\\
 0.22625	 0.76383\\
 0.22665	 0.90629\\
 0.22705	 0.78605\\
 0.22745	 0.82129\\
 0.22785	 0.79579\\
 0.22825	 0.78038\\
 0.22865	 0.84479\\
 0.22905	 0.80117\\
 0.22945	 0.83893\\
 0.22985	 0.89485\\
 0.23025	 0.77359\\
 0.23065	 0.74192\\
 0.23105	 0.81019\\
 0.23145	 0.74412\\
 0.23185	 0.75604\\
 0.23225	 0.86018\\
 0.23265	  0.7975\\
 0.23305	 0.76323\\
 0.23345	 0.70475\\
 0.23385	 0.71762\\
 0.23425	   0.799\\
 0.23465	 0.67866\\
 0.23505	 0.74573\\
 0.23545	 0.80397\\
 0.23585	 0.80104\\
 0.23625	 0.81019\\
 0.23665	 0.80735\\
 0.23705	 0.64904\\
 0.23745	 0.76447\\
 0.23785	 0.66682\\
 0.23825	 0.78278\\
 0.23865	 0.83473\\
 0.23905	 0.81882\\
 0.23945	 0.68995\\
 0.23985	 0.82512\\
 0.24025	 0.69932\\
 0.24065	 0.75865\\
 0.24105	 0.72508\\
 0.24145	 0.74143\\
 0.24185	  0.6786\\
 0.24225	 0.70807\\
 0.24265	 0.59218\\
 0.24305	 0.68824\\
 0.24345	 0.73592\\
 0.24385	 0.70851\\
 0.24425	 0.65839\\
 0.24465	 0.79023\\
 0.24505	 0.70595\\
 0.24545	 0.71502\\
 0.24585	 0.71085\\
 0.24625	 0.69895\\
 0.24665	 0.72836\\
 0.24705	 0.77084\\
 0.24745	  0.7666\\
 0.24785	 0.67225\\
 0.24825	 0.67668\\
 0.24865	 0.75544\\
 0.24905	 0.74261\\
 0.24945	 0.76025\\
 0.24985	 0.67565\\
 0.25025	 0.66496\\
 0.25065	 0.70765\\
 0.25105	 0.67091\\
 0.25145	 0.62092\\
 0.25185	 0.70845\\
 0.25225	 0.68922\\
 0.25265	 0.79855\\
 0.25305	 0.75547\\
 0.25345	 0.68233\\
 0.25385	 0.72691\\
 0.25425	 0.58397\\
 0.25465	 0.64938\\
 0.25505	 0.60889\\
 0.25545	 0.72905\\
 0.25585	 0.63746\\
 0.25625	  0.6246\\
 0.25665	 0.74431\\
 0.25705	 0.66008\\
 0.25745	 0.57539\\
 0.25785	 0.63974\\
 0.25825	 0.63157\\
 0.25865	  0.7023\\
 0.25905	 0.64748\\
 0.25945	 0.64827\\
 0.25985	 0.70351\\
 0.26025	 0.63817\\
 0.26065	 0.68582\\
 0.26105	  0.6583\\
 0.26145	 0.67121\\
 0.26185	 0.70463\\
 0.26225	   0.654\\
 0.26265	 0.74222\\
 0.26305	 0.63914\\
 0.26345	 0.67962\\
 0.26385	  0.6312\\
 0.26425	 0.59489\\
 0.26465	 0.55167\\
 0.26505	 0.63037\\
 0.26545	 0.68897\\
 0.26585	  0.6098\\
 0.26625	 0.74362\\
 0.26665	 0.60224\\
 0.26705	 0.67772\\
 0.26745	 0.61542\\
 0.26785	 0.59872\\
 0.26825	 0.67649\\
 0.26865	 0.59729\\
 0.26905	 0.65158\\
 0.26945	 0.56222\\
 0.26985	 0.61559\\
 0.27025	 0.56497\\
 0.27065	 0.54219\\
 0.27105	  0.5647\\
 0.27145	  0.6488\\
 0.27185	 0.52885\\
 0.27225	 0.60219\\
 0.27265	 0.49905\\
 0.27305	 0.53673\\
 0.27345	  0.5748\\
 0.27385	 0.51299\\
 0.27425	 0.60085\\
 0.27465	 0.54403\\
 0.27506	 0.55683\\
 0.27546	 0.54233\\
 0.27586	 0.57906\\
 0.27626	    0.52\\
 0.27666	 0.62511\\
 0.27706	 0.53749\\
 0.27746	 0.53065\\
 0.27786	 0.54367\\
 0.27826	 0.51247\\
 0.27866	 0.52389\\
 0.27906	 0.55753\\
 0.27946	 0.54451\\
 0.27986	   0.588\\
 0.28026	 0.49991\\
 0.28066	 0.55764\\
 0.28106	 0.54524\\
 0.28146	 0.57277\\
 0.28186	 0.53285\\
 0.28226	 0.56957\\
 0.28266	 0.49157\\
 0.28306	 0.50759\\
 0.28346	  0.5431\\
 0.28386	  0.5885\\
 0.28426	 0.45192\\
 0.28466	   0.567\\
 0.28506	  0.4609\\
 0.28546	  0.5298\\
 0.28586	 0.48782\\
 0.28626	 0.41351\\
 0.28666	 0.56318\\
 0.28706	 0.48772\\
 0.28746	  0.4576\\
 0.28786	 0.54461\\
 0.28826	 0.57755\\
 0.28866	 0.42143\\
 0.28906	 0.48762\\
 0.28946	 0.47658\\
 0.28986	 0.44331\\
 0.29026	 0.53486\\
 0.29066	 0.53183\\
 0.29106	 0.35764\\
 0.29146	  0.4356\\
 0.29186	 0.46495\\
 0.29226	 0.40847\\
 0.29266	 0.44432\\
 0.29306	 0.48758\\
 0.29346	 0.41892\\
 0.29386	 0.49935\\
 0.29426	 0.49581\\
 0.29466	 0.46297\\
 0.29506	 0.38671\\
 0.29546	 0.43736\\
 0.29586	 0.45615\\
 0.29626	 0.48881\\
 0.29666	 0.44343\\
 0.29706	 0.42518\\
 0.29746	 0.49199\\
 0.29786	 0.53391\\
 0.29826	 0.35343\\
 0.29866	 0.47254\\
 0.29906	 0.40046\\
 0.29946	 0.34309\\
 0.29986	 0.29097\\
 0.30026	 0.52302\\
 0.30066	 0.41644\\
 0.30106	 0.46361\\
 0.30146	 0.44056\\
 0.30186	 0.33838\\
 0.30226	 0.37734\\
 0.30266	 0.40074\\
 0.30306	 0.41418\\
 0.30346	 0.40416\\
 0.30386	 0.36915\\
 0.30426	 0.36439\\
 0.30466	  0.3949\\
 0.30506	 0.38734\\
 0.30546	 0.37819\\
 0.30586	 0.39289\\
 0.30626	 0.47271\\
 0.30666	 0.38059\\
 0.30706	 0.36509\\
 0.30746	 0.47787\\
 0.30786	 0.37718\\
 0.30826	 0.33868\\
 0.30866	  0.4193\\
 0.30906	 0.35947\\
 0.30946	 0.39705\\
 0.30986	 0.32046\\
 0.31026	 0.43057\\
 0.31066	 0.37336\\
 0.31106	 0.39375\\
 0.31146	 0.40621\\
 0.31186	 0.29656\\
 0.31226	 0.35028\\
 0.31266	 0.34956\\
 0.31306	 0.29611\\
 0.31346	 0.23145\\
 0.31386	 0.25689\\
 0.31426	 0.48684\\
 0.31466	 0.32068\\
 0.31506	 0.31328\\
 0.31546	  0.2882\\
 0.31586	 0.28574\\
 0.31626	 0.39001\\
 0.31666	  0.3146\\
 0.31706	 0.30841\\
 0.31746	 0.30268\\
 0.31786	 0.29676\\
 0.31826	 0.36932\\
 0.31866	 0.29675\\
 0.31906	 0.22619\\
 0.31946	 0.28698\\
 0.31986	 0.35564\\
 0.32026	 0.31323\\
 0.32066	 0.32315\\
 0.32106	 0.30144\\
 0.32146	 0.37197\\
 0.32186	 0.25351\\
 0.32226	 0.28843\\
 0.32266	 0.26089\\
 0.32306	 0.29917\\
 0.32346	 0.33633\\
 0.32386	 0.37629\\
 0.32426	 0.38337\\
 0.32466	 0.34803\\
 0.32507	 0.30685\\
 0.32547	 0.26533\\
 0.32587	 0.35217\\
 0.32627	 0.28361\\
 0.32667	  0.2824\\
 0.32707	 0.28422\\
 0.32747	 0.19275\\
 0.32787	 0.29587\\
 0.32827	 0.28342\\
 0.32867	 0.27154\\
 0.32907	 0.30424\\
 0.32947	 0.38002\\
 0.32987	 0.25427\\
 0.33027	 0.33738\\
 0.33067	 0.35489\\
 0.33107	 0.21886\\
 0.33147	  0.3016\\
 0.33187	 0.33246\\
 0.33227	 0.31157\\
 0.33267	 0.23815\\
 0.33307	 0.26391\\
 0.33347	 0.24343\\
 0.33387	 0.17475\\
 0.33427	 0.22619\\
 0.33467	 0.25788\\
 0.33507	 0.24586\\
 0.33547	 0.28492\\
 0.33587	 0.29138\\
 0.33627	 0.35178\\
 0.33667	 0.22231\\
 0.33707	 0.21543\\
 0.33747	 0.25768\\
 0.33787	 0.25609\\
 0.33827	 0.17227\\
 0.33867	 0.21932\\
 0.33907	 0.24314\\
 0.33947	 0.22977\\
 0.33987	 0.28016\\
 0.34027	 0.15801\\
 0.34067	 0.16675\\
 0.34107	 0.085182\\
 0.34147	 0.24028\\
 0.34187	 0.20478\\
 0.34227	 0.18987\\
 0.34267	 0.16777\\
 0.34307	 0.23758\\
 0.34347	 0.12256\\
 0.34387	 0.23158\\
 0.34427	 0.10855\\
 0.34467	 0.22432\\
 0.34507	 0.22848\\
 0.34547	 0.17284\\
 0.34587	 0.15766\\
 0.34627	 0.13747\\
 0.34667	 0.23277\\
 0.34707	 0.092266\\
 0.34747	 0.12038\\
 0.34787	 0.26256\\
 0.34827	 0.054935\\
 0.34867	 0.20089\\
 0.34907	 0.20401\\
 0.34947	 0.13322\\
 0.34987	 0.15343\\
 0.35027	 0.11502\\
 0.35067	  0.1404\\
 0.35107	 0.17857\\
 0.35147	 0.12433\\
 0.35187	 0.065691\\
 0.35227	 0.19173\\
 0.35267	 0.10367\\
 0.35307	 0.14006\\
 0.35347	 0.10214\\
 0.35387	 0.19841\\
 0.35427	 0.084995\\
 0.35467	 0.14708\\
 0.35507	 0.13573\\
 0.35547	 0.069583\\
 0.35587	 0.14588\\
 0.35627	 0.077297\\
 0.35667	 0.11155\\
 0.35707	 0.11303\\
 0.35747	 0.11817\\
 0.35787	 0.12153\\
 0.35827	 0.051841\\
 0.35867	-0.019679\\
 0.35907	 0.11908\\
 0.35947	 0.099583\\
 0.35987	 0.20492\\
 0.36027	 0.098151\\
 0.36067	 0.07667\\
 0.36107	 0.095339\\
 0.36147	  0.1199\\
 0.36187	 0.027249\\
 0.36227	 0.09555\\
 0.36267	 0.029581\\
 0.36307	 0.12609\\
 0.36347	 0.058565\\
 0.36387	 0.078627\\
 0.36427	 0.051074\\
 0.36467	 0.089195\\
 0.36507	 0.14345\\
 0.36547	 0.12505\\
 0.36587	 0.12286\\
 0.36627	 0.037169\\
 0.36667	 0.022859\\
 0.36707	 0.12823\\
 0.36747	 0.12621\\
 0.36787	-0.019384\\
 0.36827	 0.14084\\
 0.36867	 0.10843\\
 0.36907	  0.1313\\
 0.36947	 0.073773\\
 0.36987	 0.053974\\
 0.37027	 0.017366\\
 0.37067	-0.029065\\
 0.37107	-0.019793\\
 0.37147	-0.00029448\\
 0.37187	 0.05183\\
 0.37227	 0.047029\\
 0.37267	 0.088859\\
 0.37307	-0.0070272\\
 0.37347	-0.012961\\
 0.37387	 0.019087\\
 0.37427	 0.11013\\
 0.37467	-0.014784\\
 0.37508	 0.074722\\
 0.37548	 0.027875\\
 0.37588	-0.031157\\
 0.37628	-0.065827\\
 0.37668	-0.034492\\
 0.37708	-0.044252\\
 0.37748	-0.04534\\
 0.37788	-0.076329\\
 0.37828	 0.023286\\
 0.37868	-0.039961\\
 0.37908	 0.063488\\
 0.37948	-0.071929\\
 0.37988	-0.00074532\\
 0.38028	-0.044914\\
 0.38068	-0.062293\\
 0.38108	-0.059742\\
 0.38148	 0.011379\\
 0.38188	-0.0045402\\
 0.38228	 0.027049\\
 0.38268	-0.11581\\
 0.38308	 0.053774\\
 0.38348	-0.055233\\
 0.38388	-0.032495\\
 0.38428	 0.024254\\
 0.38468	-0.043527\\
 0.38508	-0.14264\\
 0.38548	 0.046878\\
 0.38588	-0.23211\\
 0.38628	-0.10759\\
 0.38668	-0.098931\\
 0.38708	-0.017959\\
 0.38748	-0.07618\\
 0.38788	-0.029479\\
 0.38828	-0.13991\\
 0.38868	-0.04447\\
 0.38908	-0.077176\\
 0.38948	-0.16965\\
 0.38988	-0.093754\\
 0.39028	-0.007176\\
 0.39068	-0.12119\\
 0.39108	-0.064062\\
 0.39148	-0.10381\\
 0.39188	-0.037052\\
 0.39228	-0.015282\\
 0.39268	-0.15707\\
 0.39308	-0.095076\\
 0.39348	-0.057909\\
 0.39388	-0.061597\\
 0.39428	-0.033781\\
 0.39468	-0.07008\\
 0.39508	-0.10403\\
 0.39548	 -0.1178\\
 0.39588	 -0.1378\\
 0.39628	-0.14078\\
 0.39668	-0.026837\\
 0.39708	-0.04859\\
 0.39748	-0.11033\\
 0.39788	-0.0043337\\
 0.39828	 0.013122\\
 0.39868	-0.092116\\
 0.39908	-0.089307\\
 0.39948	-0.054231\\
 0.39988	-0.13612\\
 0.40028	-0.10143\\
 0.40068	-0.089027\\
 0.40108	-0.11668\\
 0.40148	-0.18408\\
 0.40188	-0.073456\\
 0.40228	-0.11719\\
 0.40268	-0.096596\\
 0.40308	 -0.1628\\
 0.40348	-0.15907\\
 0.40388	-0.19945\\
 0.40428	 -0.1252\\
 0.40468	-0.076521\\
 0.40508	-0.053494\\
 0.40548	-0.10895\\
 0.40588	-0.056172\\
 0.40628	-0.21271\\
 0.40668	-0.11969\\
 0.40708	-0.11685\\
 0.40748	-0.15981\\
 0.40788	-0.16119\\
 0.40828	-0.16736\\
 0.40868	-0.18013\\
 0.40908	-0.12005\\
 0.40948	-0.076299\\
 0.40988	 -0.1224\\
 0.41028	-0.13455\\
 0.41068	-0.15406\\
 0.41108	-0.21163\\
 0.41148	-0.13411\\
 0.41188	-0.088855\\
 0.41228	-0.19428\\
 0.41268	-0.18447\\
 0.41308	-0.21373\\
 0.41348	-0.14811\\
 0.41388	-0.11691\\
 0.41428	-0.14622\\
 0.41468	-0.12895\\
 0.41508	-0.34395\\
 0.41548	  -0.147\\
 0.41588	-0.14117\\
 0.41628	-0.13842\\
 0.41668	-0.23902\\
 0.41708	-0.20635\\
 0.41748	-0.20737\\
 0.41788	 -0.1853\\
 0.41828	 -0.1868\\
 0.41868	-0.19144\\
 0.41908	-0.22435\\
 0.41948	-0.21454\\
 0.41988	-0.27654\\
 0.42028	-0.16822\\
 0.42068	-0.17557\\
 0.42108	-0.22958\\
 0.42148	-0.24708\\
 0.42188	-0.27849\\
 0.42228	-0.24101\\
 0.42268	-0.21411\\
 0.42308	-0.24053\\
 0.42348	-0.19096\\
 0.42388	-0.18331\\
 0.42428	 -0.2558\\
 0.42468	-0.22587\\
 0.42509	-0.32336\\
 0.42549	-0.24598\\
 0.42589	 -0.2612\\
 0.42629	-0.19016\\
 0.42669	-0.26047\\
 0.42709	-0.19641\\
 0.42749	-0.22251\\
 0.42789	-0.27035\\
 0.42829	-0.24782\\
 0.42869	-0.26162\\
 0.42909	-0.18317\\
 0.42949	-0.37675\\
 0.42989	-0.27072\\
 0.43029	-0.28823\\
 0.43069	-0.25819\\
 0.43109	-0.28291\\
 0.43149	-0.27759\\
 0.43189	-0.19507\\
 0.43229	-0.24884\\
 0.43269	-0.30315\\
 0.43309	-0.20974\\
 0.43349	-0.25849\\
 0.43389	-0.28249\\
 0.43429	 -0.3119\\
 0.43469	-0.26311\\
 0.43509	-0.29654\\
 0.43549	-0.29798\\
 0.43589	-0.22732\\
 0.43629	-0.31335\\
 0.43669	-0.26504\\
 0.43709	-0.30783\\
 0.43749	-0.34521\\
 0.43789	-0.26758\\
 0.43829	 -0.3628\\
 0.43869	-0.28301\\
 0.43909	-0.28233\\
 0.43949	-0.21003\\
 0.43989	-0.20018\\
 0.44029	-0.30067\\
 0.44069	-0.26729\\
 0.44109	-0.26667\\
 0.44149	-0.22604\\
 0.44189	-0.33142\\
 0.44229	 -0.2126\\
 0.44269	  -0.295\\
 0.44309	-0.45141\\
 0.44349	-0.25874\\
 0.44389	-0.29682\\
 0.44429	-0.28182\\
 0.44469	-0.27407\\
 0.44509	-0.26707\\
 0.44549	-0.27228\\
 0.44589	-0.31893\\
 0.44629	-0.30335\\
 0.44669	-0.29928\\
 0.44709	-0.20184\\
 0.44749	-0.27298\\
 0.44789	-0.29734\\
 0.44829	-0.34963\\
 0.44869	-0.30233\\
 0.44909	-0.36786\\
 0.44949	-0.32505\\
 0.44989	-0.31729\\
 0.45029	-0.41028\\
 0.45069	-0.31048\\
 0.45109	-0.33745\\
 0.45149	  -0.398\\
 0.45189	 -0.3653\\
 0.45229	-0.37503\\
 0.45269	-0.30676\\
 0.45309	-0.41577\\
 0.45349	-0.39231\\
 0.45389	-0.34617\\
 0.45429	-0.36049\\
 0.45469	-0.34288\\
 0.45509	-0.26678\\
 0.45549	-0.38295\\
 0.45589	-0.35223\\
 0.45629	-0.42339\\
 0.45669	 -0.3142\\
 0.45709	-0.37442\\
 0.45749	-0.25981\\
 0.45789	 -0.4248\\
 0.45829	-0.32619\\
 0.45869	-0.36285\\
 0.45909	-0.33092\\
 0.45949	-0.31427\\
 0.45989	-0.27603\\
 0.46029	-0.42932\\
 0.46069	-0.33892\\
 0.46109	 -0.3774\\
 0.46149	-0.40011\\
 0.46189	-0.41485\\
 0.46229	-0.30458\\
 0.46269	-0.43798\\
 0.46309	-0.40425\\
 0.46349	-0.41492\\
 0.46389	-0.42199\\
 0.46429	-0.44436\\
 0.46469	 -0.3957\\
 0.46509	-0.27201\\
 0.46549	-0.38843\\
 0.46589	-0.46355\\
 0.46629	-0.42479\\
 0.46669	-0.39505\\
 0.46709	-0.34082\\
 0.46749	-0.43104\\
 0.46789	 -0.4565\\
 0.46829	-0.32174\\
 0.46869	-0.35537\\
 0.46909	-0.47992\\
 0.46949	-0.39173\\
 0.46989	-0.37294\\
 0.47029	-0.34919\\
 0.47069	-0.41487\\
 0.47109	-0.49587\\
 0.47149	 -0.4321\\
 0.47189	 -0.4916\\
 0.47229	-0.37189\\
 0.47269	-0.51576\\
 0.47309	 -0.3798\\
 0.47349	-0.38266\\
 0.47389	-0.51236\\
 0.47429	-0.36955\\
 0.47469	-0.35631\\
  0.4751	 -0.3729\\
  0.4755	-0.38465\\
  0.4759	-0.38016\\
  0.4763	-0.50879\\
  0.4767	-0.41002\\
  0.4771	-0.56193\\
  0.4775	-0.48345\\
  0.4779	-0.39373\\
  0.4783	-0.52549\\
  0.4787	-0.46725\\
  0.4791	-0.50924\\
  0.4795	-0.54869\\
  0.4799	-0.45985\\
  0.4803	-0.52296\\
  0.4807	-0.46586\\
  0.4811	-0.39641\\
  0.4815	-0.49028\\
  0.4819	-0.47628\\
  0.4823	  -0.453\\
  0.4827	-0.49961\\
  0.4831	-0.38417\\
  0.4835	-0.46495\\
  0.4839	-0.48163\\
  0.4843	-0.44032\\
  0.4847	-0.42796\\
  0.4851	-0.54802\\
  0.4855	-0.52813\\
  0.4859	-0.49292\\
  0.4863	-0.38293\\
  0.4867	-0.49351\\
  0.4871	-0.47856\\
  0.4875	-0.43445\\
  0.4879	-0.44097\\
  0.4883	-0.47649\\
  0.4887	-0.57985\\
  0.4891	-0.47639\\
  0.4895	-0.45813\\
  0.4899	-0.43558\\
  0.4903	-0.49204\\
  0.4907	-0.50671\\
  0.4911	-0.56227\\
  0.4915	-0.48445\\
  0.4919	 -0.4949\\
  0.4923	-0.51667\\
  0.4927	-0.60316\\
  0.4931	-0.47004\\
  0.4935	-0.46506\\
  0.4939	-0.49985\\
  0.4943	-0.53413\\
  0.4947	-0.50842\\
  0.4951	-0.49017\\
  0.4955	 -0.4756\\
  0.4959	-0.55011\\
  0.4963	-0.43311\\
  0.4967	-0.54523\\
  0.4971	-0.53016\\
  0.4975	-0.50786\\
  0.4979	-0.56481\\
  0.4983	-0.42847\\
  0.4987	-0.52424\\
  0.4991	-0.50563\\
  0.4995	-0.57151\\
  0.4999	  -0.568\\
  0.5003	-0.47554\\
  0.5007	-0.57377\\
  0.5011	-0.51215\\
  0.5015	-0.50568\\
  0.5019	-0.47848\\
  0.5023	-0.60873\\
  0.5027	-0.44212\\
  0.5031	-0.53863\\
  0.5035	-0.43957\\
  0.5039	-0.52802\\
  0.5043	-0.56764\\
  0.5047	-0.48319\\
  0.5051	-0.55466\\
  0.5055	-0.56896\\
  0.5059	-0.59707\\
  0.5063	-0.58691\\
  0.5067	-0.59398\\
  0.5071	-0.51033\\
  0.5075	-0.57771\\
  0.5079	-0.47376\\
  0.5083	-0.53491\\
  0.5087	-0.53824\\
  0.5091	-0.54898\\
  0.5095	   -0.59\\
  0.5099	-0.56698\\
  0.5103	-0.54734\\
  0.5107	-0.53203\\
  0.5111	-0.58607\\
  0.5115	-0.55491\\
  0.5119	 -0.6138\\
  0.5123	-0.55955\\
  0.5127	-0.57144\\
  0.5131	-0.54394\\
  0.5135	-0.61164\\
  0.5139	-0.46368\\
  0.5143	-0.51642\\
  0.5147	-0.56911\\
  0.5151	-0.65777\\
  0.5155	-0.57378\\
  0.5159	-0.64525\\
  0.5163	-0.58856\\
  0.5167	-0.66789\\
  0.5171	-0.60422\\
  0.5175	-0.60035\\
  0.5179	-0.58399\\
  0.5183	-0.64471\\
  0.5187	-0.62993\\
  0.5191	-0.60705\\
  0.5195	-0.50546\\
  0.5199	-0.57812\\
  0.5203	-0.54242\\
  0.5207	-0.66243\\
  0.5211	-0.53827\\
  0.5215	-0.62965\\
  0.5219	-0.51698\\
  0.5223	-0.60562\\
  0.5227	-0.60686\\
  0.5231	-0.61938\\
  0.5235	-0.65456\\
  0.5239	-0.59009\\
  0.5243	-0.55168\\
  0.5247	-0.58574\\
 0.52511	-0.64317\\
 0.52551	-0.59304\\
 0.52591	-0.59334\\
 0.52631	-0.48508\\
 0.52671	-0.53778\\
 0.52711	-0.59461\\
 0.52751	-0.64636\\
 0.52791	-0.57629\\
 0.52831	 -0.5983\\
 0.52871	-0.65699\\
 0.52911	-0.64495\\
 0.52951	-0.65428\\
 0.52991	-0.64206\\
 0.53031	-0.67432\\
 0.53071	-0.61673\\
 0.53111	-0.61891\\
 0.53151	-0.69467\\
 0.53191	-0.73151\\
 0.53231	-0.49903\\
 0.53271	-0.55268\\
 0.53311	-0.71614\\
 0.53351	-0.67983\\
 0.53391	-0.55083\\
 0.53431	-0.62834\\
 0.53471	-0.70905\\
 0.53511	-0.62983\\
 0.53551	-0.61336\\
 0.53591	 -0.6366\\
 0.53631	-0.64218\\
 0.53671	-0.65475\\
 0.53711	-0.55538\\
 0.53751	 -0.6971\\
 0.53791	-0.68158\\
 0.53831	-0.63356\\
 0.53871	-0.60509\\
 0.53911	-0.69139\\
 0.53951	-0.64916\\
 0.53991	-0.66057\\
 0.54031	-0.64121\\
 0.54071	-0.68251\\
 0.54111	-0.67538\\
 0.54151	-0.69533\\
 0.54191	-0.71772\\
 0.54231	-0.64976\\
 0.54271	-0.66843\\
 0.54311	-0.71756\\
 0.54351	-0.75373\\
 0.54391	-0.69721\\
 0.54431	-0.72729\\
 0.54471	-0.67099\\
 0.54511	-0.76483\\
 0.54551	 -0.6726\\
 0.54591	-0.72946\\
 0.54631	-0.68998\\
 0.54671	-0.67905\\
 0.54711	 -0.6643\\
 0.54751	-0.63185\\
 0.54791	 -0.6394\\
 0.54831	-0.65708\\
 0.54871	-0.61241\\
 0.54911	-0.75599\\
 0.54951	-0.70575\\
 0.54991	-0.72971\\
 0.55031	-0.76998\\
 0.55071	  -0.672\\
 0.55111	-0.71389\\
 0.55151	-0.65113\\
 0.55191	-0.75711\\
 0.55231	-0.65905\\
 0.55271	-0.66066\\
 0.55311	-0.68168\\
 0.55351	-0.64498\\
 0.55391	-0.66738\\
 0.55431	-0.72496\\
 0.55471	 -0.6727\\
 0.55511	 -0.6798\\
 0.55551	-0.72143\\
 0.55591	-0.71181\\
 0.55631	-0.71421\\
 0.55671	-0.67962\\
 0.55711	-0.62471\\
 0.55751	-0.66068\\
 0.55791	-0.64097\\
 0.55831	-0.68151\\
 0.55871	-0.74352\\
 0.55911	-0.74088\\
 0.55951	-0.63158\\
 0.55991	-0.77847\\
 0.56031	 -0.7049\\
 0.56071	-0.74496\\
 0.56111	 -0.7879\\
 0.56151	-0.70545\\
 0.56191	-0.75708\\
 0.56231	-0.80874\\
 0.56271	  -0.798\\
 0.56311	-0.75273\\
 0.56351	-0.70475\\
 0.56391	-0.69929\\
 0.56431	 -0.7439\\
 0.56471	-0.68382\\
 0.56511	-0.71658\\
 0.56551	 -0.7391\\
 0.56591	-0.79318\\
 0.56631	-0.75859\\
 0.56671	-0.78187\\
 0.56711	 -0.7488\\
 0.56751	-0.74944\\
 0.56791	-0.72765\\
 0.56831	-0.69971\\
 0.56871	-0.76509\\
 0.56911	-0.72185\\
 0.56951	-0.75566\\
 0.56991	-0.74427\\
 0.57031	  -0.719\\
 0.57071	-0.68393\\
 0.57111	-0.81372\\
 0.57151	-0.73554\\
 0.57191	-0.79932\\
 0.57231	-0.75906\\
 0.57271	-0.84354\\
 0.57311	-0.75477\\
 0.57351	-0.68055\\
 0.57391	-0.70023\\
 0.57431	-0.72701\\
 0.57471	-0.75652\\
 0.57512	-0.79683\\
 0.57552	-0.79364\\
 0.57592	-0.77819\\
 0.57632	-0.72807\\
 0.57672	-0.74918\\
 0.57712	-0.76422\\
 0.57752	-0.77032\\
 0.57792	-0.69375\\
 0.57832	-0.65861\\
 0.57872	-0.77698\\
 0.57912	-0.82019\\
 0.57952	-0.75924\\
 0.57992	-0.78155\\
 0.58032	 -0.7814\\
 0.58072	-0.78987\\
 0.58112	-0.78987\\
 0.58152	-0.79187\\
 0.58192	-0.80379\\
 0.58232	-0.80228\\
 0.58272	-0.83541\\
 0.58312	-0.76748\\
 0.58352	-0.74488\\
 0.58392	-0.79887\\
 0.58432	-0.79147\\
 0.58472	-0.94511\\
 0.58512	-0.77087\\
 0.58552	-0.70986\\
 0.58592	-0.78485\\
 0.58632	-0.71648\\
 0.58672	 -0.7268\\
 0.58712	-0.81273\\
 0.58752	-0.70296\\
 0.58792	-0.78364\\
 0.58832	-0.78144\\
 0.58872	-0.77527\\
 0.58912	-0.86276\\
 0.58952	-0.77181\\
 0.58992	-0.72448\\
 0.59032	-0.84386\\
 0.59072	-0.77902\\
 0.59112	-0.80884\\
 0.59152	-0.81082\\
 0.59192	-0.81504\\
 0.59232	-0.82415\\
 0.59272	 -0.8825\\
 0.59312	 -0.7952\\
 0.59352	-0.80882\\
 0.59392	 -0.8067\\
 0.59432	-0.80482\\
 0.59472	-0.74933\\
 0.59512	-0.72188\\
 0.59552	-0.83715\\
 0.59592	-0.81905\\
 0.59632	-0.81027\\
 0.59672	-0.79442\\
 0.59712	-0.82937\\
 0.59752	-0.84894\\
 0.59792	-0.68369\\
 0.59832	-0.87447\\
 0.59872	-0.83592\\
 0.59912	-0.80082\\
 0.59952	-0.80745\\
 0.59992	-0.90886\\
 0.60032	-0.84509\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
 0.60032	-0.84509\\
 0.60072	-0.78845\\
 0.60112	-0.81987\\
 0.60152	-0.90837\\
 0.60192	-0.77417\\
 0.60232	 -0.7135\\
 0.60272	-0.77901\\
 0.60312	-0.89671\\
 0.60352	-0.77028\\
 0.60392	-0.87995\\
 0.60432	-0.82486\\
 0.60472	-0.79213\\
 0.60512	-0.89166\\
 0.60552	-0.82334\\
 0.60592	-0.75227\\
 0.60632	-0.84778\\
 0.60672	-0.93769\\
 0.60712	-0.77254\\
 0.60752	-0.88839\\
 0.60792	-0.78759\\
 0.60832	-0.86386\\
 0.60872	-0.81163\\
 0.60912	-0.83416\\
 0.60952	-0.89485\\
 0.60992	-0.83971\\
 0.61032	-0.82503\\
 0.61072	-0.82817\\
 0.61112	-0.92735\\
 0.61152	-0.81721\\
 0.61192	-0.83203\\
 0.61232	-0.85631\\
 0.61272	-0.86083\\
 0.61312	-0.84579\\
 0.61352	-0.86236\\
 0.61392	-0.77927\\
 0.61432	 -0.8722\\
 0.61472	-0.88383\\
 0.61512	-0.82243\\
 0.61552	-0.81848\\
 0.61592	-0.78897\\
 0.61632	-0.80695\\
 0.61672	-0.86424\\
 0.61712	-0.89848\\
 0.61752	-0.84991\\
 0.61792	-0.89208\\
 0.61832	-0.77981\\
 0.61872	-0.84231\\
 0.61912	 -0.7806\\
 0.61952	-0.95628\\
 0.61992	-0.80736\\
 0.62032	-0.77757\\
 0.62072	-0.78291\\
 0.62112	-0.90083\\
 0.62152	 -0.8471\\
 0.62192	-0.88221\\
 0.62232	-0.83546\\
 0.62272	-0.91981\\
 0.62312	-0.87725\\
 0.62352	-0.92281\\
 0.62392	-0.85533\\
 0.62432	-0.92357\\
 0.62472	-0.87538\\
 0.62513	 -0.8622\\
 0.62553	-0.78957\\
 0.62593	-0.76646\\
 0.62633	-0.76844\\
 0.62673	-0.77814\\
 0.62713	-0.91442\\
 0.62753	-0.92661\\
 0.62793	-0.83629\\
 0.62833	-0.89301\\
 0.62873	-0.82649\\
 0.62913	-0.86429\\
 0.62953	-0.93201\\
 0.62993	-0.86705\\
 0.63033	-0.85384\\
 0.63073	-0.82785\\
 0.63113	-0.86358\\
 0.63153	-0.82922\\
 0.63193	-0.94772\\
 0.63233	-0.82334\\
 0.63273	-0.79182\\
 0.63313	-0.93449\\
 0.63353	-0.89671\\
 0.63393	-0.95226\\
 0.63433	-0.87012\\
 0.63473	-0.87948\\
 0.63513	-0.79202\\
 0.63553	 -0.8998\\
 0.63593	-0.89024\\
 0.63633	-0.87061\\
 0.63673	-0.87913\\
 0.63713	-0.86166\\
 0.63753	 -0.9598\\
 0.63793	-0.87332\\
 0.63833	-0.88917\\
 0.63873	-0.86384\\
 0.63913	-0.85166\\
 0.63953	  -0.819\\
 0.63993	-0.81499\\
 0.64033	-0.83174\\
 0.64073	-0.94958\\
 0.64113	-0.87612\\
 0.64153	 -0.8445\\
 0.64193	-0.86618\\
 0.64233	-0.88831\\
 0.64273	 -0.8548\\
 0.64313	 -0.8682\\
 0.64353	-0.87746\\
 0.64393	 -0.9569\\
 0.64433	 -0.9017\\
 0.64473	 -0.9343\\
 0.64513	-0.90785\\
 0.64553	 -0.9612\\
 0.64593	-0.85113\\
 0.64633	 -1.0121\\
 0.64673	-0.93811\\
 0.64713	-0.80385\\
 0.64753	-0.90195\\
 0.64793	-0.97267\\
 0.64833	-0.88583\\
 0.64873	-0.90352\\
 0.64913	 -0.9133\\
 0.64953	-0.95965\\
 0.64993	-0.81766\\
 0.65033	-0.89648\\
 0.65073	-0.94066\\
 0.65113	 -1.0033\\
 0.65153	-0.91578\\
 0.65193	-0.83439\\
 0.65233	-0.91143\\
 0.65273	 -1.0002\\
 0.65313	-0.91112\\
 0.65353	-0.88341\\
 0.65393	-0.86817\\
 0.65433	-0.88234\\
 0.65473	-0.90618\\
 0.65513	-0.83223\\
 0.65553	-0.92103\\
 0.65593	 -0.9569\\
 0.65633	-0.96118\\
 0.65673	-0.93872\\
 0.65713	-0.94068\\
 0.65753	-0.95175\\
 0.65793	-0.91181\\
 0.65833	-0.83658\\
 0.65873	 -0.9714\\
 0.65913	-0.95624\\
 0.65953	-0.93177\\
 0.65993	 -0.9465\\
 0.66033	 -0.9057\\
 0.66073	-0.97151\\
 0.66113	-0.96294\\
 0.66153	 -0.8763\\
 0.66193	-0.94033\\
 0.66233	-0.84847\\
 0.66273	 -0.9254\\
 0.66313	-0.94784\\
 0.66353	-0.95027\\
 0.66393	 -1.0236\\
 0.66433	-0.95877\\
 0.66473	-0.84043\\
 0.66513	-0.95702\\
 0.66553	-0.90253\\
 0.66593	-0.89472\\
 0.66633	-0.88112\\
 0.66673	-0.89662\\
 0.66713	-0.95289\\
 0.66753	-0.86668\\
 0.66793	-0.89409\\
 0.66833	-0.97385\\
 0.66873	-0.96244\\
 0.66913	-0.93022\\
 0.66953	-0.87344\\
 0.66993	-0.97029\\
 0.67033	 -1.0518\\
 0.67073	-0.96191\\
 0.67113	-0.90298\\
 0.67153	-0.95453\\
 0.67193	-0.91821\\
 0.67233	-0.91873\\
 0.67273	 -1.0726\\
 0.67313	 -0.9069\\
 0.67353	-0.90967\\
 0.67393	 -1.0198\\
 0.67433	-0.92635\\
 0.67473	-0.90999\\
 0.67514	-0.90072\\
 0.67554	-0.95742\\
 0.67594	-0.88954\\
 0.67634	-0.93925\\
 0.67674	-0.99727\\
 0.67714	-0.99203\\
 0.67754	-0.94124\\
 0.67794	 -0.9843\\
 0.67834	 -1.0033\\
 0.67874	-0.99976\\
 0.67914	-0.97784\\
 0.67954	-0.85015\\
 0.67994	-0.97011\\
 0.68034	-0.96796\\
 0.68074	-0.90679\\
 0.68114	-0.97297\\
 0.68154	-0.94953\\
 0.68194	-0.93631\\
 0.68234	-0.97447\\
 0.68274	-0.94604\\
 0.68314	-0.88841\\
 0.68354	  -1.012\\
 0.68394	-0.92479\\
 0.68434	-0.96817\\
 0.68474	 -1.0368\\
 0.68514	 -1.0008\\
 0.68554	-0.98168\\
 0.68594	-0.90306\\
 0.68634	 -0.9962\\
 0.68674	-0.86794\\
 0.68714	-0.85165\\
 0.68754	 -1.0062\\
 0.68794	 -0.9706\\
 0.68834	-0.98137\\
 0.68874	-0.93057\\
 0.68914	-0.87558\\
 0.68954	-0.92565\\
 0.68994	-0.79767\\
 0.69034	 -0.9041\\
 0.69074	-0.93813\\
 0.69114	-0.88517\\
 0.69154	  -1.066\\
 0.69194	-0.98682\\
 0.69234	-0.84921\\
 0.69274	-0.94879\\
 0.69314	-0.93393\\
 0.69354	-0.95516\\
 0.69394	-0.97255\\
 0.69434	 -1.0372\\
 0.69474	 -1.0101\\
 0.69514	-0.95469\\
 0.69554	-0.97133\\
 0.69594	-0.90282\\
 0.69634	-0.92781\\
 0.69674	-0.96211\\
 0.69714	-0.90062\\
 0.69754	 -1.0087\\
 0.69794	 -1.0826\\
 0.69834	-0.92903\\
 0.69874	-0.90861\\
 0.69914	 -1.0073\\
 0.69954	-0.98831\\
 0.69994	  -0.928\\
 0.70034	-0.96083\\
 0.70074	-0.88121\\
 0.70114	-0.94211\\
 0.70154	 -1.0425\\
 0.70194	 -1.0331\\
 0.70234	-0.97126\\
 0.70274	-0.95741\\
 0.70314	 -0.9504\\
 0.70354	-0.98925\\
 0.70394	-0.97147\\
 0.70434	 -1.0515\\
 0.70474	-0.98512\\
 0.70514	-0.92509\\
 0.70554	-0.97392\\
 0.70594	-0.93573\\
 0.70634	-0.98186\\
 0.70674	-0.96508\\
 0.70714	-0.94055\\
 0.70754	 -1.0744\\
 0.70794	 -1.0058\\
 0.70834	-0.91167\\
 0.70874	 -0.9075\\
 0.70914	-0.94659\\
 0.70954	-0.95445\\
 0.70994	-0.99177\\
 0.71034	-0.91838\\
 0.71074	 -1.0017\\
 0.71114	 -1.0147\\
 0.71154	-0.93182\\
 0.71194	 -1.0429\\
 0.71234	-0.99956\\
 0.71274	-0.98598\\
 0.71314	 -1.0435\\
 0.71354	 -0.9235\\
 0.71394	 -0.9693\\
 0.71434	-0.95148\\
 0.71474	-0.99408\\
 0.71514	-0.95825\\
 0.71554	 -1.0009\\
 0.71594	-0.95087\\
 0.71634	-0.94676\\
 0.71674	 -1.0535\\
 0.71714	-0.89209\\
 0.71754	 -1.0947\\
 0.71794	-0.92041\\
 0.71834	 -1.0323\\
 0.71874	-0.89304\\
 0.71914	-0.96666\\
 0.71954	-0.90445\\
 0.71994	 -0.9822\\
 0.72034	 -1.0032\\
 0.72074	-0.95467\\
 0.72114	 -0.9168\\
 0.72154	 -1.0495\\
 0.72194	 -0.9607\\
 0.72234	-0.97509\\
 0.72274	-0.93239\\
 0.72314	 -1.0293\\
 0.72354	-0.86623\\
 0.72394	-0.99289\\
 0.72434	-0.95266\\
 0.72474	 -1.0058\\
 0.72515	 -0.9434\\
 0.72555	-0.93004\\
 0.72595	 -1.0213\\
 0.72635	-0.92234\\
 0.72675	-0.96337\\
 0.72715	-0.93848\\
 0.72755	-0.96352\\
 0.72795	  -1.034\\
 0.72835	 -0.9489\\
 0.72875	 -1.0186\\
 0.72915	-0.89613\\
 0.72955	-0.94522\\
 0.72995	-0.93413\\
 0.73035	 -0.9236\\
 0.73075	 -1.0344\\
 0.73115	 -1.0698\\
 0.73155	-0.97092\\
 0.73195	-0.98488\\
 0.73235	 -1.0265\\
 0.73275	-0.97344\\
 0.73315	 -1.0027\\
 0.73355	 -1.0415\\
 0.73395	-0.96785\\
 0.73435	 -1.0252\\
 0.73475	-0.92813\\
 0.73515	  -1.011\\
 0.73555	 -1.0362\\
 0.73595	 -1.0174\\
 0.73635	 -1.0598\\
 0.73675	-0.94428\\
 0.73715	-0.96045\\
 0.73755	-0.98076\\
 0.73795	-0.99703\\
 0.73835	-0.96036\\
 0.73875	 -1.0058\\
 0.73915	  -1.031\\
 0.73955	 -1.0406\\
 0.73995	-0.99873\\
 0.74035	-0.98414\\
 0.74075	-0.89677\\
 0.74115	-0.93723\\
 0.74155	  -1.018\\
 0.74195	-0.94725\\
 0.74235	 -1.0512\\
 0.74275	-0.98491\\
 0.74315	 -1.0282\\
 0.74355	-0.97012\\
 0.74395	-0.99471\\
 0.74435	 -1.0146\\
 0.74475	 -1.0368\\
 0.74515	-0.98669\\
 0.74555	 -1.0034\\
 0.74595	-0.92137\\
 0.74635	 -0.9964\\
 0.74675	 -1.0683\\
 0.74715	 -1.0212\\
 0.74755	 -1.0489\\
 0.74795	 -1.0022\\
 0.74835	 -0.9159\\
 0.74875	 -1.0187\\
 0.74915	 -1.0415\\
 0.74955	 -1.0693\\
 0.74995	-0.88783\\
 0.75035	-0.98186\\
 0.75075	-0.96039\\
 0.75115	 -1.0166\\
 0.75155	 -1.0018\\
 0.75195	 -1.0696\\
 0.75235	 -1.0497\\
 0.75275	 -1.0132\\
 0.75315	  -1.027\\
 0.75355	-0.94879\\
 0.75395	 -1.0053\\
 0.75435	  -1.014\\
 0.75475	 -1.0474\\
 0.75515	 -1.0714\\
 0.75555	 -1.0393\\
 0.75595	-0.93842\\
 0.75635	-0.93251\\
 0.75675	-0.96949\\
 0.75715	-0.94989\\
 0.75755	 -1.0086\\
 0.75795	-0.97468\\
 0.75835	 -1.0314\\
 0.75875	-0.98437\\
 0.75915	 -1.1611\\
 0.75955	 -1.0684\\
 0.75995	 -1.0253\\
 0.76035	-0.96981\\
 0.76075	-0.90021\\
 0.76115	 -1.0029\\
 0.76155	 -0.9793\\
 0.76195	-0.99756\\
 0.76235	 -0.9999\\
 0.76275	-0.97506\\
 0.76315	 -0.9785\\
 0.76355	-0.97973\\
 0.76395	-0.97738\\
 0.76435	-0.97031\\
 0.76475	 -1.0142\\
 0.76515	-0.94693\\
 0.76555	 -1.0103\\
 0.76595	 -1.0331\\
 0.76635	 -1.0626\\
 0.76675	-0.96338\\
 0.76715	-0.97598\\
 0.76755	-0.97299\\
 0.76795	  -1.063\\
 0.76835	 -1.0107\\
 0.76875	-0.99423\\
 0.76915	 -0.9962\\
 0.76955	 -1.0379\\
 0.76995	 -1.0008\\
 0.77035	 -1.0078\\
 0.77075	-0.98757\\
 0.77115	 -1.0135\\
 0.77155	 -1.0222\\
 0.77195	 -1.0609\\
 0.77235	-0.97068\\
 0.77275	 -1.0327\\
 0.77315	 -1.0463\\
 0.77355	 -0.8962\\
 0.77395	 -0.9949\\
 0.77435	 -1.0916\\
 0.77475	 -1.0466\\
 0.77516	 -1.0154\\
 0.77556	-0.94838\\
 0.77596	-0.94042\\
 0.77636	-0.93606\\
 0.77676	 -1.0457\\
 0.77716	-0.94124\\
 0.77756	  -1.078\\
 0.77796	-0.98214\\
 0.77836	 -1.1088\\
 0.77876	-0.99442\\
 0.77916	 -1.0264\\
 0.77956	-0.92427\\
 0.77996	 -1.0358\\
 0.78036	 -1.0561\\
 0.78076	 -1.1322\\
 0.78116	-0.96367\\
 0.78156	 -1.0459\\
 0.78196	 -0.9059\\
 0.78236	-0.91058\\
 0.78276	 -1.0266\\
 0.78316	 -1.0207\\
 0.78356	 -1.0852\\
 0.78396	-0.93927\\
 0.78436	-0.97739\\
 0.78476	-0.94977\\
 0.78516	 -1.0207\\
 0.78556	 -1.0642\\
 0.78596	 -1.0827\\
 0.78636	 -1.0383\\
 0.78676	 -1.0279\\
 0.78716	 -1.0267\\
 0.78756	 -1.0382\\
 0.78796	-0.99756\\
 0.78836	-0.92221\\
 0.78876	  -1.095\\
 0.78916	 -1.0374\\
 0.78956	-0.99098\\
 0.78996	-0.94785\\
 0.79036	 -1.0843\\
 0.79076	 -1.0464\\
 0.79116	 -1.0359\\
 0.79156	 -1.0122\\
 0.79196	 -1.0057\\
 0.79236	-0.96704\\
 0.79276	 -1.0087\\
 0.79316	-0.99717\\
 0.79356	-0.95957\\
 0.79396	-0.97791\\
 0.79436	 -1.0112\\
 0.79476	 -1.0583\\
 0.79516	-0.94636\\
 0.79556	 -1.0172\\
 0.79596	  -1.048\\
 0.79636	-0.96189\\
 0.79676	-0.98574\\
 0.79716	-0.98196\\
 0.79756	-0.93146\\
 0.79796	  -1.026\\
 0.79836	-0.96672\\
 0.79876	-0.97798\\
 0.79916	 -1.0638\\
 0.79956	-0.97812\\
 0.79996	 -1.0511\\
 0.80036	-0.98982\\
 0.80076	-0.98375\\
 0.80116	-0.97346\\
 0.80156	 -1.1015\\
 0.80196	-0.95735\\
 0.80236	 -1.0014\\
 0.80276	-0.93834\\
 0.80316	 -1.0239\\
 0.80356	-0.93436\\
 0.80396	-0.97765\\
 0.80436	   -1.03\\
 0.80476	-0.99259\\
 0.80516	-0.97003\\
 0.80556	-0.96639\\
 0.80596	-0.97163\\
 0.80636	-0.99264\\
 0.80676	-0.95452\\
 0.80716	  -1.058\\
 0.80756	 -1.0464\\
 0.80796	 -1.0415\\
 0.80836	  -1.024\\
 0.80876	-0.98802\\
 0.80916	 -0.9802\\
 0.80956	 -1.0116\\
 0.80996	-0.96172\\
 0.81036	 -1.0541\\
 0.81076	-0.97276\\
 0.81116	-0.96862\\
 0.81156	-0.98935\\
 0.81196	 -1.0074\\
 0.81236	  -1.108\\
 0.81276	 -1.0121\\
 0.81316	-0.94418\\
 0.81356	-0.90409\\
 0.81396	 -1.0663\\
 0.81436	 -1.0679\\
 0.81476	 -1.0292\\
 0.81516	-0.97619\\
 0.81556	-0.91736\\
 0.81596	  -1.004\\
 0.81636	-0.95792\\
 0.81676	-0.98011\\
 0.81716	 -1.0332\\
 0.81756	-0.99197\\
 0.81796	-0.99113\\
 0.81836	-0.95701\\
 0.81876	 -0.9753\\
 0.81916	 -1.0283\\
 0.81956	-0.93188\\
 0.81996	-0.92273\\
 0.82036	-0.92027\\
 0.82076	 -1.0069\\
 0.82116	 -0.9284\\
 0.82156	-0.98879\\
 0.82196	-0.98714\\
 0.82236	-0.88344\\
 0.82276	 -1.0138\\
 0.82316	-0.95881\\
 0.82356	-0.96135\\
 0.82396	-0.97404\\
 0.82436	-0.97149\\
 0.82476	 -1.0043\\
 0.82517	-0.96963\\
 0.82557	-0.99916\\
 0.82597	 -1.0886\\
 0.82637	 -1.0025\\
 0.82677	-0.90382\\
 0.82717	-0.97976\\
 0.82757	-0.98938\\
 0.82797	 -1.0463\\
 0.82837	-0.91061\\
 0.82877	-0.98365\\
 0.82917	 -1.0729\\
 0.82957	-0.97722\\
 0.82997	-0.95157\\
 0.83037	 -1.0317\\
 0.83077	 -1.0117\\
 0.83117	 -1.0325\\
 0.83157	 -1.0343\\
 0.83197	-0.99586\\
 0.83237	  -0.957\\
 0.83277	 -1.0975\\
 0.83317	 -1.0831\\
 0.83357	-0.96611\\
 0.83397	 -1.0262\\
 0.83437	-0.92535\\
 0.83477	-0.91574\\
 0.83517	-0.90528\\
 0.83557	-0.94796\\
 0.83597	 -1.0363\\
 0.83637	-0.98681\\
 0.83677	-0.96265\\
 0.83717	-0.91831\\
 0.83757	 -1.0144\\
 0.83797	-0.92081\\
 0.83837	-0.99793\\
 0.83877	-0.92902\\
 0.83917	-0.91212\\
 0.83957	 -0.9813\\
 0.83997	-0.99009\\
 0.84037	 -1.0004\\
 0.84077	-0.95022\\
 0.84117	-0.98241\\
 0.84157	  -1.148\\
 0.84197	-0.92202\\
 0.84237	-0.99128\\
 0.84277	-0.97474\\
 0.84317	-0.95681\\
 0.84357	-0.96331\\
 0.84397	-0.96503\\
 0.84437	  -1.018\\
 0.84477	-0.94575\\
 0.84517	  -0.952\\
 0.84557	 -1.0095\\
 0.84597	-0.99599\\
 0.84637	 -1.0817\\
 0.84677	 -1.0257\\
 0.84717	  -1.003\\
 0.84757	 -1.0265\\
 0.84797	-0.95948\\
 0.84837	-0.93559\\
 0.84877	-0.97811\\
 0.84917	-0.96745\\
 0.84957	 -0.9986\\
 0.84997	-0.86251\\
 0.85037	-0.94726\\
 0.85077	-0.93932\\
 0.85117	-0.95079\\
 0.85157	-0.88734\\
 0.85197	 -1.0287\\
 0.85237	 -1.0842\\
 0.85277	-0.97003\\
 0.85317	-0.93099\\
 0.85357	 -1.0178\\
 0.85397	-0.92796\\
 0.85437	-0.97051\\
 0.85477	 -1.0354\\
 0.85517	-0.94926\\
 0.85557	-0.95629\\
 0.85597	-0.89126\\
 0.85637	 -0.8998\\
 0.85677	-0.93923\\
 0.85717	-0.95669\\
 0.85757	-0.97596\\
 0.85797	-0.95538\\
 0.85837	-0.94589\\
 0.85877	 -1.1025\\
 0.85917	  -1.006\\
 0.85957	  -1.007\\
 0.85997	-0.95483\\
 0.86037	-0.94525\\
 0.86077	-0.96336\\
 0.86117	 -1.0375\\
 0.86157	   -1.03\\
 0.86197	-0.99421\\
 0.86237	-0.99926\\
 0.86277	 -1.0688\\
 0.86317	-0.95257\\
 0.86357	-0.96554\\
 0.86397	-0.94906\\
 0.86437	-0.92084\\
 0.86477	 -1.0926\\
 0.86517	-0.90223\\
 0.86557	-0.95208\\
 0.86597	-0.94989\\
 0.86637	-0.94011\\
 0.86677	-0.96373\\
 0.86717	-0.90033\\
 0.86757	 -1.0015\\
 0.86797	-0.98435\\
 0.86837	 -1.0009\\
 0.86877	-0.97162\\
 0.86917	 -0.8662\\
 0.86957	-0.94272\\
 0.86997	-0.92633\\
 0.87037	-0.86889\\
 0.87077	 -1.0619\\
 0.87117	-0.95689\\
 0.87157	-0.95896\\
 0.87197	 -0.9802\\
 0.87237	-0.98951\\
 0.87277	 -1.0196\\
 0.87317	-0.98044\\
 0.87357	-0.94481\\
 0.87397	-0.89517\\
 0.87437	-0.93962\\
 0.87477	 -1.0259\\
 0.87518	 -1.0539\\
 0.87558	-0.93017\\
 0.87598	-0.96316\\
 0.87638	-0.93989\\
 0.87678	-0.92442\\
 0.87718	 -1.0501\\
 0.87758	-0.96669\\
 0.87798	-0.89357\\
 0.87838	-0.89725\\
 0.87878	-0.93264\\
 0.87918	-0.95061\\
 0.87958	-0.89668\\
 0.87998	 -1.0518\\
 0.88038	 -1.0008\\
 0.88078	-0.99521\\
 0.88118	-0.95288\\
 0.88158	-0.86439\\
 0.88198	-0.81711\\
 0.88238	-0.95045\\
 0.88278	 -1.0219\\
 0.88318	 -1.0743\\
 0.88358	 -1.0016\\
 0.88398	-0.91984\\
 0.88438	 -1.0015\\
 0.88478	 -0.9682\\
 0.88518	-0.94674\\
 0.88558	 -1.0428\\
 0.88598	 -0.8564\\
 0.88638	-0.86535\\
 0.88678	-0.96671\\
 0.88718	-0.98743\\
 0.88758	-0.97518\\
 0.88798	  -0.952\\
 0.88838	-0.92544\\
 0.88878	-0.95237\\
 0.88918	 -1.0035\\
 0.88958	 -1.0303\\
 0.88998	-0.99616\\
 0.89038	-0.93874\\
 0.89078	-0.97964\\
 0.89118	-0.90322\\
 0.89158	-0.95726\\
 0.89198	 -0.8891\\
 0.89238	-0.84423\\
 0.89278	-0.96852\\
 0.89318	-0.92706\\
 0.89358	-0.94196\\
 0.89398	 -0.8928\\
 0.89438	-0.97381\\
 0.89478	-0.91212\\
 0.89518	-0.88189\\
 0.89558	-0.98703\\
 0.89598	 -0.9081\\
 0.89638	-0.91486\\
 0.89678	-0.97908\\
 0.89718	-0.96653\\
 0.89758	-0.88078\\
 0.89798	 -1.0853\\
 0.89838	-0.89477\\
 0.89878	-0.92062\\
 0.89918	-0.91964\\
 0.89958	-0.95383\\
 0.89998	 -1.0229\\
 0.90038	-0.94559\\
 0.90078	-0.94632\\
 0.90118	-0.91937\\
 0.90158	-0.88638\\
 0.90198	  -1.003\\
 0.90238	-0.94312\\
 0.90278	-0.99131\\
 0.90318	  -0.905\\
 0.90358	 -0.9111\\
 0.90398	  -1.017\\
 0.90438	-0.97978\\
 0.90478	-0.94891\\
 0.90518	-0.86299\\
 0.90558	-0.93599\\
 0.90598	 -1.0311\\
 0.90638	-0.92509\\
 0.90678	-0.93728\\
 0.90718	  -0.915\\
 0.90758	-0.91793\\
 0.90798	-0.93381\\
 0.90838	-0.98496\\
 0.90878	-0.86672\\
 0.90918	-0.93496\\
 0.90958	-0.95073\\
 0.90998	-0.95665\\
 0.91038	-0.97409\\
 0.91078	-0.90342\\
 0.91118	-0.88628\\
 0.91158	-0.87569\\
 0.91198	-0.94605\\
 0.91238	-0.90086\\
 0.91278	-0.90119\\
 0.91318	 -1.0398\\
 0.91358	 -0.9624\\
 0.91398	-0.91349\\
 0.91438	-0.99335\\
 0.91478	-0.89568\\
 0.91518	-0.91237\\
 0.91558	 -1.0065\\
 0.91598	 -0.8681\\
 0.91638	-0.86298\\
 0.91678	 -1.0636\\
 0.91718	-0.90754\\
 0.91758	-0.97323\\
 0.91798	-0.93014\\
 0.91838	-0.89097\\
 0.91878	-0.95045\\
 0.91918	-0.93509\\
 0.91958	-0.92503\\
 0.91998	-0.98934\\
 0.92038	-0.87697\\
 0.92078	-0.94782\\
 0.92118	-0.88866\\
 0.92158	-0.93403\\
 0.92198	-0.93266\\
 0.92238	-0.91488\\
 0.92278	-0.89676\\
 0.92318	-0.97078\\
 0.92358	-0.84475\\
 0.92398	-0.89139\\
 0.92438	 -0.8701\\
 0.92478	 -1.0256\\
 0.92519	 -0.9329\\
 0.92559	 -1.0706\\
 0.92599	-0.95012\\
 0.92639	-0.93617\\
 0.92679	-0.93918\\
 0.92719	-0.90051\\
 0.92759	-0.92198\\
 0.92799	-0.95722\\
 0.92839	-0.91265\\
 0.92879	-0.90666\\
 0.92919	-0.81385\\
 0.92959	-0.99013\\
 0.92999	 -0.9795\\
 0.93039	-0.94558\\
 0.93079	-0.87815\\
 0.93119	 -0.9191\\
 0.93159	-0.83786\\
 0.93199	-0.98847\\
 0.93239	-0.97304\\
 0.93279	-0.96369\\
 0.93319	-0.94368\\
 0.93359	-0.94725\\
 0.93399	-0.86145\\
 0.93439	 -0.8499\\
 0.93479	-0.82977\\
 0.93519	 -0.9151\\
 0.93559	-0.81957\\
 0.93599	-0.90591\\
 0.93639	-0.89555\\
 0.93679	-0.94473\\
 0.93719	 -0.8473\\
 0.93759	-0.84463\\
 0.93799	-0.88217\\
 0.93839	-0.93442\\
 0.93879	-0.89557\\
 0.93919	-0.88025\\
 0.93959	-0.88625\\
 0.93999	 -0.8971\\
 0.94039	-0.95465\\
 0.94079	-0.90242\\
 0.94119	-0.92239\\
 0.94159	-0.90518\\
 0.94199	-0.77906\\
 0.94239	-0.88813\\
 0.94279	-0.87772\\
 0.94319	 -0.9327\\
 0.94359	-0.88851\\
 0.94399	-0.96048\\
 0.94439	-0.98928\\
 0.94479	-0.88842\\
 0.94519	-0.83899\\
 0.94559	-0.95606\\
 0.94599	-0.87045\\
 0.94639	-0.89394\\
 0.94679	-0.92517\\
 0.94719	-0.81674\\
 0.94759	-0.91816\\
 0.94799	-0.93812\\
 0.94839	 -0.8886\\
 0.94879	-0.95612\\
 0.94919	-0.90415\\
 0.94959	-0.95514\\
 0.94999	-0.86581\\
 0.95039	-0.94528\\
 0.95079	-0.82469\\
 0.95119	-0.88947\\
 0.95159	-0.86076\\
 0.95199	-0.84526\\
 0.95239	-0.88836\\
 0.95279	-0.77134\\
 0.95319	-0.83426\\
 0.95359	-0.93951\\
 0.95399	 -0.8942\\
 0.95439	-0.85355\\
 0.95479	-0.89826\\
 0.95519	-0.85053\\
 0.95559	-0.80653\\
 0.95599	-0.92144\\
 0.95639	-0.91954\\
 0.95679	-0.89606\\
 0.95719	-0.86327\\
 0.95759	-0.85266\\
 0.95799	-0.93591\\
 0.95839	-0.85827\\
 0.95879	-0.87271\\
 0.95919	-0.86978\\
 0.95959	-0.83818\\
 0.95999	 -0.8158\\
 0.96039	-0.89386\\
 0.96079	-0.92044\\
 0.96119	-0.89035\\
 0.96159	-0.84183\\
 0.96199	-0.86567\\
 0.96239	  -0.928\\
 0.96279	-0.93979\\
 0.96319	-0.85269\\
 0.96359	 -0.9717\\
 0.96399	-0.90432\\
 0.96439	-0.92179\\
 0.96479	 -0.8841\\
 0.96519	-0.88101\\
 0.96559	 -0.8974\\
 0.96599	-0.82542\\
 0.96639	-0.82388\\
 0.96679	-0.85997\\
 0.96719	-0.92395\\
 0.96759	-0.84306\\
 0.96799	-0.92114\\
 0.96839	-0.92472\\
 0.96879	-0.93268\\
 0.96919	-0.93049\\
 0.96959	-0.90399\\
 0.96999	-0.90963\\
 0.97039	-0.88487\\
 0.97079	 -0.8838\\
 0.97119	 -0.9083\\
 0.97159	-0.89334\\
 0.97199	-0.89169\\
 0.97239	-0.87441\\
 0.97279	-0.89241\\
 0.97319	-0.85893\\
 0.97359	-0.92595\\
 0.97399	-0.98314\\
 0.97439	-0.86275\\
 0.97479	-0.83329\\
  0.9752	-0.84178\\
  0.9756	-0.87854\\
   0.976	-0.75256\\
  0.9764	-0.82451\\
  0.9768	-0.81644\\
  0.9772	-0.80755\\
  0.9776	-0.95537\\
   0.978	-0.72816\\
  0.9784	-0.88301\\
  0.9788	-0.90088\\
  0.9792	-0.88429\\
  0.9796	-0.94514\\
    0.98	-0.88267\\
  0.9804	-0.85491\\
  0.9808	-0.88577\\
  0.9812	-0.87483\\
  0.9816	 -0.8909\\
   0.982	-0.87517\\
  0.9824	-0.91272\\
  0.9828	-0.83763\\
  0.9832	-0.83888\\
  0.9836	-0.84898\\
   0.984	-0.77549\\
  0.9844	-0.89722\\
  0.9848	-0.77079\\
  0.9852	-0.92287\\
  0.9856	-0.88803\\
   0.986	-0.91107\\
  0.9864	-0.94345\\
  0.9868	-0.86136\\
  0.9872	-0.80242\\
  0.9876	-0.72768\\
   0.988	 -0.7807\\
  0.9884	-0.89929\\
  0.9888	-0.93177\\
  0.9892	-0.88241\\
  0.9896	-0.89378\\
    0.99	-0.87671\\
  0.9904	-0.80805\\
  0.9908	-0.75039\\
  0.9912	-0.86976\\
  0.9916	-0.83423\\
   0.992	-0.73943\\
  0.9924	-0.80139\\
  0.9928	-0.90189\\
  0.9932	-0.86283\\
  0.9936	-0.81002\\
   0.994	-0.82731\\
  0.9944	-0.82641\\
  0.9948	-0.74601\\
  0.9952	-0.85367\\
  0.9956	-0.79555\\
   0.996	 -0.8369\\
  0.9964	-0.94833\\
  0.9968	-0.99987\\
  0.9972	-0.97954\\
  0.9976	-0.93896\\
   0.998	-0.82815\\
  0.9984	-0.80871\\
  0.9988	-0.77105\\
  0.9992	-0.77121\\
  0.9996	-0.90973\\
       1	-0.80038\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
    -1.2	 -0.8108\\
 -1.1976	-0.81186\\
 -1.1952	-0.81291\\
 -1.1928	-0.81396\\
 -1.1904	-0.81502\\
  -1.188	-0.81607\\
 -1.1856	-0.81712\\
 -1.1832	-0.81817\\
 -1.1808	-0.81923\\
 -1.1784	-0.82028\\
  -1.176	-0.82133\\
 -1.1736	-0.82239\\
 -1.1712	-0.82344\\
 -1.1688	-0.82449\\
 -1.1664	-0.82555\\
  -1.164	 -0.8266\\
 -1.1616	-0.82765\\
 -1.1592	-0.82871\\
 -1.1568	-0.82976\\
 -1.1544	-0.83081\\
  -1.152	-0.83187\\
 -1.1495	-0.83292\\
 -1.1471	-0.83397\\
 -1.1447	-0.83503\\
 -1.1423	-0.83608\\
 -1.1399	-0.83713\\
 -1.1375	-0.83818\\
 -1.1351	-0.83924\\
 -1.1327	-0.84029\\
 -1.1303	-0.84134\\
 -1.1279	 -0.8424\\
 -1.1255	-0.84345\\
 -1.1231	 -0.8445\\
 -1.1207	-0.84556\\
 -1.1183	-0.84661\\
 -1.1159	-0.84766\\
 -1.1135	-0.84872\\
 -1.1111	-0.84977\\
 -1.1087	-0.85082\\
 -1.1063	-0.85188\\
 -1.1039	-0.85293\\
 -1.1015	-0.85398\\
 -1.0991	-0.85504\\
 -1.0967	-0.85609\\
 -1.0943	-0.85714\\
 -1.0919	-0.85819\\
 -1.0895	-0.85925\\
 -1.0871	 -0.8603\\
 -1.0847	-0.86135\\
 -1.0823	-0.86241\\
 -1.0799	-0.86346\\
 -1.0775	-0.86451\\
 -1.0751	-0.86557\\
 -1.0727	-0.86662\\
 -1.0703	-0.86767\\
 -1.0679	-0.86873\\
 -1.0655	-0.86978\\
 -1.0631	-0.87083\\
 -1.0607	-0.87189\\
 -1.0583	-0.87294\\
 -1.0559	-0.87399\\
 -1.0535	-0.87504\\
 -1.0511	 -0.8761\\
 -1.0486	-0.87715\\
 -1.0462	 -0.8782\\
 -1.0438	-0.87926\\
 -1.0414	-0.88031\\
  -1.039	-0.88136\\
 -1.0366	-0.88242\\
 -1.0342	-0.88347\\
 -1.0318	-0.88452\\
 -1.0294	-0.88558\\
  -1.027	-0.88663\\
 -1.0246	-0.88768\\
 -1.0222	-0.88874\\
 -1.0198	-0.88979\\
 -1.0174	-0.89084\\
  -1.015	 -0.8919\\
 -1.0126	-0.89295\\
 -1.0102	  -0.894\\
 -1.0078	-0.89505\\
 -1.0054	-0.89611\\
  -1.003	-0.89716\\
 -1.0006	-0.89821\\
 -0.9982	-0.89927\\
 -0.9958	-0.90032\\
-0.99339	-0.90137\\
-0.99099	-0.90243\\
-0.98859	-0.90348\\
-0.98619	-0.90453\\
-0.98378	-0.90559\\
-0.98138	-0.90664\\
-0.97898	-0.90769\\
-0.97658	-0.90875\\
-0.97417	 -0.9098\\
-0.97177	-0.91085\\
-0.96937	-0.91191\\
-0.96697	-0.91296\\
-0.96456	-0.91401\\
-0.96216	-0.91506\\
-0.95976	-0.91612\\
-0.95736	-0.91717\\
-0.95495	-0.91822\\
-0.95255	-0.91928\\
-0.95015	-0.92033\\
-0.94775	-0.92138\\
-0.94535	-0.92244\\
-0.94294	-0.92349\\
-0.94054	-0.92454\\
-0.93814	 -0.9256\\
-0.93574	-0.92665\\
-0.93333	 -0.9277\\
-0.93093	-0.92876\\
-0.92853	-0.92981\\
-0.92613	-0.93086\\
-0.92372	-0.93192\\
-0.92132	-0.93297\\
-0.91892	-0.93402\\
-0.91652	-0.93507\\
-0.91411	-0.93613\\
-0.91171	-0.93718\\
-0.90931	-0.93823\\
-0.90691	-0.93929\\
 -0.9045	-0.94034\\
 -0.9021	-0.94139\\
 -0.8997	-0.94245\\
 -0.8973	 -0.9435\\
-0.89489	-0.94455\\
-0.89249	-0.94561\\
-0.89009	-0.94666\\
-0.88769	-0.94771\\
-0.88529	-0.94877\\
-0.88288	-0.94982\\
-0.88048	-0.95087\\
-0.87808	-0.95192\\
-0.87568	-0.95298\\
-0.87327	-0.95403\\
-0.87087	-0.95508\\
-0.86847	-0.95614\\
-0.86607	-0.95719\\
-0.86366	-0.95824\\
-0.86126	 -0.9593\\
-0.85886	-0.96035\\
-0.85646	 -0.9614\\
-0.85405	-0.96246\\
-0.85165	-0.96351\\
-0.84925	-0.96456\\
-0.84685	-0.96562\\
-0.84444	-0.96667\\
-0.84204	-0.96772\\
-0.83964	-0.96878\\
-0.83724	-0.96983\\
-0.83483	-0.97088\\
-0.83243	-0.97193\\
-0.83003	-0.97299\\
-0.82763	-0.97404\\
-0.82523	-0.97509\\
-0.82282	-0.97615\\
-0.82042	 -0.9772\\
-0.81802	-0.97825\\
-0.81562	-0.97931\\
-0.81321	-0.98036\\
-0.81081	-0.98141\\
-0.80841	-0.98247\\
-0.80601	-0.98352\\
 -0.8036	-0.98457\\
 -0.8012	-0.98563\\
 -0.7988	-0.98668\\
 -0.7964	-0.98773\\
-0.79399	-0.98878\\
-0.79159	-0.98984\\
-0.78919	-0.99089\\
-0.78679	-0.99194\\
-0.78438	  -0.993\\
-0.78198	-0.99405\\
-0.77958	 -0.9951\\
-0.77718	-0.99616\\
-0.77477	-0.99721\\
-0.77237	-0.99821\\
-0.76997	-0.99889\\
-0.76757	-0.99957\\
-0.76517	 -1.0002\\
-0.76276	-0.99907\\
-0.76036	 -0.9976\\
-0.75796	-0.99613\\
-0.75556	-0.99466\\
-0.75315	-0.99319\\
-0.75075	-0.99172\\
-0.74835	-0.99024\\
-0.74595	-0.98877\\
-0.74354	 -0.9873\\
-0.74114	-0.98583\\
-0.73874	-0.98436\\
-0.73634	-0.98288\\
-0.73393	-0.98141\\
-0.73153	-0.97994\\
-0.72913	-0.97847\\
-0.72673	-0.97699\\
-0.72432	-0.97552\\
-0.72192	-0.97405\\
-0.71952	-0.97258\\
-0.71712	-0.97111\\
-0.71471	-0.96963\\
-0.71231	-0.96816\\
-0.70991	-0.96669\\
-0.70751	-0.96522\\
-0.70511	-0.96375\\
 -0.7027	-0.96227\\
 -0.7003	 -0.9608\\
 -0.6979	-0.95933\\
 -0.6955	-0.95786\\
-0.69309	-0.95639\\
-0.69069	-0.95491\\
-0.68829	-0.95344\\
-0.68589	-0.95179\\
-0.68348	 -0.9501\\
-0.68108	-0.94841\\
-0.67868	-0.94672\\
-0.67628	-0.94502\\
-0.67387	-0.94085\\
-0.67147	-0.93642\\
-0.66907	-0.93198\\
-0.66667	-0.92754\\
-0.66426	-0.92311\\
-0.66186	-0.91867\\
-0.65946	-0.91424\\
-0.65706	 -0.9098\\
-0.65465	-0.90536\\
-0.65225	-0.90093\\
-0.64985	-0.89649\\
-0.64745	-0.89206\\
-0.64505	-0.88762\\
-0.64264	-0.88318\\
-0.64024	-0.87875\\
-0.63784	-0.87431\\
-0.63544	-0.86988\\
-0.63303	-0.86544\\
-0.63063	  -0.861\\
-0.62823	-0.85657\\
-0.62583	-0.85213\\
-0.62342	 -0.8477\\
-0.62102	-0.84326\\
-0.61862	-0.83882\\
-0.61622	-0.83439\\
-0.61381	-0.82995\\
-0.61141	-0.82552\\
-0.60901	-0.82108\\
-0.60661	-0.81664\\
 -0.6042	-0.81221\\
 -0.6018	-0.80777\\
 -0.5994	-0.80333\\
  -0.597	 -0.7989\\
-0.59459	-0.79446\\
-0.59219	-0.79003\\
-0.58979	-0.78559\\
-0.58739	-0.78115\\
-0.58498	-0.77672\\
-0.58258	-0.77228\\
-0.58018	-0.76785\\
-0.57778	-0.76341\\
-0.57538	-0.75897\\
-0.57297	-0.75454\\
-0.57057	 -0.7501\\
-0.56817	-0.74566\\
-0.56577	-0.74123\\
-0.56336	-0.73679\\
-0.56096	 -0.7299\\
-0.55856	-0.72211\\
-0.55616	-0.71432\\
-0.55375	-0.70652\\
-0.55135	-0.69873\\
-0.54895	-0.69093\\
-0.54655	-0.68314\\
-0.54414	-0.67534\\
-0.54174	-0.66755\\
-0.53934	-0.65975\\
-0.53694	-0.65196\\
-0.53453	-0.64416\\
-0.53213	-0.63637\\
-0.52973	-0.62857\\
-0.52733	-0.62065\\
-0.52492	-0.61231\\
-0.52252	-0.60397\\
-0.52012	-0.59563\\
-0.51772	-0.58729\\
-0.51532	-0.57894\\
-0.51291	 -0.5706\\
-0.51051	-0.56226\\
-0.50811	-0.55392\\
-0.50571	-0.54558\\
 -0.5033	-0.53723\\
 -0.5009	-0.52889\\
 -0.4985	-0.52055\\
 -0.4961	-0.51221\\
-0.49369	-0.50387\\
-0.49129	-0.49552\\
-0.48889	-0.48718\\
-0.48649	-0.47884\\
-0.48408	 -0.4705\\
-0.48168	-0.46215\\
-0.47928	-0.45341\\
-0.47688	-0.44179\\
-0.47447	-0.43015\\
-0.47207	-0.41851\\
-0.46967	-0.40688\\
-0.46727	-0.39524\\
-0.46486	 -0.3836\\
-0.46246	-0.37196\\
-0.46006	-0.36033\\
-0.45766	-0.34869\\
-0.45526	-0.33705\\
-0.45285	-0.32541\\
-0.45045	-0.31378\\
-0.44805	-0.30214\\
-0.44565	 -0.2905\\
-0.44324	-0.27886\\
-0.44084	-0.26722\\
-0.43844	-0.25559\\
-0.43604	-0.24395\\
-0.43363	-0.23231\\
-0.43123	-0.22067\\
-0.42883	-0.20904\\
-0.42643	 -0.1974\\
-0.42402	-0.18576\\
-0.42162	-0.17412\\
-0.41922	-0.16248\\
-0.41682	-0.15085\\
-0.41441	-0.13921\\
-0.41201	-0.12757\\
-0.40961	-0.11593\\
-0.40721	 -0.1043\\
 -0.4048	-0.092659\\
 -0.4024	-0.081021\\
    -0.4	-0.069383\\
 -0.3976	-0.057745\\
 -0.3952	-0.046108\\
-0.39279	-0.03447\\
-0.39039	-0.022832\\
-0.38799	-0.011195\\
-0.38559	 0.0004431\\
-0.38318	 0.012081\\
-0.38078	 0.023719\\
-0.37838	 0.035356\\
-0.37598	 0.046994\\
-0.37357	 0.058632\\
-0.37117	 0.070269\\
-0.36877	 0.081907\\
-0.36637	 0.093545\\
-0.36396	 0.10518\\
-0.36156	 0.11682\\
-0.35916	 0.12846\\
-0.35676	  0.1401\\
-0.35435	 0.15173\\
-0.35195	 0.16337\\
-0.34955	 0.17501\\
-0.34715	 0.18665\\
-0.34474	 0.19828\\
-0.34234	 0.20992\\
-0.33994	 0.22156\\
-0.33754	  0.2332\\
-0.33514	 0.24484\\
-0.33273	 0.25647\\
-0.33033	 0.26811\\
-0.32793	 0.27975\\
-0.32553	 0.29139\\
-0.32312	 0.30302\\
-0.32072	 0.31466\\
-0.31832	  0.3263\\
-0.31592	 0.33794\\
-0.31351	 0.34957\\
-0.31111	 0.36121\\
-0.30871	 0.37285\\
-0.30631	 0.38449\\
 -0.3039	 0.39613\\
 -0.3015	 0.40776\\
 -0.2991	  0.4194\\
 -0.2967	 0.43104\\
-0.29429	 0.44268\\
-0.29189	 0.45431\\
-0.28949	 0.46595\\
-0.28709	 0.47759\\
-0.28468	 0.48923\\
-0.28228	 0.50086\\
-0.27988	  0.5125\\
-0.27748	 0.52414\\
-0.27508	 0.53578\\
-0.27267	 0.54742\\
-0.27027	 0.55905\\
-0.26787	 0.57069\\
-0.26547	 0.58233\\
-0.26306	 0.59397\\
-0.26066	  0.6056\\
-0.25826	 0.61724\\
-0.25586	 0.62888\\
-0.25345	 0.64052\\
-0.25105	 0.65216\\
-0.24865	 0.66379\\
-0.24625	 0.67543\\
-0.24384	 0.68707\\
-0.24144	 0.69871\\
-0.23904	 0.71034\\
-0.23664	 0.72198\\
-0.23423	 0.73362\\
-0.23183	 0.74526\\
-0.22943	 0.75689\\
-0.22703	 0.76853\\
-0.22462	 0.78017\\
-0.22222	 0.79181\\
-0.21982	 0.80345\\
-0.21742	 0.81508\\
-0.21502	 0.82672\\
-0.21261	 0.83836\\
-0.21021	    0.85\\
-0.20781	 0.86163\\
-0.20541	 0.87327\\
  -0.203	 0.88482\\
 -0.2006	 0.89619\\
 -0.1982	 0.90528\\
 -0.1958	  0.9138\\
-0.19339	 0.92232\\
-0.19099	 0.93084\\
-0.18859	 0.93936\\
-0.18619	 0.94788\\
-0.18378	 0.95486\\
-0.18138	 0.96116\\
-0.17898	 0.96746\\
-0.17658	 0.97376\\
-0.17417	 0.98006\\
-0.17177	 0.98636\\
-0.16937	 0.98922\\
-0.16697	 0.99067\\
-0.16456	 0.99212\\
-0.16216	 0.99357\\
-0.15976	 0.99502\\
-0.15736	 0.99647\\
-0.15495	 0.99646\\
-0.15255	 0.99505\\
-0.15015	 0.99363\\
-0.14775	 0.99222\\
-0.14535	  0.9908\\
-0.14294	 0.98938\\
-0.14054	 0.98797\\
-0.13814	 0.98655\\
-0.13574	 0.98513\\
-0.13333	 0.98218\\
-0.13093	 0.97743\\
-0.12853	  0.9711\\
-0.12613	  0.9643\\
-0.12372	 0.95749\\
-0.12132	 0.94597\\
-0.11892	 0.92607\\
-0.11652	   0.906\\
-0.11411	 0.88027\\
-0.11171	 0.85444\\
-0.10931	 0.82862\\
-0.10691	 0.80279\\
 -0.1045	 0.77696\\
 -0.1021	 0.75114\\
 -0.0997	 0.72531\\
-0.097297	 0.69948\\
-0.094895	 0.67366\\
-0.092492	 0.64783\\
-0.09009	   0.622\\
-0.087688	 0.59618\\
-0.085285	 0.57035\\
-0.082883	 0.54452\\
-0.08048	  0.5187\\
-0.078078	 0.49287\\
-0.075676	 0.46704\\
-0.073273	 0.44122\\
-0.070871	 0.41539\\
-0.068468	 0.38956\\
-0.066066	 0.36373\\
-0.063664	 0.33791\\
-0.061261	 0.31208\\
-0.058859	 0.28625\\
-0.056456	 0.26043\\
-0.054054	  0.2346\\
-0.051652	 0.20877\\
-0.049249	 0.18295\\
-0.046847	 0.15712\\
-0.044444	 0.13129\\
-0.042042	 0.10547\\
-0.03964	 0.079641\\
-0.037237	 0.053814\\
-0.034835	 0.027987\\
-0.032432	 0.0021604\\
-0.03003	-0.023666\\
-0.027628	-0.049493\\
-0.025225	-0.07532\\
-0.022823	-0.10115\\
-0.02042	-0.12697\\
-0.018018	 -0.1528\\
-0.015616	-0.17863\\
-0.013213	-0.20445\\
-0.010811	-0.23028\\
-0.0084084	 -0.2561\\
-0.006006	-0.28193\\
-0.0036036	-0.30775\\
-0.0012012	-0.33355\\
 0.0012012	-0.33341\\
 0.0036036	-0.30741\\
 0.006006	-0.28139\\
 0.0084084	-0.25536\\
 0.010811	-0.22934\\
 0.013213	-0.20331\\
 0.015616	-0.17728\\
 0.018018	-0.15125\\
 0.02042	-0.12523\\
 0.022823	-0.099198\\
 0.025225	-0.07317\\
 0.027628	-0.047141\\
 0.03003	-0.021113\\
 0.032432	 0.0049152\\
 0.034835	 0.030944\\
 0.037237	 0.056972\\
 0.03964	   0.083\\
 0.042042	 0.10903\\
 0.044444	 0.13506\\
 0.046847	 0.16109\\
 0.049249	 0.18711\\
 0.051652	 0.21314\\
 0.054054	 0.23917\\
 0.056456	  0.2652\\
 0.058859	 0.29123\\
 0.061261	 0.31726\\
 0.063664	 0.34328\\
 0.066066	 0.36931\\
 0.068468	 0.39534\\
 0.070871	 0.42137\\
 0.073273	  0.4474\\
 0.075676	 0.47343\\
 0.078078	 0.49945\\
 0.08048	 0.52548\\
 0.082883	 0.55151\\
 0.085285	 0.57754\\
 0.087688	 0.60357\\
 0.09009	  0.6296\\
 0.092492	 0.65562\\
 0.094895	 0.68165\\
 0.097297	 0.70768\\
  0.0997	 0.73371\\
  0.1021	 0.75974\\
  0.1045	 0.78577\\
 0.10691	 0.81179\\
 0.10931	 0.83782\\
 0.11171	 0.86385\\
 0.11411	 0.88988\\
 0.11652	  0.9159\\
 0.11892	 0.94193\\
 0.12132	 0.96589\\
 0.12372	 0.96986\\
 0.12613	 0.97373\\
 0.12853	 0.97761\\
 0.13093	 0.98148\\
 0.13333	 0.98535\\
 0.13574	 0.98921\\
 0.13814	 0.98953\\
 0.14054	 0.98895\\
 0.14294	 0.98837\\
 0.14535	 0.98779\\
 0.14775	 0.98721\\
 0.15015	 0.98662\\
 0.15255	   0.986\\
 0.15495	 0.98507\\
 0.15736	 0.98414\\
 0.15976	  0.9832\\
 0.16216	 0.98227\\
 0.16456	 0.98133\\
 0.16697	  0.9804\\
 0.16937	 0.97891\\
 0.17177	 0.97623\\
 0.17417	 0.97354\\
 0.17658	 0.97043\\
 0.17898	 0.96684\\
 0.18138	 0.96325\\
 0.18378	 0.95966\\
 0.18619	 0.95607\\
 0.18859	 0.95248\\
 0.19099	 0.94886\\
 0.19339	 0.93824\\
  0.1958	 0.92643\\
  0.1982	 0.91462\\
  0.2006	 0.90282\\
   0.203	 0.89101\\
 0.20541	  0.8792\\
 0.20781	 0.86739\\
 0.21021	 0.85558\\
 0.21261	 0.84378\\
 0.21502	 0.83197\\
 0.21742	 0.82016\\
 0.21982	 0.80835\\
 0.22222	 0.79655\\
 0.22462	 0.78474\\
 0.22703	 0.77293\\
 0.22943	 0.76112\\
 0.23183	 0.74932\\
 0.23423	 0.73751\\
 0.23664	  0.7257\\
 0.23904	 0.71389\\
 0.24144	 0.70209\\
 0.24384	 0.69028\\
 0.24625	 0.67847\\
 0.24865	 0.66666\\
 0.25105	 0.65485\\
 0.25345	 0.64305\\
 0.25586	 0.63124\\
 0.25826	 0.61943\\
 0.26066	 0.60762\\
 0.26306	 0.59582\\
 0.26547	 0.58401\\
 0.26787	  0.5722\\
 0.27027	 0.56039\\
 0.27267	 0.54858\\
 0.27508	 0.53678\\
 0.27748	 0.52497\\
 0.27988	 0.51316\\
 0.28228	 0.50135\\
 0.28468	 0.48955\\
 0.28709	 0.47774\\
 0.28949	 0.46593\\
 0.29189	 0.45412\\
 0.29429	 0.44232\\
  0.2967	 0.43051\\
  0.2991	  0.4187\\
  0.3015	 0.40689\\
  0.3039	 0.39508\\
 0.30631	 0.38328\\
 0.30871	 0.37147\\
 0.31111	 0.35966\\
 0.31351	 0.34785\\
 0.31592	 0.33605\\
 0.31832	 0.32424\\
 0.32072	 0.31243\\
 0.32312	 0.30062\\
 0.32553	 0.28882\\
 0.32793	 0.27701\\
 0.33033	  0.2652\\
 0.33273	 0.25339\\
 0.33514	 0.24158\\
 0.33754	 0.22978\\
 0.33994	 0.21797\\
 0.34234	 0.20616\\
 0.34474	 0.19435\\
 0.34715	 0.18255\\
 0.34955	 0.17074\\
 0.35195	 0.15893\\
 0.35435	 0.14712\\
 0.35676	 0.13531\\
 0.35916	 0.12351\\
 0.36156	  0.1117\\
 0.36396	 0.099892\\
 0.36637	 0.088084\\
 0.36877	 0.076276\\
 0.37117	 0.064468\\
 0.37357	 0.052661\\
 0.37598	 0.040853\\
 0.37838	 0.029045\\
 0.38078	 0.017238\\
 0.38318	 0.0054299\\
 0.38559	-0.0063778\\
 0.38799	-0.018186\\
 0.39039	-0.029993\\
 0.39279	-0.041801\\
  0.3952	-0.053609\\
  0.3976	-0.065416\\
     0.4	-0.077224\\
  0.4024	-0.089032\\
  0.4048	-0.10084\\
 0.40721	-0.11265\\
 0.40961	-0.12445\\
 0.41201	-0.13626\\
 0.41441	-0.14807\\
 0.41682	-0.15988\\
 0.41922	-0.17169\\
 0.42162	-0.18349\\
 0.42402	 -0.1953\\
 0.42643	-0.20711\\
 0.42883	-0.21892\\
 0.43123	-0.23072\\
 0.43363	-0.24253\\
 0.43604	-0.25434\\
 0.43844	-0.26615\\
 0.44084	-0.27796\\
 0.44324	-0.28976\\
 0.44565	-0.30157\\
 0.44805	-0.31338\\
 0.45045	-0.32519\\
 0.45285	-0.33699\\
 0.45526	-0.34782\\
 0.45766	-0.35857\\
 0.46006	-0.36931\\
 0.46246	-0.38005\\
 0.46486	-0.39079\\
 0.46727	-0.40153\\
 0.46967	-0.41227\\
 0.47207	-0.42301\\
 0.47447	-0.43375\\
 0.47688	-0.44449\\
 0.47928	-0.45495\\
 0.48168	-0.46309\\
 0.48408	-0.47122\\
 0.48649	-0.47934\\
 0.48889	-0.48747\\
 0.49129	-0.49559\\
 0.49369	-0.50372\\
  0.4961	-0.51184\\
  0.4985	-0.51996\\
  0.5009	-0.52809\\
  0.5033	-0.53621\\
 0.50571	-0.54434\\
 0.50811	-0.55246\\
 0.51051	-0.56059\\
 0.51291	-0.56871\\
 0.51532	-0.57684\\
 0.51772	-0.58496\\
 0.52012	-0.59309\\
 0.52252	-0.60121\\
 0.52492	-0.60934\\
 0.52733	-0.61746\\
 0.52973	-0.62559\\
 0.53213	-0.63371\\
 0.53453	-0.64184\\
 0.53694	-0.64996\\
 0.53934	-0.65809\\
 0.54174	-0.66621\\
 0.54414	-0.67421\\
 0.54655	  -0.681\\
 0.54895	-0.68778\\
 0.55135	-0.69456\\
 0.55375	-0.70134\\
 0.55616	-0.70811\\
 0.55856	-0.71489\\
 0.56096	-0.72167\\
 0.56336	-0.72845\\
 0.56577	-0.73523\\
 0.56817	-0.74146\\
 0.57057	-0.74754\\
 0.57297	-0.75361\\
 0.57538	-0.75968\\
 0.57778	-0.76576\\
 0.58018	-0.77183\\
 0.58258	-0.77782\\
 0.58498	-0.78323\\
 0.58739	-0.78863\\
 0.58979	-0.79403\\
 0.59219	-0.79944\\
 0.59459	-0.80484\\
   0.597	-0.81024\\
  0.5994	-0.81564\\
  0.6018	-0.82014\\
  0.6042	-0.82437\\
 0.60661	-0.82861\\
 0.60901	-0.83284\\
 0.61141	-0.83708\\
 0.61381	-0.84131\\
 0.61622	-0.84555\\
 0.61862	-0.84978\\
 0.62102	-0.85401\\
 0.62342	-0.85825\\
 0.62583	-0.86248\\
 0.62823	-0.86672\\
 0.63063	-0.87095\\
 0.63303	-0.87519\\
 0.63544	-0.87942\\
 0.63784	-0.88366\\
 0.64024	-0.88789\\
 0.64264	-0.89212\\
 0.64505	-0.89636\\
 0.64745	-0.90059\\
 0.64985	-0.90483\\
 0.65225	-0.90906\\
 0.65465	 -0.9133\\
 0.65706	-0.91753\\
 0.65946	-0.92175\\
 0.66186	-0.92539\\
 0.66426	-0.92902\\
 0.66667	-0.93266\\
 0.66907	-0.93629\\
 0.67147	-0.93992\\
 0.67387	-0.94266\\
 0.67628	-0.94445\\
 0.67868	-0.94624\\
 0.68108	-0.94804\\
 0.68348	-0.94983\\
 0.68589	-0.95162\\
 0.68829	-0.95342\\
 0.69069	-0.95521\\
 0.69309	  -0.957\\
  0.6955	 -0.9588\\
  0.6979	-0.96059\\
  0.7003	-0.96238\\
  0.7027	-0.96417\\
 0.70511	-0.96597\\
 0.70751	-0.96776\\
 0.70991	-0.96955\\
 0.71231	-0.97135\\
 0.71471	-0.97314\\
 0.71712	-0.97493\\
 0.71952	-0.97672\\
 0.72192	-0.97852\\
 0.72432	-0.98031\\
 0.72673	 -0.9821\\
 0.72913	 -0.9839\\
 0.73153	-0.98569\\
 0.73393	-0.98748\\
 0.73634	-0.98927\\
 0.73874	-0.99107\\
 0.74114	-0.99286\\
 0.74354	-0.99465\\
 0.74595	-0.99645\\
 0.74835	-0.99824\\
 0.75075	      -1\\
 0.75315	 -1.0016\\
 0.75556	 -1.0017\\
 0.75796	  -1.001\\
 0.76036	 -1.0003\\
 0.76276	-0.99965\\
 0.76517	-0.99897\\
 0.76757	-0.99828\\
 0.76997	-0.99751\\
 0.77237	-0.99638\\
 0.77477	-0.99525\\
 0.77718	-0.99412\\
 0.77958	  -0.993\\
 0.78198	-0.99187\\
 0.78438	-0.99074\\
 0.78679	-0.98961\\
 0.78919	-0.98848\\
 0.79159	-0.98735\\
 0.79399	-0.98622\\
  0.7964	-0.98509\\
  0.7988	-0.98396\\
  0.8012	-0.98284\\
  0.8036	-0.98171\\
 0.80601	-0.98058\\
 0.80841	-0.97945\\
 0.81081	-0.97832\\
 0.81321	-0.97719\\
 0.81562	-0.97606\\
 0.81802	-0.97493\\
 0.82042	 -0.9738\\
 0.82282	-0.97267\\
 0.82523	-0.97155\\
 0.82763	-0.97042\\
 0.83003	-0.96929\\
 0.83243	-0.96816\\
 0.83483	-0.96703\\
 0.83724	 -0.9659\\
 0.83964	-0.96477\\
 0.84204	-0.96364\\
 0.84444	-0.96251\\
 0.84685	-0.96138\\
 0.84925	-0.96026\\
 0.85165	-0.95913\\
 0.85405	  -0.958\\
 0.85646	-0.95687\\
 0.85886	-0.95574\\
 0.86126	-0.95461\\
 0.86366	-0.95348\\
 0.86607	-0.95235\\
 0.86847	-0.95122\\
 0.87087	-0.95009\\
 0.87327	-0.94897\\
 0.87568	-0.94784\\
 0.87808	-0.94671\\
 0.88048	-0.94558\\
 0.88288	-0.94445\\
 0.88529	-0.94332\\
 0.88769	-0.94219\\
 0.89009	-0.94106\\
 0.89249	-0.93993\\
 0.89489	-0.93881\\
  0.8973	-0.93768\\
  0.8997	-0.93655\\
  0.9021	-0.93542\\
  0.9045	-0.93429\\
 0.90691	-0.93316\\
 0.90931	-0.93203\\
 0.91171	 -0.9309\\
 0.91411	-0.92977\\
 0.91652	-0.92864\\
 0.91892	-0.92752\\
 0.92132	-0.92639\\
 0.92372	-0.92526\\
 0.92613	-0.92413\\
 0.92853	  -0.923\\
 0.93093	-0.92187\\
 0.93333	-0.92074\\
 0.93574	-0.91961\\
 0.93814	-0.91848\\
 0.94054	-0.91735\\
 0.94294	-0.91623\\
 0.94535	 -0.9151\\
 0.94775	-0.91397\\
 0.95015	-0.91284\\
 0.95255	-0.91171\\
 0.95495	-0.91058\\
 0.95736	-0.90945\\
 0.95976	-0.90832\\
 0.96216	-0.90719\\
 0.96456	-0.90606\\
 0.96697	-0.90494\\
 0.96937	-0.90381\\
 0.97177	-0.90268\\
 0.97417	-0.90155\\
 0.97658	-0.90042\\
 0.97898	-0.89929\\
 0.98138	-0.89816\\
 0.98378	-0.89703\\
 0.98619	 -0.8959\\
 0.98859	-0.89478\\
 0.99099	-0.89365\\
 0.99339	-0.89252\\
  0.9958	-0.89139\\
  0.9982	-0.89026\\
  1.0006	-0.88913\\
   1.003	  -0.888\\
  1.0054	-0.88687\\
  1.0078	-0.88574\\
  1.0102	-0.88461\\
  1.0126	-0.88349\\
   1.015	-0.88236\\
  1.0174	-0.88123\\
  1.0198	 -0.8801\\
  1.0222	-0.87897\\
  1.0246	-0.87784\\
   1.027	-0.87671\\
  1.0294	-0.87558\\
  1.0318	-0.87445\\
  1.0342	-0.87332\\
  1.0366	 -0.8722\\
   1.039	-0.87107\\
  1.0414	-0.86994\\
  1.0438	-0.86881\\
  1.0462	-0.86768\\
  1.0486	-0.86655\\
  1.0511	-0.86542\\
  1.0535	-0.86429\\
  1.0559	-0.86316\\
  1.0583	-0.86203\\
  1.0607	-0.86091\\
  1.0631	-0.85978\\
  1.0655	-0.85865\\
  1.0679	-0.85752\\
  1.0703	-0.85639\\
  1.0727	-0.85526\\
  1.0751	-0.85413\\
  1.0775	  -0.853\\
  1.0799	-0.85187\\
  1.0823	-0.85075\\
  1.0847	-0.84962\\
  1.0871	-0.84849\\
  1.0895	-0.84736\\
  1.0919	-0.84623\\
  1.0943	 -0.8451\\
  1.0967	-0.84397\\
  1.0991	-0.84284\\
  1.1015	-0.84171\\
  1.1039	-0.84058\\
  1.1063	-0.83946\\
  1.1087	-0.83833\\
  1.1111	 -0.8372\\
  1.1135	-0.83607\\
  1.1159	-0.83494\\
  1.1183	-0.83381\\
  1.1207	-0.83268\\
  1.1231	-0.83155\\
  1.1255	-0.83042\\
  1.1279	-0.82929\\
  1.1303	-0.82817\\
  1.1327	-0.82704\\
  1.1351	-0.82591\\
  1.1375	-0.82478\\
  1.1399	-0.82365\\
  1.1423	-0.82252\\
  1.1447	-0.82139\\
  1.1471	-0.82026\\
  1.1495	-0.81913\\
   1.152	  -0.818\\
  1.1544	-0.81688\\
  1.1568	-0.81575\\
  1.1592	-0.81462\\
  1.1616	-0.81349\\
   1.164	-0.81236\\
  1.1664	-0.81123\\
  1.1688	 -0.8101\\
  1.1712	-0.80897\\
  1.1736	-0.80784\\
   1.176	-0.80672\\
  1.1784	-0.80559\\
  1.1808	-0.80446\\
  1.1832	-0.80333\\
  1.1856	 -0.8022\\
   1.188	-0.80107\\
  1.1904	-0.79994\\
  1.1928	-0.79881\\
  1.1952	-0.79768\\
  1.1976	-0.79655\\
     1.2	-0.79543\\
};
\addplot [color=mycolor2, line width=2.0pt, draw=none, mark size=5.0pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.76482	 -1.0003\\
-0.68788	-0.95318\\
-0.56271	-0.73551\\
-0.52786	 -0.6225\\
-0.47956	-0.45472\\
-0.20384	 0.88083\\
-0.17107	  0.9881\\
 0.12116	  0.9654\\
 0.54394	 -0.6736\\
 0.58231	-0.77719\\
 0.65944	-0.92172\\
 0.67271	-0.94174\\
 0.76955	 -0.9977\\
-0.77267	-0.99812\\
-0.67605	-0.94481\\
-0.20013	 0.89837\\
-0.18546	 0.95042\\
-0.17108	 0.98809\\
-0.15617	 0.99712\\
-0.13443	  0.9843\\
-0.13038	 0.97629\\
-0.12218	 0.95286\\
-0.11655	 0.90628\\
-1.5351e-06	-0.34541\\
 0.12106	 0.96484\\
 0.13622	  0.9899\\
 0.15229	  0.9861\\
 0.16862	 0.97972\\
 0.17546	 0.97208\\
 0.19133	 0.94821\\
 0.45306	-0.33796\\
 0.47903	-0.45407\\
 0.56631	-0.73675\\
 0.59994	-0.81682\\
 0.75275	 -1.0015\\
 0.75458	  -1.002\\
};
\end{axis}
\end{tikzpicture}%

==> images/intro_phi.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.522in,
height=1.46in,
at={(0.759in,2.567in)},
scale only axis,
xmin=    -1.2,
xmax=     1.2,
xlabel style={font=\color{white!15!black}},
xlabel={${x}_{n} = -b_{n}/a_{n}$},
ymin= -17.209,
ymax=  34.797,
ylabel style={font=\color{white!15!black}},
ylabel={${c}_{n}$},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.093228	       0\\
-0.093228	 -11.497\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
 0.10468	       0\\
 0.10468	 -14.341\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.74602	       0\\
-0.74602	  2.6277\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
 0.49269	       0\\
 0.49269	  3.1472\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
 -1.2611	       0\\
 -1.2611	 -5.1689\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.00035685	       0\\
-0.00035685	  28.998\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
 0.70487	       0\\
 0.70487	  3.2797\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.52755	       0\\
-0.52755	  3.7093\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.16748	       0\\
-0.16748	 -8.1658\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
 0.19118	       0\\
 0.19118	 -5.2076\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
    -1.2	       0\\
     1.2	       0\\
};
\addplot [color=black, line width=3.0pt, draw=none, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.093228	 -11.497\\
 0.10468	 -14.341\\
-0.74602	  2.6277\\
 0.49269	  3.1472\\
 -1.2611	 -5.1689\\
-0.00035685	  28.998\\
 0.70487	  3.2797\\
-0.52755	  3.7093\\
-0.16748	 -8.1658\\
 0.19118	 -5.2076\\
};
\end{axis}

\begin{axis}[%
width=4.522in,
height=1.46in,
at={(0.759in,0.481in)},
scale only axis,
xmin=    -1.2,
xmax=     1.2,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin= -1.3933,
ymax=  1.3236,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
      -1	-0.79041\\
 -0.9996	-0.84393\\
 -0.9992	 -0.8059\\
 -0.9988	-0.79026\\
 -0.9984	-0.88202\\
  -0.998	-0.79525\\
 -0.9976	 -0.8904\\
 -0.9972	-0.91789\\
 -0.9968	-0.81756\\
 -0.9964	-0.84146\\
  -0.996	-0.80421\\
 -0.9956	  -0.828\\
 -0.9952	-0.87752\\
 -0.9948	-0.83991\\
 -0.9944	-0.78033\\
  -0.994	-0.86795\\
 -0.9936	-0.89292\\
 -0.9932	-0.85045\\
 -0.9928	 -0.8589\\
 -0.9924	 -0.8576\\
  -0.992	 -0.8635\\
 -0.9916	 -0.8944\\
 -0.9912	-0.86908\\
 -0.9908	-0.81438\\
 -0.9904	-0.76031\\
   -0.99	-0.87196\\
 -0.9896	-0.86877\\
 -0.9892	 -0.8064\\
 -0.9888	-0.86429\\
 -0.9884	-0.84072\\
  -0.988	-0.92373\\
 -0.9876	-0.85009\\
 -0.9872	-0.95095\\
 -0.9868	-0.83914\\
 -0.9864	-0.85475\\
  -0.986	-0.88848\\
 -0.9856	-0.81311\\
 -0.9852	-0.87677\\
 -0.9848	-0.79852\\
 -0.9844	-0.77223\\
  -0.984	 -0.9807\\
 -0.9836	-0.87258\\
 -0.9832	-0.86231\\
 -0.9828	-0.83281\\
 -0.9824	-0.96473\\
  -0.982	-0.98771\\
 -0.9816	-0.81047\\
 -0.9812	 -0.8394\\
 -0.9808	-0.98461\\
 -0.9804	-0.91707\\
   -0.98	-0.91003\\
 -0.9796	-0.94835\\
 -0.9792	-0.93991\\
 -0.9788	-0.81059\\
 -0.9784	-0.92117\\
  -0.978	-0.83585\\
 -0.9776	-0.80076\\
 -0.9772	-0.82169\\
 -0.9768	-0.91826\\
 -0.9764	-0.82677\\
  -0.976	 -0.8805\\
 -0.9756	-0.88091\\
 -0.9752	-0.81929\\
-0.97479	-0.86974\\
-0.97439	-0.89959\\
-0.97399	-0.83659\\
-0.97359	-0.85214\\
-0.97319	-0.90158\\
-0.97279	-0.89718\\
-0.97239	 -0.8022\\
-0.97199	-0.85588\\
-0.97159	-0.96117\\
-0.97119	-0.82292\\
-0.97079	-0.87869\\
-0.97039	-0.91967\\
-0.96999	-0.98102\\
-0.96959	-0.78646\\
-0.96919	-0.79839\\
-0.96879	  -0.862\\
-0.96839	-0.86869\\
-0.96799	-0.90611\\
-0.96759	-0.93045\\
-0.96719	-0.83589\\
-0.96679	-0.85839\\
-0.96639	-0.87141\\
-0.96599	-0.93584\\
-0.96559	-0.87647\\
-0.96519	-0.91548\\
-0.96479	-0.92387\\
-0.96439	 -1.0115\\
-0.96399	 -0.8901\\
-0.96359	-0.87589\\
-0.96319	-0.84391\\
-0.96279	-0.92908\\
-0.96239	-0.90048\\
-0.96199	-0.92197\\
-0.96159	-0.95096\\
-0.96119	-0.96734\\
-0.96079	  -1.001\\
-0.96039	-0.93575\\
-0.95999	-0.88426\\
-0.95959	-0.94826\\
-0.95919	 -0.9177\\
-0.95879	 -0.9189\\
-0.95839	-0.93275\\
-0.95799	-0.85036\\
-0.95759	-0.85042\\
-0.95719	-0.93273\\
-0.95679	-0.92128\\
-0.95639	-0.90596\\
-0.95599	 -0.9308\\
-0.95559	  -0.882\\
-0.95519	-0.99286\\
-0.95479	-0.89447\\
-0.95439	-0.80656\\
-0.95399	-0.85752\\
-0.95359	-0.92848\\
-0.95319	-0.76523\\
-0.95279	-0.93753\\
-0.95239	-0.86198\\
-0.95199	-0.84782\\
-0.95159	 -0.8305\\
-0.95119	-0.95577\\
-0.95079	-0.88365\\
-0.95039	-0.92287\\
-0.94999	-0.96298\\
-0.94959	-0.91068\\
-0.94919	-0.92685\\
-0.94879	-0.88022\\
-0.94839	-0.94735\\
-0.94799	-0.90315\\
-0.94759	-0.96638\\
-0.94719	-0.88861\\
-0.94679	-0.89847\\
-0.94639	-0.84232\\
-0.94599	 -0.9172\\
-0.94559	-0.90017\\
-0.94519	-0.79247\\
-0.94479	-0.96448\\
-0.94439	-0.96167\\
-0.94399	-0.96076\\
-0.94359	-0.98041\\
-0.94319	-0.80271\\
-0.94279	-0.86524\\
-0.94239	-0.85281\\
-0.94199	 -1.0183\\
-0.94159	-0.88867\\
-0.94119	-0.91249\\
-0.94079	-0.83527\\
-0.94039	 -0.9097\\
-0.93999	 -0.9708\\
-0.93959	-0.84786\\
-0.93919	-0.99979\\
-0.93879	 -0.8952\\
-0.93839	-0.89854\\
-0.93799	-0.87268\\
-0.93759	-0.94257\\
-0.93719	-0.84035\\
-0.93679	 -0.9325\\
-0.93639	-0.91786\\
-0.93599	-0.82076\\
-0.93559	-0.89586\\
-0.93519	 -1.0219\\
-0.93479	-0.98112\\
-0.93439	-0.94743\\
-0.93399	-0.98887\\
-0.93359	-0.84451\\
-0.93319	-0.83175\\
-0.93279	-0.96702\\
-0.93239	-0.81974\\
-0.93199	-0.89489\\
-0.93159	-0.96845\\
-0.93119	-0.90727\\
-0.93079	-0.91914\\
-0.93039	-0.94302\\
-0.92999	 -1.1059\\
-0.92959	 -1.0071\\
-0.92919	-0.84381\\
-0.92879	-0.92477\\
-0.92839	-0.90157\\
-0.92799	-0.99112\\
-0.92759	-0.87408\\
-0.92719	-0.92645\\
-0.92679	-0.89715\\
-0.92639	 -1.0132\\
-0.92599	-0.93999\\
-0.92559	-0.94945\\
-0.92519	-0.98609\\
-0.92478	-0.88196\\
-0.92438	-0.95266\\
-0.92398	-0.96504\\
-0.92358	-0.99054\\
-0.92318	-0.94692\\
-0.92278	-0.94281\\
-0.92238	-0.90355\\
-0.92198	-0.88785\\
-0.92158	-0.90077\\
-0.92118	 -1.0213\\
-0.92078	-0.97331\\
-0.92038	 -0.8845\\
-0.91998	-0.98179\\
-0.91958	 -0.9636\\
-0.91918	-0.96628\\
-0.91878	 -0.8725\\
-0.91838	-0.82904\\
-0.91798	-0.85682\\
-0.91758	 -0.8995\\
-0.91718	-0.91016\\
-0.91678	-0.87363\\
-0.91638	-0.93922\\
-0.91598	-0.98784\\
-0.91558	-0.91092\\
-0.91518	-0.90436\\
-0.91478	-0.90744\\
-0.91438	-0.91562\\
-0.91398	-0.84553\\
-0.91358	-0.82083\\
-0.91318	-0.91882\\
-0.91278	-0.89809\\
-0.91238	 -1.0441\\
-0.91198	-0.95768\\
-0.91158	-0.96002\\
-0.91118	-0.97217\\
-0.91078	-0.94581\\
-0.91038	-0.96303\\
-0.90998	-0.90643\\
-0.90958	-0.89206\\
-0.90918	-0.96413\\
-0.90878	-0.86045\\
-0.90838	-0.99197\\
-0.90798	-0.90768\\
-0.90758	-0.89601\\
-0.90718	-0.94424\\
-0.90678	-0.96296\\
-0.90638	  -1.027\\
-0.90598	-0.99043\\
-0.90558	 -0.9241\\
-0.90518	 -0.9358\\
-0.90478	 -0.8715\\
-0.90438	-0.88841\\
-0.90398	-0.96595\\
-0.90358	-0.99778\\
-0.90318	-0.91504\\
-0.90278	-0.92342\\
-0.90238	-0.91621\\
-0.90198	-0.93858\\
-0.90158	-0.98522\\
-0.90118	-0.89807\\
-0.90078	 -1.0912\\
-0.90038	-0.96078\\
-0.89998	-0.77674\\
-0.89958	-0.95884\\
-0.89918	-0.85907\\
-0.89878	 -1.0041\\
-0.89838	-0.93838\\
-0.89798	-0.95696\\
-0.89758	-0.88254\\
-0.89718	-0.92983\\
-0.89678	 -1.0252\\
-0.89638	-0.91771\\
-0.89598	-0.92265\\
-0.89558	 -0.9465\\
-0.89518	-0.85037\\
-0.89478	-0.85674\\
-0.89438	-0.93824\\
-0.89398	-0.99039\\
-0.89358	-0.91196\\
-0.89318	 -1.0182\\
-0.89278	-0.85772\\
-0.89238	 -0.8881\\
-0.89198	 -1.0186\\
-0.89158	-0.91741\\
-0.89118	-0.92239\\
-0.89078	-0.98734\\
-0.89038	-0.89257\\
-0.88998	-0.91438\\
-0.88958	-0.89835\\
-0.88918	-0.99557\\
-0.88878	 -1.0523\\
-0.88838	-0.91505\\
-0.88798	 -1.0442\\
-0.88758	 -1.0003\\
-0.88718	 -1.0204\\
-0.88678	-0.96918\\
-0.88638	-0.98733\\
-0.88598	-0.92799\\
-0.88558	-0.88544\\
-0.88518	-0.94991\\
-0.88478	-0.93713\\
-0.88438	-0.95151\\
-0.88398	 -0.9443\\
-0.88358	-0.96522\\
-0.88318	-0.99009\\
-0.88278	-0.88664\\
-0.88238	-0.98609\\
-0.88198	-0.96204\\
-0.88158	 -0.9574\\
-0.88118	 -1.0117\\
-0.88078	 -1.0267\\
-0.88038	-0.93286\\
-0.87998	-0.92571\\
-0.87958	  -1.022\\
-0.87918	-0.89322\\
-0.87878	-0.88357\\
-0.87838	 -1.0257\\
-0.87798	  -0.975\\
-0.87758	 -1.0517\\
-0.87718	-0.95461\\
-0.87678	 -1.0074\\
-0.87638	-0.86137\\
-0.87598	-0.91707\\
-0.87558	 -1.0778\\
-0.87518	-0.98667\\
-0.87477	 -1.0083\\
-0.87437	-0.95199\\
-0.87397	-0.98646\\
-0.87357	-0.90724\\
-0.87317	 -1.0057\\
-0.87277	  -1.047\\
-0.87237	-0.98628\\
-0.87197	 -1.0257\\
-0.87157	-0.96469\\
-0.87117	-0.95633\\
-0.87077	 -0.9719\\
-0.87037	-0.96251\\
-0.86997	-0.98243\\
-0.86957	-0.97316\\
-0.86917	-0.96318\\
-0.86877	-0.93721\\
-0.86837	-0.94845\\
-0.86797	-0.94353\\
-0.86757	 -1.0009\\
-0.86717	 -1.0679\\
-0.86677	 -1.0688\\
-0.86637	-0.99039\\
-0.86597	-0.95472\\
-0.86557	 -1.0237\\
-0.86517	 -1.0272\\
-0.86477	 -1.0026\\
-0.86437	 -1.0624\\
-0.86397	 -0.9975\\
-0.86357	 -1.0257\\
-0.86317	 -1.1335\\
-0.86277	 -0.9984\\
-0.86237	-0.93118\\
-0.86197	 -0.9601\\
-0.86157	-0.91205\\
-0.86117	-0.91593\\
-0.86077	 -1.0571\\
-0.86037	-0.98023\\
-0.85997	-0.89707\\
-0.85957	-0.89925\\
-0.85917	-0.95946\\
-0.85877	 -1.0122\\
-0.85837	-0.93955\\
-0.85797	 -1.0133\\
-0.85757	 -1.0996\\
-0.85717	-0.97572\\
-0.85677	-0.92493\\
-0.85637	-0.97577\\
-0.85597	-0.97275\\
-0.85557	 -1.0689\\
-0.85517	 -1.0077\\
-0.85477	 -1.0967\\
-0.85437	 -0.9467\\
-0.85397	 -1.0218\\
-0.85357	  -1.002\\
-0.85317	 -0.8585\\
-0.85277	-0.99007\\
-0.85237	  -1.046\\
-0.85197	-0.94949\\
-0.85157	 -1.0512\\
-0.85117	 -1.0797\\
-0.85077	-0.95861\\
-0.85037	-0.95267\\
-0.84997	-0.97003\\
-0.84957	 -0.9828\\
-0.84917	-0.94974\\
-0.84877	 -1.0104\\
-0.84837	-0.95854\\
-0.84797	 -0.9198\\
-0.84757	-0.92777\\
-0.84717	-0.97802\\
-0.84677	-0.96301\\
-0.84637	 -1.0299\\
-0.84597	 -1.1242\\
-0.84557	 -1.0393\\
-0.84517	  -1.016\\
-0.84477	-0.94602\\
-0.84437	 -1.0744\\
-0.84397	-0.98639\\
-0.84357	 -0.9326\\
-0.84317	 -1.0269\\
-0.84277	-0.98795\\
-0.84237	 -1.0247\\
-0.84197	 -1.0217\\
-0.84157	   -1.05\\
-0.84117	-0.98938\\
-0.84077	-0.93572\\
-0.84037	 -1.0602\\
-0.83997	-0.96234\\
-0.83957	 -1.1038\\
-0.83917	-0.96204\\
-0.83877	-0.85395\\
-0.83837	 -1.0793\\
-0.83797	 -1.0431\\
-0.83757	 -1.0084\\
-0.83717	 -1.0061\\
-0.83677	 -1.0347\\
-0.83637	 -0.8885\\
-0.83597	-0.99912\\
-0.83557	-0.97009\\
-0.83517	 -1.0011\\
-0.83477	-0.96119\\
-0.83437	 -1.0108\\
-0.83397	 -1.0558\\
-0.83357	-0.92521\\
-0.83317	 -1.0603\\
-0.83277	-0.93332\\
-0.83237	-0.97277\\
-0.83197	-0.99342\\
-0.83157	-0.98305\\
-0.83117	 -1.0467\\
-0.83077	-0.91562\\
-0.83037	-0.97077\\
-0.82997	-0.99519\\
-0.82957	 -0.9337\\
-0.82917	 -1.0708\\
-0.82877	 -1.0391\\
-0.82837	 -1.0389\\
-0.82797	 -1.0509\\
-0.82757	-0.98696\\
-0.82717	 -1.0744\\
-0.82677	-0.97818\\
-0.82637	-0.96422\\
-0.82597	-0.96812\\
-0.82557	 -1.0497\\
-0.82517	-0.97232\\
-0.82476	-0.99133\\
-0.82436	 -1.0976\\
-0.82396	-0.90088\\
-0.82356	-0.92369\\
-0.82316	 -1.0258\\
-0.82276	-0.91405\\
-0.82236	 -1.0423\\
-0.82196	-0.98093\\
-0.82156	-0.93464\\
-0.82116	 -1.0216\\
-0.82076	 -1.0626\\
-0.82036	 -1.0492\\
-0.81996	-0.96871\\
-0.81956	-0.96908\\
-0.81916	-0.95368\\
-0.81876	-0.96767\\
-0.81836	-0.94908\\
-0.81796	 -1.0186\\
-0.81756	 -1.0252\\
-0.81716	  -1.023\\
-0.81676	-0.99352\\
-0.81636	 -1.0257\\
-0.81596	-0.99751\\
-0.81556	-0.97674\\
-0.81516	-0.97208\\
-0.81476	 -1.0107\\
-0.81436	-0.89267\\
-0.81396	-0.93957\\
-0.81356	  -1.001\\
-0.81316	 -1.0307\\
-0.81276	-0.94364\\
-0.81236	-0.90377\\
-0.81196	-0.86191\\
-0.81156	-0.99932\\
-0.81116	-0.98512\\
-0.81076	  -1.003\\
-0.81036	-0.86777\\
-0.80996	 -1.0187\\
-0.80956	 -0.9625\\
-0.80916	 -1.0182\\
-0.80876	-0.94173\\
-0.80836	-0.95606\\
-0.80796	 -1.0539\\
-0.80756	-0.98121\\
-0.80716	 -1.0011\\
-0.80676	 -1.0195\\
-0.80636	-0.93053\\
-0.80596	 -1.0672\\
-0.80556	-0.92823\\
-0.80516	 -1.0338\\
-0.80476	 -1.0557\\
-0.80436	 -1.0221\\
-0.80396	-0.90803\\
-0.80356	-0.98971\\
-0.80316	 -1.0175\\
-0.80276	-0.93665\\
-0.80236	  -1.052\\
-0.80196	 -1.0298\\
-0.80156	-0.83019\\
-0.80116	 -1.0095\\
-0.80076	 -1.0495\\
-0.80036	 -1.0718\\
-0.79996	-0.96524\\
-0.79956	 -1.0014\\
-0.79916	 -0.9664\\
-0.79876	 -1.1077\\
-0.79836	  -1.007\\
-0.79796	-0.94884\\
-0.79756	 -1.0632\\
-0.79716	 -0.9365\\
-0.79676	 -1.0297\\
-0.79636	-0.95279\\
-0.79596	-0.93817\\
-0.79556	-0.99605\\
-0.79516	-0.97506\\
-0.79476	 -0.9368\\
-0.79436	  -1.066\\
-0.79396	 -1.0372\\
-0.79356	-0.97561\\
-0.79316	 -1.0052\\
-0.79276	-0.96419\\
-0.79236	  -0.965\\
-0.79196	 -1.0128\\
-0.79156	-0.98472\\
-0.79116	-0.96579\\
-0.79076	  -0.956\\
-0.79036	 -1.0316\\
-0.78996	 -1.0082\\
-0.78956	 -1.0397\\
-0.78916	 -0.9802\\
-0.78876	 -0.9671\\
-0.78836	-0.97394\\
-0.78796	  -1.042\\
-0.78756	 -1.0222\\
-0.78716	-0.91388\\
-0.78676	 -1.0626\\
-0.78636	 -1.0147\\
-0.78596	 -1.0451\\
-0.78556	-0.99174\\
-0.78516	 -1.0338\\
-0.78476	 -0.9817\\
-0.78436	-0.99801\\
-0.78396	 -1.0536\\
-0.78356	 -1.0216\\
-0.78316	 -1.0379\\
-0.78276	 -1.1193\\
-0.78236	-0.95361\\
-0.78196	 -1.0125\\
-0.78156	 -1.0282\\
-0.78116	 -1.0014\\
-0.78076	 -1.0259\\
-0.78036	 -1.0375\\
-0.77996	-0.96184\\
-0.77956	-0.98005\\
-0.77916	-0.99347\\
-0.77876	 -1.0317\\
-0.77836	  -1.031\\
-0.77796	-0.99721\\
-0.77756	 -1.0838\\
-0.77716	 -1.0265\\
-0.77676	-0.97547\\
-0.77636	 -1.0784\\
-0.77596	 -1.0101\\
-0.77556	-0.97444\\
-0.77516	-0.96451\\
-0.77475	 -1.0151\\
-0.77435	 -0.9561\\
-0.77395	  -1.035\\
-0.77355	 -1.0716\\
-0.77315	-0.99628\\
-0.77275	 -1.0532\\
-0.77235	 -1.0058\\
-0.77195	  -0.961\\
-0.77155	 -1.0479\\
-0.77115	 -1.0387\\
-0.77075	-0.99944\\
-0.77035	 -1.1085\\
-0.76995	-0.93411\\
-0.76955	-0.93761\\
-0.76915	-0.89671\\
-0.76875	-0.97663\\
-0.76835	 -1.0086\\
-0.76795	 -1.0261\\
-0.76755	-0.94243\\
-0.76715	-0.98295\\
-0.76675	 -1.0504\\
-0.76635	 -1.0402\\
-0.76595	-0.97918\\
-0.76555	 -1.0097\\
-0.76515	-0.99667\\
-0.76475	 -1.1139\\
-0.76435	-0.94043\\
-0.76395	 -1.0324\\
-0.76355	-0.91936\\
-0.76315	 -1.0535\\
-0.76275	 -1.0644\\
-0.76235	 -1.0572\\
-0.76195	-0.98391\\
-0.76155	-0.92949\\
-0.76115	 -1.0832\\
-0.76075	 -1.0261\\
-0.76035	 -1.0391\\
-0.75995	 -1.0548\\
-0.75955	-0.95647\\
-0.75915	 -1.0654\\
-0.75875	-0.95627\\
-0.75835	  -1.021\\
-0.75795	 -1.0245\\
-0.75755	  -1.072\\
-0.75715	 -1.0385\\
-0.75675	-0.98151\\
-0.75635	 -1.0428\\
-0.75595	 -1.0426\\
-0.75555	-0.98651\\
-0.75515	-0.95186\\
-0.75475	 -1.0225\\
-0.75435	 -1.1255\\
-0.75395	 -1.0275\\
-0.75355	 -1.0059\\
-0.75315	-0.97509\\
-0.75275	 -1.0053\\
-0.75235	 -1.0049\\
-0.75195	-0.95889\\
-0.75155	 -1.0151\\
-0.75115	 -0.8529\\
-0.75075	-0.99837\\
-0.75035	 -1.0582\\
-0.74995	-0.94721\\
-0.74955	 -1.0116\\
-0.74915	-0.90433\\
-0.74875	-0.88581\\
-0.74835	  -1.103\\
-0.74795	-0.94571\\
-0.74755	 -1.0137\\
-0.74715	-0.99563\\
-0.74675	 -1.0153\\
-0.74635	 -1.0333\\
-0.74595	 -1.0425\\
-0.74555	 -0.9869\\
-0.74515	 -1.0062\\
-0.74475	-0.95251\\
-0.74435	-0.98408\\
-0.74395	 -0.9533\\
-0.74355	 -1.0106\\
-0.74315	-0.98621\\
-0.74275	-0.99046\\
-0.74235	-0.91298\\
-0.74195	 -1.0213\\
-0.74155	 -1.0307\\
-0.74115	 -1.0417\\
-0.74075	-0.96742\\
-0.74035	-0.95549\\
-0.73995	 -1.0216\\
-0.73955	-0.92835\\
-0.73915	 -1.0232\\
-0.73875	-0.90784\\
-0.73835	-0.85996\\
-0.73795	 -0.9035\\
-0.73755	-0.89491\\
-0.73715	 -1.0149\\
-0.73675	 -1.0148\\
-0.73635	-0.97594\\
-0.73595	-0.98642\\
-0.73555	 -0.8854\\
-0.73515	 -1.0058\\
-0.73475	 -0.9356\\
-0.73435	-0.89374\\
-0.73395	 -1.0309\\
-0.73355	-0.96453\\
-0.73315	-0.90044\\
-0.73275	 -1.0389\\
-0.73235	-0.99239\\
-0.73195	 -1.0125\\
-0.73155	-0.99772\\
-0.73115	 -0.9739\\
-0.73075	 -0.9621\\
-0.73035	 -1.0001\\
-0.72995	-0.94059\\
-0.72955	 -1.0576\\
-0.72915	 -0.9849\\
-0.72875	-0.95159\\
-0.72835	-0.96393\\
-0.72795	 -1.0131\\
-0.72755	-0.85997\\
-0.72715	-0.98773\\
-0.72675	 -0.8745\\
-0.72635	-0.93042\\
-0.72595	-0.93514\\
-0.72555	-0.98027\\
-0.72515	-0.89241\\
-0.72474	-0.93822\\
-0.72434	 -1.0048\\
-0.72394	 -1.0431\\
-0.72354	 -1.0603\\
-0.72314	-0.89518\\
-0.72274	-0.93089\\
-0.72234	-0.94457\\
-0.72194	 -1.0078\\
-0.72154	-0.94946\\
-0.72114	-0.94219\\
-0.72074	 -1.0145\\
-0.72034	 -1.0172\\
-0.71994	-0.89461\\
-0.71954	-0.96617\\
-0.71914	-0.96783\\
-0.71874	-0.98788\\
-0.71834	-0.99772\\
-0.71794	 -0.8796\\
-0.71754	-0.88421\\
-0.71714	-0.91872\\
-0.71674	-0.92518\\
-0.71634	 -0.9653\\
-0.71594	-0.99508\\
-0.71554	 -1.0266\\
-0.71514	-0.93306\\
-0.71474	-0.95116\\
-0.71434	-0.89259\\
-0.71394	-0.96187\\
-0.71354	-0.98085\\
-0.71314	-0.96129\\
-0.71274	-0.89311\\
-0.71234	-0.89812\\
-0.71194	-0.84355\\
-0.71154	 -1.0929\\
-0.71114	-0.94899\\
-0.71074	 -1.0003\\
-0.71034	-0.99055\\
-0.70994	-0.94486\\
-0.70954	-0.98002\\
-0.70914	-0.94914\\
-0.70874	  -1.011\\
-0.70834	 -1.0184\\
-0.70794	-0.93643\\
-0.70754	-0.93057\\
-0.70714	-0.95168\\
-0.70674	-0.94732\\
-0.70634	  -1.016\\
-0.70594	-0.98391\\
-0.70554	 -1.0079\\
-0.70514	   -1.03\\
-0.70474	-0.97871\\
-0.70434	-0.93493\\
-0.70394	 -1.0128\\
-0.70354	 -1.0682\\
-0.70314	-0.93967\\
-0.70274	-0.95379\\
-0.70234	   -1.04\\
-0.70194	-0.91691\\
-0.70154	 -0.9223\\
-0.70114	-0.98082\\
-0.70074	-0.93513\\
-0.70034	-0.91006\\
-0.69994	-0.95784\\
-0.69954	-0.88898\\
-0.69914	-0.92088\\
-0.69874	-0.93984\\
-0.69834	-0.98426\\
-0.69794	-0.89754\\
-0.69754	-0.92876\\
-0.69714	-0.95846\\
-0.69674	-0.97383\\
-0.69634	-0.92179\\
-0.69594	-0.94584\\
-0.69554	-0.97407\\
-0.69514	-0.87706\\
-0.69474	-0.98212\\
-0.69434	 -1.0106\\
-0.69394	-0.97318\\
-0.69354	 -1.0475\\
-0.69314	-0.97076\\
-0.69274	 -1.0869\\
-0.69234	-0.89198\\
-0.69194	-0.93544\\
-0.69154	-0.99937\\
-0.69114	 -1.0055\\
-0.69074	-0.98342\\
-0.69034	 -1.0083\\
-0.68994	 -1.0056\\
-0.68954	-0.98327\\
-0.68914	-0.95184\\
-0.68874	-0.95234\\
-0.68834	 -1.0185\\
-0.68794	 -1.1002\\
-0.68754	-0.94428\\
-0.68714	-0.98841\\
-0.68674	-0.96857\\
-0.68634	-0.95921\\
-0.68594	-0.92113\\
-0.68554	-0.94701\\
-0.68514	 -0.9589\\
-0.68474	-0.99246\\
-0.68434	-0.94627\\
-0.68394	 -0.8894\\
-0.68354	-0.95867\\
-0.68314	-0.95524\\
-0.68274	-0.91445\\
-0.68234	-0.96675\\
-0.68194	-0.89115\\
-0.68154	-0.89633\\
-0.68114	-0.94169\\
-0.68074	-0.99121\\
-0.68034	 -1.0306\\
-0.67994	-0.89837\\
-0.67954	-0.90354\\
-0.67914	  -0.886\\
-0.67874	 -0.9244\\
-0.67834	-0.96245\\
-0.67794	-0.95909\\
-0.67754	-0.94059\\
-0.67714	-0.94787\\
-0.67674	  -1.003\\
-0.67634	-0.97559\\
-0.67594	 -1.0386\\
-0.67554	-0.97199\\
-0.67514	-0.99052\\
-0.67473	 -1.0255\\
-0.67433	 -0.9297\\
-0.67393	-0.91467\\
-0.67353	 -1.0007\\
-0.67313	-0.96119\\
-0.67273	-0.91827\\
-0.67233	-0.87313\\
-0.67193	 -0.9314\\
-0.67153	-0.89997\\
-0.67113	 -1.0058\\
-0.67073	-0.99165\\
-0.67033	-0.92828\\
-0.66993	-0.90283\\
-0.66953	-0.84544\\
-0.66913	 -1.0008\\
-0.66873	-0.88651\\
-0.66833	-0.93803\\
-0.66793	-0.92797\\
-0.66753	 -1.0109\\
-0.66713	-0.92388\\
-0.66673	-0.86539\\
-0.66633	 -0.9135\\
-0.66593	-0.95419\\
-0.66553	-0.95048\\
-0.66513	-0.85211\\
-0.66473	-0.92029\\
-0.66433	-0.86752\\
-0.66393	-0.88906\\
-0.66353	-0.93721\\
-0.66313	-0.97133\\
-0.66273	-0.88697\\
-0.66233	-0.89933\\
-0.66193	-0.79003\\
-0.66153	-0.89412\\
-0.66113	-0.87564\\
-0.66073	-0.81189\\
-0.66033	 -1.0287\\
-0.65993	-0.97532\\
-0.65953	-0.95714\\
-0.65913	-0.88382\\
-0.65873	-0.93447\\
-0.65833	 -1.0125\\
-0.65793	-0.95255\\
-0.65753	 -0.9335\\
-0.65713	-0.95889\\
-0.65673	-0.98327\\
-0.65633	-0.89812\\
-0.65593	 -0.8929\\
-0.65553	-0.87857\\
-0.65513	-0.86161\\
-0.65473	-0.88668\\
-0.65433	-0.89059\\
-0.65393	-0.74723\\
-0.65353	-0.90623\\
-0.65313	-0.94834\\
-0.65273	-0.91826\\
-0.65233	-0.91778\\
-0.65193	 -0.9787\\
-0.65153	-0.92348\\
-0.65113	-0.91065\\
-0.65073	-0.84801\\
-0.65033	-0.86956\\
-0.64993	 -0.9449\\
-0.64953	-0.89764\\
-0.64913	-0.85383\\
-0.64873	-0.89339\\
-0.64833	-0.86918\\
-0.64793	 -0.8758\\
-0.64753	-0.91838\\
-0.64713	-0.86147\\
-0.64673	-0.86325\\
-0.64633	-0.85905\\
-0.64593	-0.89394\\
-0.64553	-0.86872\\
-0.64513	 -0.9503\\
-0.64473	-0.94049\\
-0.64433	-0.84578\\
-0.64393	-0.86354\\
-0.64353	-0.86877\\
-0.64313	-0.88992\\
-0.64273	-0.95401\\
-0.64233	 -1.0228\\
-0.64193	-0.82762\\
-0.64153	-0.93742\\
-0.64113	-0.86436\\
-0.64073	-0.84798\\
-0.64033	-0.91655\\
-0.63993	-0.81752\\
-0.63953	-0.85239\\
-0.63913	  -0.903\\
-0.63873	 -0.8988\\
-0.63833	-0.84291\\
-0.63793	-0.83826\\
-0.63753	-0.86286\\
-0.63713	-0.85434\\
-0.63673	-0.85058\\
-0.63633	-0.78412\\
-0.63593	-0.90934\\
-0.63553	-0.85356\\
-0.63513	-0.89642\\
-0.63473	 -0.8321\\
-0.63433	-0.84621\\
-0.63393	-0.83919\\
-0.63353	-0.81027\\
-0.63313	-0.86463\\
-0.63273	-0.77916\\
-0.63233	-0.81328\\
-0.63193	-0.87367\\
-0.63153	-0.91897\\
-0.63113	-0.88193\\
-0.63073	-0.80492\\
-0.63033	-0.87404\\
-0.62993	-0.86251\\
-0.62953	-0.78648\\
-0.62913	-0.82973\\
-0.62873	-0.86776\\
-0.62833	-0.86293\\
-0.62793	-0.84201\\
-0.62753	-0.82944\\
-0.62713	-0.79459\\
-0.62673	-0.90937\\
-0.62633	-0.84626\\
-0.62593	-0.89307\\
-0.62553	-0.88814\\
-0.62513	-0.88314\\
-0.62472	-0.84906\\
-0.62432	-0.86081\\
-0.62392	-0.93176\\
-0.62352	-0.83922\\
-0.62312	-0.96407\\
-0.62272	-0.93363\\
-0.62232	 -0.8807\\
-0.62192	-0.90121\\
-0.62152	-0.86529\\
-0.62112	-0.84037\\
-0.62072	-0.80651\\
-0.62032	-0.86203\\
-0.61992	-0.83754\\
-0.61952	-0.87617\\
-0.61912	-0.86818\\
-0.61872	-0.79729\\
-0.61832	-0.90573\\
-0.61792	-0.84403\\
-0.61752	 -0.7731\\
-0.61712	-0.89459\\
-0.61672	-0.88067\\
-0.61632	-0.84013\\
-0.61592	-0.73204\\
-0.61552	-0.80063\\
-0.61512	-0.79956\\
-0.61472	-0.78565\\
-0.61432	-0.79726\\
-0.61392	-0.81606\\
-0.61352	-0.77617\\
-0.61312	-0.91094\\
-0.61272	-0.76665\\
-0.61232	-0.85779\\
-0.61192	-0.76606\\
-0.61152	-0.79466\\
-0.61112	-0.81017\\
-0.61072	-0.82409\\
-0.61032	-0.68003\\
-0.60992	-0.84249\\
-0.60952	-0.79221\\
-0.60912	-0.82181\\
-0.60872	-0.80512\\
-0.60832	-0.91811\\
-0.60792	-0.79868\\
-0.60752	-0.81761\\
-0.60712	-0.86309\\
-0.60672	-0.73389\\
-0.60632	 -0.8137\\
-0.60592	-0.86703\\
-0.60552	-0.81812\\
-0.60512	 -0.7916\\
-0.60472	-0.76999\\
-0.60432	-0.75154\\
-0.60392	-0.74307\\
-0.60352	-0.82892\\
-0.60312	-0.86084\\
-0.60272	-0.82438\\
-0.60232	-0.70647\\
-0.60192	-0.90206\\
-0.60152	-0.92942\\
-0.60112	-0.78118\\
-0.60072	-0.78795\\
-0.60032	-0.93716\\
-0.59992	-0.79763\\
-0.59952	-0.81613\\
-0.59912	-0.83435\\
-0.59872	-0.73539\\
-0.59832	-0.92718\\
-0.59792	-0.76415\\
-0.59752	-0.81415\\
-0.59712	-0.68411\\
-0.59672	-0.77225\\
-0.59632	-0.78721\\
-0.59592	-0.78643\\
-0.59552	-0.80791\\
-0.59512	-0.84711\\
-0.59472	-0.79805\\
-0.59432	 -0.7151\\
-0.59392	-0.80709\\
-0.59352	-0.81252\\
-0.59312	-0.82572\\
-0.59272	-0.84852\\
-0.59232	-0.78726\\
-0.59192	-0.75597\\
-0.59152	-0.78788\\
-0.59112	-0.74072\\
-0.59072	-0.76085\\
-0.59032	-0.85251\\
-0.58992	-0.72882\\
-0.58952	-0.81875\\
-0.58912	-0.76813\\
-0.58872	-0.81972\\
-0.58832	-0.71452\\
-0.58792	-0.79318\\
-0.58752	-0.87573\\
-0.58712	-0.78784\\
-0.58672	-0.76766\\
-0.58632	-0.88091\\
-0.58592	-0.84428\\
-0.58552	-0.77463\\
-0.58512	-0.81296\\
-0.58472	-0.73892\\
-0.58432	-0.78135\\
-0.58392	-0.74341\\
-0.58352	-0.80503\\
-0.58312	 -0.7213\\
-0.58272	-0.74872\\
-0.58232	-0.62004\\
-0.58192	-0.71855\\
-0.58152	 -0.7607\\
-0.58112	-0.72253\\
-0.58072	-0.84733\\
-0.58032	-0.79053\\
-0.57992	-0.71175\\
-0.57952	-0.79051\\
-0.57912	 -0.7204\\
-0.57872	-0.82709\\
-0.57832	-0.84962\\
-0.57792	-0.76799\\
-0.57752	-0.67247\\
-0.57712	-0.70199\\
-0.57672	-0.74043\\
-0.57632	-0.75122\\
-0.57592	-0.75894\\
-0.57552	-0.74415\\
-0.57512	-0.68272\\
-0.57471	-0.74218\\
-0.57431	-0.69758\\
-0.57391	-0.76851\\
-0.57351	-0.75909\\
-0.57311	-0.72349\\
-0.57271	-0.72471\\
-0.57231	-0.67855\\
-0.57191	-0.61848\\
-0.57151	-0.84861\\
-0.57111	 -0.8596\\
-0.57071	-0.75514\\
-0.57031	-0.77757\\
-0.56991	-0.77985\\
-0.56951	-0.79282\\
-0.56911	-0.75503\\
-0.56871	-0.70551\\
-0.56831	-0.78066\\
-0.56791	-0.80274\\
-0.56751	 -0.8271\\
-0.56711	-0.74338\\
-0.56671	-0.82217\\
-0.56631	-0.76016\\
-0.56591	-0.70877\\
-0.56551	-0.67622\\
-0.56511	-0.77318\\
-0.56471	 -0.7185\\
-0.56431	-0.77461\\
-0.56391	-0.72678\\
-0.56351	-0.73449\\
-0.56311	-0.82407\\
-0.56271	-0.76089\\
-0.56231	 -0.7649\\
-0.56191	-0.63912\\
-0.56151	 -0.8074\\
-0.56111	-0.68626\\
-0.56071	-0.87355\\
-0.56031	-0.75966\\
-0.55991	-0.77915\\
-0.55951	-0.67379\\
-0.55911	 -0.7581\\
-0.55871	-0.70404\\
-0.55831	-0.74706\\
-0.55791	-0.76781\\
-0.55751	-0.73898\\
-0.55711	-0.73361\\
-0.55671	-0.71211\\
-0.55631	  -0.682\\
-0.55591	-0.69196\\
-0.55551	-0.65295\\
-0.55511	-0.70646\\
-0.55471	-0.63219\\
-0.55431	-0.68929\\
-0.55391	-0.70457\\
-0.55351	-0.68002\\
-0.55311	 -0.6434\\
-0.55271	-0.68591\\
-0.55231	-0.76403\\
-0.55191	-0.70681\\
-0.55151	-0.65102\\
-0.55111	 -0.6103\\
-0.55071	 -0.6429\\
-0.55031	-0.77503\\
-0.54991	-0.75283\\
-0.54951	-0.73484\\
-0.54911	-0.73129\\
-0.54871	-0.67508\\
-0.54831	-0.73369\\
-0.54791	-0.74535\\
-0.54751	-0.68155\\
-0.54711	-0.63733\\
-0.54671	-0.69234\\
-0.54631	 -0.5929\\
-0.54591	-0.72671\\
-0.54551	-0.66017\\
-0.54511	-0.68858\\
-0.54471	-0.65795\\
-0.54431	-0.60995\\
-0.54391	-0.64176\\
-0.54351	-0.62289\\
-0.54311	-0.67992\\
-0.54271	-0.56878\\
-0.54231	-0.62634\\
-0.54191	-0.63244\\
-0.54151	-0.65479\\
-0.54111	-0.70416\\
-0.54071	-0.70015\\
-0.54031	-0.75515\\
-0.53991	-0.70579\\
-0.53951	-0.66026\\
-0.53911	-0.58742\\
-0.53871	-0.72449\\
-0.53831	-0.65548\\
-0.53791	-0.78206\\
-0.53751	-0.67325\\
-0.53711	-0.65652\\
-0.53671	-0.67334\\
-0.53631	-0.57154\\
-0.53591	-0.66518\\
-0.53551	-0.57983\\
-0.53511	-0.57906\\
-0.53471	-0.63455\\
-0.53431	-0.72085\\
-0.53391	-0.66307\\
-0.53351	-0.58436\\
-0.53311	 -0.6182\\
-0.53271	-0.59324\\
-0.53231	-0.63391\\
-0.53191	-0.62728\\
-0.53151	-0.67944\\
-0.53111	-0.59207\\
-0.53071	-0.67222\\
-0.53031	-0.64511\\
-0.52991	-0.53893\\
-0.52951	-0.68315\\
-0.52911	-0.74086\\
-0.52871	-0.60475\\
-0.52831	-0.62733\\
-0.52791	-0.67169\\
-0.52751	-0.64519\\
-0.52711	-0.69545\\
-0.52671	 -0.6271\\
-0.52631	 -0.6769\\
-0.52591	-0.65611\\
-0.52551	-0.61029\\
-0.52511	-0.61195\\
 -0.5247	-0.57221\\
 -0.5243	-0.65027\\
 -0.5239	-0.56166\\
 -0.5235	-0.57395\\
 -0.5231	-0.57291\\
 -0.5227	-0.57596\\
 -0.5223	-0.65259\\
 -0.5219	-0.58255\\
 -0.5215	-0.52236\\
 -0.5211	-0.55429\\
 -0.5207	-0.63983\\
 -0.5203	-0.60742\\
 -0.5199	-0.60134\\
 -0.5195	-0.51413\\
 -0.5191	-0.62511\\
 -0.5187	-0.54638\\
 -0.5183	-0.63258\\
 -0.5179	-0.56521\\
 -0.5175	-0.61179\\
 -0.5171	-0.50387\\
 -0.5167	-0.63983\\
 -0.5163	-0.56451\\
 -0.5159	 -0.5647\\
 -0.5155	 -0.5482\\
 -0.5151	-0.59288\\
 -0.5147	-0.62193\\
 -0.5143	-0.59574\\
 -0.5139	-0.58277\\
 -0.5135	-0.58194\\
 -0.5131	 -0.4997\\
 -0.5127	-0.60971\\
 -0.5123	-0.55407\\
 -0.5119	-0.67291\\
 -0.5115	-0.64459\\
 -0.5111	-0.50778\\
 -0.5107	-0.56947\\
 -0.5103	-0.54956\\
 -0.5099	-0.52594\\
 -0.5095	-0.53906\\
 -0.5091	 -0.6037\\
 -0.5087	-0.58508\\
 -0.5083	-0.56013\\
 -0.5079	-0.57033\\
 -0.5075	-0.57613\\
 -0.5071	-0.58304\\
 -0.5067	-0.56027\\
 -0.5063	-0.54967\\
 -0.5059	-0.51045\\
 -0.5055	-0.46064\\
 -0.5051	-0.51997\\
 -0.5047	-0.44583\\
 -0.5043	-0.65062\\
 -0.5039	-0.50021\\
 -0.5035	-0.53393\\
 -0.5031	-0.46475\\
 -0.5027	-0.55012\\
 -0.5023	-0.53984\\
 -0.5019	-0.57386\\
 -0.5015	-0.52851\\
 -0.5011	-0.55659\\
 -0.5007	-0.49502\\
 -0.5003	-0.64635\\
 -0.4999	-0.52834\\
 -0.4995	-0.45681\\
 -0.4991	-0.52406\\
 -0.4987	-0.50284\\
 -0.4983	 -0.4373\\
 -0.4979	-0.49051\\
 -0.4975	-0.53658\\
 -0.4971	-0.48777\\
 -0.4967	-0.50429\\
 -0.4963	-0.51934\\
 -0.4959	-0.56433\\
 -0.4955	 -0.4584\\
 -0.4951	-0.45998\\
 -0.4947	-0.50852\\
 -0.4943	-0.53776\\
 -0.4939	-0.47916\\
 -0.4935	-0.47306\\
 -0.4931	-0.49666\\
 -0.4927	-0.48631\\
 -0.4923	-0.43471\\
 -0.4919	-0.48796\\
 -0.4915	-0.48635\\
 -0.4911	-0.57889\\
 -0.4907	-0.53889\\
 -0.4903	-0.48373\\
 -0.4899	-0.44081\\
 -0.4895	-0.53701\\
 -0.4891	-0.46579\\
 -0.4887	-0.53653\\
 -0.4883	-0.45848\\
 -0.4879	-0.52715\\
 -0.4875	 -0.3996\\
 -0.4871	-0.44355\\
 -0.4867	-0.39584\\
 -0.4863	-0.51017\\
 -0.4859	-0.54473\\
 -0.4855	-0.52903\\
 -0.4851	-0.45908\\
 -0.4847	-0.54647\\
 -0.4843	-0.50049\\
 -0.4839	-0.50301\\
 -0.4835	-0.48203\\
 -0.4831	-0.42102\\
 -0.4827	-0.54188\\
 -0.4823	-0.39435\\
 -0.4819	-0.48065\\
 -0.4815	-0.50338\\
 -0.4811	-0.40382\\
 -0.4807	-0.41065\\
 -0.4803	 -0.4421\\
 -0.4799	 -0.5323\\
 -0.4795	-0.48437\\
 -0.4791	-0.56435\\
 -0.4787	-0.42375\\
 -0.4783	-0.50679\\
 -0.4779	-0.44665\\
 -0.4775	-0.44564\\
 -0.4771	-0.49675\\
 -0.4767	-0.48203\\
 -0.4763	-0.41996\\
 -0.4759	-0.49701\\
 -0.4755	-0.51199\\
 -0.4751	-0.41362\\
-0.47469	-0.40363\\
-0.47429	-0.33762\\
-0.47389	-0.36951\\
-0.47349	-0.43316\\
-0.47309	-0.47117\\
-0.47269	-0.43015\\
-0.47229	-0.44438\\
-0.47189	-0.35402\\
-0.47149	-0.33778\\
-0.47109	-0.36065\\
-0.47069	-0.37622\\
-0.47029	-0.39062\\
-0.46989	-0.44458\\
-0.46949	-0.41555\\
-0.46909	-0.50978\\
-0.46869	-0.39493\\
-0.46829	-0.47173\\
-0.46789	-0.37624\\
-0.46749	-0.37808\\
-0.46709	-0.37062\\
-0.46669	  -0.312\\
-0.46629	-0.43913\\
-0.46589	-0.44371\\
-0.46549	-0.39238\\
-0.46509	-0.33263\\
-0.46469	 -0.3415\\
-0.46429	-0.37561\\
-0.46389	-0.37962\\
-0.46349	-0.36329\\
-0.46309	-0.36482\\
-0.46269	-0.36747\\
-0.46229	-0.25163\\
-0.46189	-0.38458\\
-0.46149	-0.42534\\
-0.46109	-0.36228\\
-0.46069	-0.34955\\
-0.46029	-0.40159\\
-0.45989	-0.30233\\
-0.45949	-0.42143\\
-0.45909	-0.49765\\
-0.45869	-0.39729\\
-0.45829	 -0.4652\\
-0.45789	-0.35256\\
-0.45749	-0.37102\\
-0.45709	-0.40494\\
-0.45669	 -0.4208\\
-0.45629	-0.30643\\
-0.45589	-0.31799\\
-0.45549	-0.34457\\
-0.45509	-0.36712\\
-0.45469	  -0.267\\
-0.45429	-0.39643\\
-0.45389	-0.35624\\
-0.45349	-0.36984\\
-0.45309	-0.30633\\
-0.45269	-0.28916\\
-0.45229	-0.30538\\
-0.45189	-0.39781\\
-0.45149	-0.28252\\
-0.45109	-0.31982\\
-0.45069	-0.32173\\
-0.45029	-0.37327\\
-0.44989	-0.27168\\
-0.44949	-0.35725\\
-0.44909	-0.39235\\
-0.44869	-0.36885\\
-0.44829	-0.31099\\
-0.44789	-0.29683\\
-0.44749	-0.27888\\
-0.44709	-0.36485\\
-0.44669	-0.31418\\
-0.44629	-0.33857\\
-0.44589	-0.31718\\
-0.44549	-0.31874\\
-0.44509	-0.27611\\
-0.44469	-0.28797\\
-0.44429	-0.36245\\
-0.44389	-0.25587\\
-0.44349	 -0.3518\\
-0.44309	-0.27481\\
-0.44269	 -0.3144\\
-0.44229	-0.34185\\
-0.44189	-0.30713\\
-0.44149	-0.23826\\
-0.44109	-0.28987\\
-0.44069	-0.32149\\
-0.44029	 -0.2236\\
-0.43989	-0.29839\\
-0.43949	-0.30547\\
-0.43909	-0.27073\\
-0.43869	-0.31691\\
-0.43829	-0.23795\\
-0.43789	 -0.3253\\
-0.43749	 -0.1784\\
-0.43709	-0.29633\\
-0.43669	-0.18193\\
-0.43629	-0.24515\\
-0.43589	-0.28766\\
-0.43549	-0.25831\\
-0.43509	-0.17658\\
-0.43469	-0.21306\\
-0.43429	-0.22359\\
-0.43389	-0.26593\\
-0.43349	-0.29068\\
-0.43309	-0.22473\\
-0.43269	-0.27814\\
-0.43229	-0.25284\\
-0.43189	-0.17732\\
-0.43149	-0.30355\\
-0.43109	-0.26846\\
-0.43069	-0.23233\\
-0.43029	-0.29426\\
-0.42989	-0.26112\\
-0.42949	-0.20358\\
-0.42909	-0.25367\\
-0.42869	-0.17913\\
-0.42829	-0.18791\\
-0.42789	 -0.2828\\
-0.42749	-0.26682\\
-0.42709	-0.22713\\
-0.42669	-0.23081\\
-0.42629	-0.21238\\
-0.42589	 -0.2418\\
-0.42549	 -0.2382\\
-0.42509	 -0.1712\\
-0.42468	-0.20542\\
-0.42428	-0.29122\\
-0.42388	-0.29292\\
-0.42348	-0.21216\\
-0.42308	-0.22658\\
-0.42268	 -0.2515\\
-0.42228	 -0.2378\\
-0.42188	-0.16624\\
-0.42148	-0.13979\\
-0.42108	 -0.2574\\
-0.42068	-0.24039\\
-0.42028	-0.16907\\
-0.41988	-0.26883\\
-0.41948	-0.10282\\
-0.41908	-0.12486\\
-0.41868	-0.18201\\
-0.41828	-0.14876\\
-0.41788	-0.23903\\
-0.41748	-0.18259\\
-0.41708	-0.14992\\
-0.41668	-0.19235\\
-0.41628	-0.12503\\
-0.41588	-0.081344\\
-0.41548	-0.16022\\
-0.41508	-0.21694\\
-0.41468	-0.20413\\
-0.41428	-0.21044\\
-0.41388	-0.17584\\
-0.41348	-0.18033\\
-0.41308	-0.12519\\
-0.41268	-0.20553\\
-0.41228	-0.17227\\
-0.41188	-0.033042\\
-0.41148	-0.10384\\
-0.41108	-0.19982\\
-0.41068	-0.15023\\
-0.41028	-0.064344\\
-0.40988	-0.20135\\
-0.40948	-0.18246\\
-0.40908	-0.16165\\
-0.40868	 -0.1289\\
-0.40828	-0.18511\\
-0.40788	-0.033922\\
-0.40748	-0.056763\\
-0.40708	-0.014346\\
-0.40668	-0.13905\\
-0.40628	-0.052735\\
-0.40588	-0.17452\\
-0.40548	-0.15209\\
-0.40508	-0.043561\\
-0.40468	-0.12557\\
-0.40428	-0.028376\\
-0.40388	-0.15768\\
-0.40348	-0.14316\\
-0.40308	-0.13477\\
-0.40268	-0.099373\\
-0.40228	-0.12662\\
-0.40188	-0.077151\\
-0.40148	-0.17118\\
-0.40108	-0.091839\\
-0.40068	-0.080787\\
-0.40028	-0.0090016\\
-0.39988	-0.11955\\
-0.39948	-0.084691\\
-0.39908	-0.14483\\
-0.39868	 -0.1833\\
-0.39828	-0.072181\\
-0.39788	-0.026556\\
-0.39748	-0.11409\\
-0.39708	-0.058703\\
-0.39668	-0.073806\\
-0.39628	-0.042815\\
-0.39588	-0.064082\\
-0.39548	-0.03824\\
-0.39508	-0.052088\\
-0.39468	-0.14988\\
-0.39428	-0.057465\\
-0.39388	-0.071079\\
-0.39348	-0.031481\\
-0.39308	-0.15029\\
-0.39268	-0.042799\\
-0.39228	-0.048796\\
-0.39188	-0.10937\\
-0.39148	-0.058636\\
-0.39108	-0.11303\\
-0.39068	-0.10131\\
-0.39028	-0.00056375\\
-0.38988	-0.15797\\
-0.38948	 0.037185\\
-0.38908	 0.067741\\
-0.38868	-0.012776\\
-0.38828	-0.057316\\
-0.38788	 0.083101\\
-0.38748	 0.053187\\
-0.38708	-0.085347\\
-0.38668	-0.028937\\
-0.38628	-0.0063199\\
-0.38588	-0.016331\\
-0.38548	-0.16579\\
-0.38508	-0.060444\\
-0.38468	-0.02213\\
-0.38428	-0.034764\\
-0.38388	 0.0025236\\
-0.38348	 0.011206\\
-0.38308	-0.062762\\
-0.38268	-0.061943\\
-0.38228	-0.065304\\
-0.38188	-0.080147\\
-0.38148	-0.020371\\
-0.38108	-0.0075825\\
-0.38068	 0.014831\\
-0.38028	 0.047908\\
-0.37988	-0.014193\\
-0.37948	 0.038131\\
-0.37908	 0.025308\\
-0.37868	 0.020037\\
-0.37828	-0.12055\\
-0.37788	-0.091406\\
-0.37748	 0.071532\\
-0.37708	  0.0338\\
-0.37668	 0.074721\\
-0.37628	 0.030297\\
-0.37588	-0.074955\\
-0.37548	 0.021008\\
-0.37508	-0.10784\\
-0.37467	 0.10692\\
-0.37427	 0.059347\\
-0.37387	 0.098639\\
-0.37347	 0.00040102\\
-0.37307	 0.048357\\
-0.37267	 0.082772\\
-0.37227	 0.032993\\
-0.37187	 0.068933\\
-0.37147	 0.044145\\
-0.37107	  0.0321\\
-0.37067	 0.094917\\
-0.37027	 0.013756\\
-0.36987	 0.054874\\
-0.36947	 0.08671\\
-0.36907	 0.10294\\
-0.36867	 0.016499\\
-0.36827	 0.016408\\
-0.36787	 0.045049\\
-0.36747	 0.056424\\
-0.36707	 0.07753\\
-0.36667	 0.10395\\
-0.36627	 0.046063\\
-0.36587	 0.023707\\
-0.36547	 0.056537\\
-0.36507	-0.045813\\
-0.36467	 0.063687\\
-0.36427	 0.072361\\
-0.36387	 0.12933\\
-0.36347	 0.10371\\
-0.36307	  0.1232\\
-0.36267	 0.10878\\
-0.36227	 0.086823\\
-0.36187	 0.17228\\
-0.36147	 0.036888\\
-0.36107	 0.10049\\
-0.36067	 0.15503\\
-0.36027	 0.098814\\
-0.35987	 0.12292\\
-0.35947	 0.080644\\
-0.35907	 0.16829\\
-0.35867	 0.10135\\
-0.35827	 0.071884\\
-0.35787	 0.13236\\
-0.35747	 0.13656\\
-0.35707	 0.17642\\
-0.35667	 0.17777\\
-0.35627	  0.1218\\
-0.35587	 0.093031\\
-0.35547	 0.034992\\
-0.35507	 0.078115\\
-0.35467	 0.21793\\
-0.35427	 0.10226\\
-0.35387	 0.089439\\
-0.35347	 0.18122\\
-0.35307	 0.14121\\
-0.35267	 0.14393\\
-0.35227	 0.078402\\
-0.35187	  0.1773\\
-0.35147	 0.12693\\
-0.35107	 0.14421\\
-0.35067	 0.13705\\
-0.35027	 0.13997\\
-0.34987	 0.15863\\
-0.34947	 0.18663\\
-0.34907	 0.16135\\
-0.34867	 0.29349\\
-0.34827	 0.23071\\
-0.34787	 0.16121\\
-0.34747	 0.18463\\
-0.34707	 0.19034\\
-0.34667	 0.18448\\
-0.34627	 0.13431\\
-0.34587	 0.19989\\
-0.34547	 0.19954\\
-0.34507	 0.040511\\
-0.34467	 0.18546\\
-0.34427	 0.12688\\
-0.34387	 0.25062\\
-0.34347	 0.21693\\
-0.34307	 0.14396\\
-0.34267	 0.15513\\
-0.34227	 0.18682\\
-0.34187	 0.11606\\
-0.34147	 0.14919\\
-0.34107	 0.24471\\
-0.34067	 0.16412\\
-0.34027	 0.27574\\
-0.33987	 0.25869\\
-0.33947	 0.21232\\
-0.33907	 0.27093\\
-0.33867	  0.2069\\
-0.33827	 0.21425\\
-0.33787	 0.24961\\
-0.33747	 0.28045\\
-0.33707	   0.306\\
-0.33667	 0.22509\\
-0.33627	 0.21224\\
-0.33587	 0.18233\\
-0.33547	 0.16463\\
-0.33507	 0.21858\\
-0.33467	 0.28688\\
-0.33427	 0.24713\\
-0.33387	 0.29314\\
-0.33347	  0.1267\\
-0.33307	 0.24228\\
-0.33267	 0.23063\\
-0.33227	 0.25683\\
-0.33187	 0.29164\\
-0.33147	 0.24332\\
-0.33107	 0.30119\\
-0.33067	 0.28558\\
-0.33027	  0.2937\\
-0.32987	 0.34702\\
-0.32947	 0.29027\\
-0.32907	 0.22528\\
-0.32867	 0.31775\\
-0.32827	 0.29199\\
-0.32787	 0.27243\\
-0.32747	 0.24931\\
-0.32707	 0.23192\\
-0.32667	 0.29919\\
-0.32627	 0.27028\\
-0.32587	 0.30525\\
-0.32547	 0.36063\\
-0.32507	 0.33166\\
-0.32466	 0.38742\\
-0.32426	 0.28621\\
-0.32386	  0.2535\\
-0.32346	 0.32106\\
-0.32306	  0.2927\\
-0.32266	 0.29679\\
-0.32226	 0.33934\\
-0.32186	 0.30274\\
-0.32146	 0.30997\\
-0.32106	 0.30717\\
-0.32066	 0.18844\\
-0.32026	 0.31364\\
-0.31986	 0.34375\\
-0.31946	 0.32085\\
-0.31906	 0.36522\\
-0.31866	 0.27855\\
-0.31826	 0.31164\\
-0.31786	  0.3295\\
-0.31746	 0.31968\\
-0.31706	 0.35172\\
-0.31666	 0.30683\\
-0.31626	 0.42826\\
-0.31586	 0.33515\\
-0.31546	 0.34464\\
-0.31506	 0.32284\\
-0.31466	 0.38302\\
-0.31426	 0.28984\\
-0.31386	 0.32188\\
-0.31346	 0.36664\\
-0.31306	  0.3608\\
-0.31266	 0.38162\\
-0.31226	 0.31885\\
-0.31186	 0.38808\\
-0.31146	 0.33643\\
-0.31106	 0.37238\\
-0.31066	 0.31797\\
-0.31026	 0.39138\\
-0.30986	 0.34009\\
-0.30946	 0.40975\\
-0.30906	 0.47793\\
-0.30866	 0.41063\\
-0.30826	 0.40891\\
-0.30786	 0.45631\\
-0.30746	 0.38263\\
-0.30706	 0.45706\\
-0.30666	 0.35336\\
-0.30626	 0.46831\\
-0.30586	 0.38943\\
-0.30546	 0.36786\\
-0.30506	 0.44261\\
-0.30466	 0.35646\\
-0.30426	 0.38884\\
-0.30386	 0.54631\\
-0.30346	 0.43538\\
-0.30306	 0.41162\\
-0.30266	 0.41242\\
-0.30226	 0.47809\\
-0.30186	   0.474\\
-0.30146	 0.42671\\
-0.30106	 0.28795\\
-0.30066	  0.3704\\
-0.30026	 0.48295\\
-0.29986	 0.40829\\
-0.29946	 0.50872\\
-0.29906	 0.48696\\
-0.29866	 0.41913\\
-0.29826	 0.42218\\
-0.29786	 0.45805\\
-0.29746	 0.44818\\
-0.29706	  0.4693\\
-0.29666	 0.45192\\
-0.29626	 0.44428\\
-0.29586	 0.54758\\
-0.29546	 0.46817\\
-0.29506	 0.40417\\
-0.29466	 0.46162\\
-0.29426	 0.51603\\
-0.29386	 0.44725\\
-0.29346	 0.45348\\
-0.29306	  0.4557\\
-0.29266	 0.58316\\
-0.29226	 0.48038\\
-0.29186	 0.43197\\
-0.29146	 0.43013\\
-0.29106	 0.41872\\
-0.29066	 0.41488\\
-0.29026	 0.56031\\
-0.28986	  0.5087\\
-0.28946	  0.5485\\
-0.28906	 0.59482\\
-0.28866	 0.48182\\
-0.28826	 0.45588\\
-0.28786	 0.46195\\
-0.28746	 0.48035\\
-0.28706	 0.48938\\
-0.28666	  0.4043\\
-0.28626	 0.53286\\
-0.28586	 0.48098\\
-0.28546	 0.50111\\
-0.28506	 0.39356\\
-0.28466	 0.46859\\
-0.28426	  0.5388\\
-0.28386	 0.47901\\
-0.28346	 0.55763\\
-0.28306	 0.53982\\
-0.28266	  0.4846\\
-0.28226	 0.50525\\
-0.28186	  0.4798\\
-0.28146	 0.58289\\
-0.28106	 0.44791\\
-0.28066	 0.60694\\
-0.28026	 0.56613\\
-0.27986	 0.56963\\
-0.27946	 0.63637\\
-0.27906	  0.5572\\
-0.27866	 0.53876\\
-0.27826	 0.57156\\
-0.27786	 0.49464\\
-0.27746	 0.53163\\
-0.27706	 0.48067\\
-0.27666	 0.58565\\
-0.27626	 0.51276\\
-0.27586	 0.51536\\
-0.27546	 0.58058\\
-0.27506	 0.48696\\
-0.27465	  0.5746\\
-0.27425	 0.53822\\
-0.27385	 0.67859\\
-0.27345	 0.46273\\
-0.27305	 0.57758\\
-0.27265	 0.52751\\
-0.27225	 0.59401\\
-0.27185	 0.53311\\
-0.27145	   0.551\\
-0.27105	 0.49226\\
-0.27065	 0.64465\\
-0.27025	 0.66165\\
-0.26985	 0.53002\\
-0.26945	 0.60841\\
-0.26905	  0.6302\\
-0.26865	  0.5472\\
-0.26825	 0.45827\\
-0.26785	 0.72879\\
-0.26745	 0.65991\\
-0.26705	 0.60733\\
-0.26665	  0.6004\\
-0.26625	 0.67845\\
-0.26585	 0.58988\\
-0.26545	 0.64149\\
-0.26505	 0.61108\\
-0.26465	 0.57815\\
-0.26425	 0.61506\\
-0.26385	 0.65374\\
-0.26345	 0.68528\\
-0.26305	 0.61984\\
-0.26265	 0.70951\\
-0.26225	 0.61056\\
-0.26185	 0.69788\\
-0.26145	 0.62686\\
-0.26105	 0.66168\\
-0.26065	 0.67302\\
-0.26025	 0.67698\\
-0.25985	 0.64785\\
-0.25945	 0.63114\\
-0.25905	 0.64699\\
-0.25865	 0.72757\\
-0.25825	 0.70703\\
-0.25785	 0.62054\\
-0.25745	 0.67154\\
-0.25705	 0.63027\\
-0.25665	   0.594\\
-0.25625	 0.75187\\
-0.25585	 0.65432\\
-0.25545	 0.71256\\
-0.25505	 0.62879\\
-0.25465	 0.64544\\
-0.25425	 0.59133\\
-0.25385	 0.66376\\
-0.25345	  0.6782\\
-0.25305	  0.6892\\
-0.25265	 0.72156\\
-0.25225	 0.62429\\
-0.25185	 0.68197\\
-0.25145	 0.67777\\
-0.25105	 0.66303\\
-0.25065	 0.75145\\
-0.25025	 0.82537\\
-0.24985	 0.72372\\
-0.24945	 0.68908\\
-0.24905	 0.70215\\
-0.24865	 0.68184\\
-0.24825	 0.73414\\
-0.24785	 0.67819\\
-0.24745	 0.68795\\
-0.24705	 0.71461\\
-0.24665	  0.7436\\
-0.24625	 0.65127\\
-0.24585	 0.61809\\
-0.24545	 0.72847\\
-0.24505	 0.70937\\
-0.24465	 0.72999\\
-0.24425	 0.70746\\
-0.24385	 0.69861\\
-0.24345	 0.63049\\
-0.24305	 0.71438\\
-0.24265	  0.7294\\
-0.24225	 0.76428\\
-0.24185	 0.77326\\
-0.24145	 0.86029\\
-0.24105	 0.78412\\
-0.24065	 0.67046\\
-0.24025	 0.68426\\
-0.23985	 0.76768\\
-0.23945	 0.77726\\
-0.23905	 0.77373\\
-0.23865	 0.69737\\
-0.23825	 0.82515\\
-0.23785	 0.68309\\
-0.23745	 0.72933\\
-0.23705	 0.81342\\
-0.23665	 0.75451\\
-0.23625	 0.80824\\
-0.23585	 0.80141\\
-0.23545	 0.84517\\
-0.23505	 0.75685\\
-0.23465	 0.75913\\
-0.23425	 0.79651\\
-0.23385	 0.74688\\
-0.23345	 0.71022\\
-0.23305	 0.74939\\
-0.23265	 0.74593\\
-0.23225	 0.77843\\
-0.23185	 0.79218\\
-0.23145	 0.81363\\
-0.23105	 0.82803\\
-0.23065	 0.74535\\
-0.23025	 0.77778\\
-0.22985	 0.74212\\
-0.22945	 0.78403\\
-0.22905	 0.81616\\
-0.22865	 0.76136\\
-0.22825	  0.7208\\
-0.22785	  0.7251\\
-0.22745	 0.84623\\
-0.22705	 0.71481\\
-0.22665	 0.77169\\
-0.22625	 0.84016\\
-0.22585	 0.84698\\
-0.22545	 0.79197\\
-0.22505	 0.80995\\
-0.22464	 0.77508\\
-0.22424	 0.84088\\
-0.22384	 0.76132\\
-0.22344	 0.81386\\
-0.22304	 0.87086\\
-0.22264	 0.76325\\
-0.22224	 0.76446\\
-0.22184	 0.76286\\
-0.22144	 0.84171\\
-0.22104	 0.78969\\
-0.22064	 0.82642\\
-0.22024	  0.8909\\
-0.21984	 0.85399\\
-0.21944	 0.78342\\
-0.21904	 0.83509\\
-0.21864	 0.79819\\
-0.21824	 0.77273\\
-0.21784	 0.72316\\
-0.21744	 0.77884\\
-0.21704	 0.86133\\
-0.21664	 0.83887\\
-0.21624	 0.90076\\
-0.21584	 0.80249\\
-0.21544	 0.84426\\
-0.21504	  0.8619\\
-0.21464	 0.84532\\
-0.21424	 0.88693\\
-0.21384	 0.87804\\
-0.21344	 0.91111\\
-0.21304	  0.9222\\
-0.21264	 0.89436\\
-0.21224	  0.9605\\
-0.21184	 0.83109\\
-0.21144	  0.8326\\
-0.21104	 0.84622\\
-0.21064	 0.84506\\
-0.21024	 0.87511\\
-0.20984	 0.91955\\
-0.20944	 0.85538\\
-0.20904	 0.83707\\
-0.20864	  0.8576\\
-0.20824	 0.97376\\
-0.20784	 0.84804\\
-0.20744	 0.80197\\
-0.20704	 0.87905\\
-0.20664	 0.86503\\
-0.20624	 0.96102\\
-0.20584	 0.91337\\
-0.20544	 0.93382\\
-0.20504	 0.89472\\
-0.20464	 0.84812\\
-0.20424	  0.8569\\
-0.20384	  0.9763\\
-0.20344	 0.90983\\
-0.20304	 0.86189\\
-0.20264	 0.84462\\
-0.20224	 0.88675\\
-0.20184	 0.86127\\
-0.20144	 0.86273\\
-0.20104	 0.84388\\
-0.20064	 0.96784\\
-0.20024	 0.92702\\
-0.19984	 0.92683\\
-0.19944	 0.84732\\
-0.19904	 0.84054\\
-0.19864	 0.87358\\
-0.19824	 0.98823\\
-0.19784	  1.0291\\
-0.19744	 0.90828\\
-0.19704	 0.91458\\
-0.19664	 0.86458\\
-0.19624	  0.8723\\
-0.19584	 0.99496\\
-0.19544	 0.82482\\
-0.19504	  0.9651\\
-0.19464	 0.90404\\
-0.19424	 0.88335\\
-0.19384	 0.85616\\
-0.19344	  0.9372\\
-0.19304	 0.99342\\
-0.19264	 0.94061\\
-0.19224	 0.92001\\
-0.19184	 0.90674\\
-0.19144	 0.94736\\
-0.19104	  0.8902\\
-0.19064	 0.96829\\
-0.19024	 0.91306\\
-0.18984	 0.89054\\
-0.18944	 0.94303\\
-0.18904	 0.90175\\
-0.18864	 0.95179\\
-0.18824	 0.90953\\
-0.18784	 0.99823\\
-0.18744	 0.97286\\
-0.18704	 0.93451\\
-0.18664	 0.91186\\
-0.18624	 0.99073\\
-0.18584	 0.90984\\
-0.18544	  1.0627\\
-0.18504	   1.041\\
-0.18464	 0.93451\\
-0.18424	 0.98978\\
-0.18384	 0.96056\\
-0.18344	 0.97409\\
-0.18304	 0.93947\\
-0.18264	 0.86969\\
-0.18224	 0.93347\\
-0.18184	 0.97848\\
-0.18144	 0.95719\\
-0.18104	 0.99893\\
-0.18064	 0.93096\\
-0.18024	   0.983\\
-0.17984	 0.91335\\
-0.17944	 0.92995\\
-0.17904	 0.90049\\
-0.17864	 0.97834\\
-0.17824	 0.98908\\
-0.17784	 0.88062\\
-0.17744	   0.845\\
-0.17704	 0.94173\\
-0.17664	   1.103\\
-0.17624	 0.97066\\
-0.17584	  0.9789\\
-0.17544	   1.001\\
-0.17504	  1.0326\\
-0.17463	 0.95959\\
-0.17423	  0.9457\\
-0.17383	 0.96393\\
-0.17343	 0.92124\\
-0.17303	  1.0963\\
-0.17263	 0.99591\\
-0.17223	 0.93951\\
-0.17183	  1.0518\\
-0.17143	 0.98948\\
-0.17103	  1.0813\\
-0.17063	 0.99859\\
-0.17023	 0.96868\\
-0.16983	  1.0313\\
-0.16943	 0.98032\\
-0.16903	  1.0268\\
-0.16863	  1.0031\\
-0.16823	 0.95478\\
-0.16783	 0.97754\\
-0.16743	 0.98548\\
-0.16703	  1.0355\\
-0.16663	  1.0064\\
-0.16623	 0.89998\\
-0.16583	  1.0414\\
-0.16543	 0.93174\\
-0.16503	 0.88929\\
-0.16463	 0.95439\\
-0.16423	   1.053\\
-0.16383	 0.99422\\
-0.16343	 0.99814\\
-0.16303	  1.0148\\
-0.16263	  1.0547\\
-0.16223	    1.01\\
-0.16183	 0.94918\\
-0.16143	 0.96926\\
-0.16103	  1.0151\\
-0.16063	  0.9402\\
-0.16023	  0.9016\\
-0.15983	 0.97933\\
-0.15943	  1.0101\\
-0.15903	  0.9726\\
-0.15863	 0.86405\\
-0.15823	  1.0774\\
-0.15783	  1.0107\\
-0.15743	  1.0755\\
-0.15703	  1.0375\\
-0.15663	  1.0122\\
-0.15623	  1.0517\\
-0.15583	  1.0665\\
-0.15543	  1.0581\\
-0.15503	 0.97627\\
-0.15463	  1.0186\\
-0.15423	 0.97303\\
-0.15383	 0.97233\\
-0.15343	  1.0036\\
-0.15303	 0.96227\\
-0.15263	  1.0218\\
-0.15223	 0.94665\\
-0.15183	  1.0037\\
-0.15143	   1.043\\
-0.15103	 0.97564\\
-0.15063	 0.93175\\
-0.15023	 0.99041\\
-0.14983	 0.99711\\
-0.14943	 0.94314\\
-0.14903	  1.0771\\
-0.14863	  1.0265\\
-0.14823	  1.0089\\
-0.14783	 0.97477\\
-0.14743	 0.92583\\
-0.14703	 0.94191\\
-0.14663	 0.94198\\
-0.14623	  1.0692\\
-0.14583	 0.89618\\
-0.14543	  1.0012\\
-0.14503	  0.9964\\
-0.14463	 0.91204\\
-0.14423	  1.0624\\
-0.14383	  1.0422\\
-0.14343	  1.0123\\
-0.14303	  1.0179\\
-0.14263	 0.95726\\
-0.14223	 0.87728\\
-0.14183	  1.0221\\
-0.14143	 0.99088\\
-0.14103	 0.99485\\
-0.14063	 0.93542\\
-0.14023	  1.0146\\
-0.13983	 0.95942\\
-0.13943	   1.012\\
-0.13903	 0.99236\\
-0.13863	 0.99723\\
-0.13823	  1.0182\\
-0.13783	  1.0532\\
-0.13743	 0.93296\\
-0.13703	 0.93752\\
-0.13663	 0.96711\\
-0.13623	  1.0121\\
-0.13583	  1.0239\\
-0.13543	 0.92635\\
-0.13503	  1.0115\\
-0.13463	  1.0509\\
-0.13423	  1.0031\\
-0.13383	 0.98884\\
-0.13343	 0.99158\\
-0.13303	  1.0135\\
-0.13263	 0.90297\\
-0.13223	 0.96535\\
-0.13183	 0.92554\\
-0.13143	  1.0567\\
-0.13103	 0.92291\\
-0.13063	   1.028\\
-0.13023	  1.0065\\
-0.12983	   1.026\\
-0.12943	   0.882\\
-0.12903	  1.0183\\
-0.12863	  1.0269\\
-0.12823	 0.91966\\
-0.12783	  1.0792\\
-0.12743	 0.90571\\
-0.12703	 0.94512\\
-0.12663	 0.92614\\
-0.12623	  1.0041\\
-0.12583	 0.89807\\
-0.12543	 0.91267\\
-0.12503	 0.87322\\
-0.12462	 0.96049\\
-0.12422	 0.97125\\
-0.12382	 0.97861\\
-0.12342	 0.97922\\
-0.12302	 0.97107\\
-0.12262	    1.01\\
-0.12222	 0.95974\\
-0.12182	  1.0111\\
-0.12142	 0.91526\\
-0.12102	 0.91736\\
-0.12062	 0.91811\\
-0.12022	 0.97001\\
-0.11982	 0.92823\\
-0.11942	 0.92353\\
-0.11902	 0.90173\\
-0.11862	  0.9307\\
-0.11822	 0.86458\\
-0.11782	 0.97941\\
-0.11742	 0.91059\\
-0.11702	 0.91757\\
-0.11662	 0.90895\\
-0.11622	 0.97911\\
-0.11582	 0.88943\\
-0.11542	 0.94169\\
-0.11502	 0.91938\\
-0.11462	  0.8912\\
-0.11422	 0.85164\\
-0.11382	  0.8496\\
-0.11342	 0.92732\\
-0.11302	 0.86936\\
-0.11262	 0.82948\\
-0.11222	  0.9631\\
-0.11182	 0.94234\\
-0.11142	 0.96376\\
-0.11102	 0.90375\\
-0.11062	 0.92664\\
-0.11022	 0.78048\\
-0.10982	 0.81432\\
-0.10942	 0.92798\\
-0.10902	  0.8142\\
-0.10862	 0.84369\\
-0.10822	 0.85189\\
-0.10782	 0.96851\\
-0.10742	 0.92248\\
-0.10702	  0.8334\\
-0.10662	 0.88758\\
-0.10622	 0.94734\\
-0.10582	 0.78795\\
-0.10542	 0.84112\\
-0.10502	 0.84508\\
-0.10462	 0.91644\\
-0.10422	 0.78757\\
-0.10382	 0.78812\\
-0.10342	 0.81563\\
-0.10302	 0.89416\\
-0.10262	 0.78951\\
-0.10222	 0.92049\\
-0.10182	 0.79173\\
-0.10142	 0.82891\\
-0.10102	 0.88879\\
-0.10062	 0.87007\\
-0.10022	 0.84227\\
-0.09982	 0.84166\\
-0.09942	  0.8212\\
-0.09902	 0.73829\\
-0.09862	  0.8144\\
-0.09822	  0.8114\\
-0.09782	 0.84182\\
-0.097419	 0.80657\\
-0.097019	 0.79699\\
-0.096619	 0.69632\\
-0.096219	 0.84025\\
-0.095819	 0.76121\\
-0.095419	 0.79488\\
-0.095019	 0.85006\\
-0.094619	 0.76335\\
-0.094219	 0.87131\\
-0.093819	 0.82267\\
-0.093419	 0.76599\\
-0.093019	 0.77879\\
-0.092619	 0.69788\\
-0.092218	 0.68288\\
-0.091818	 0.81943\\
-0.091418	 0.76043\\
-0.091018	 0.80673\\
-0.090618	 0.77309\\
-0.090218	 0.76865\\
-0.089818	 0.74709\\
-0.089418	 0.63909\\
-0.089018	   0.765\\
-0.088618	 0.74218\\
-0.088218	 0.68006\\
-0.087818	 0.72626\\
-0.087417	 0.64792\\
-0.087017	 0.73588\\
-0.086617	 0.69203\\
-0.086217	 0.75816\\
-0.085817	 0.68371\\
-0.085417	 0.67986\\
-0.085017	 0.67172\\
-0.084617	 0.70373\\
-0.084217	 0.64589\\
-0.083817	  0.6837\\
-0.083417	 0.76669\\
-0.083017	 0.67673\\
-0.082617	 0.60597\\
-0.082216	 0.66426\\
-0.081816	 0.71568\\
-0.081416	 0.68831\\
-0.081016	 0.65015\\
-0.080616	 0.69031\\
-0.080216	 0.73293\\
-0.079816	 0.73884\\
-0.079416	  0.6574\\
-0.079016	 0.62344\\
-0.078616	 0.64872\\
-0.078216	 0.60863\\
-0.077816	 0.63431\\
-0.077415	 0.58519\\
-0.077015	 0.63174\\
-0.076615	 0.63297\\
-0.076215	 0.68962\\
-0.075815	 0.62504\\
-0.075415	 0.67064\\
-0.075015	 0.56987\\
-0.074615	 0.60598\\
-0.074215	 0.57898\\
-0.073815	 0.59005\\
-0.073415	 0.60117\\
-0.073015	 0.59149\\
-0.072615	 0.56906\\
-0.072214	 0.58562\\
-0.071814	 0.61026\\
-0.071414	 0.50536\\
-0.071014	 0.52655\\
-0.070614	 0.59748\\
-0.070214	 0.52311\\
-0.069814	 0.55957\\
-0.069414	 0.42913\\
-0.069014	 0.46455\\
-0.068614	 0.46825\\
-0.068214	 0.47886\\
-0.067814	 0.49795\\
-0.067413	  0.4951\\
-0.067013	 0.48951\\
-0.066613	 0.45602\\
-0.066213	   0.468\\
-0.065813	 0.48786\\
-0.065413	 0.45695\\
-0.065013	 0.33902\\
-0.064613	 0.40967\\
-0.064213	 0.38217\\
-0.063813	 0.42017\\
-0.063413	 0.35263\\
-0.063013	 0.49104\\
-0.062613	 0.48902\\
-0.062212	 0.43071\\
-0.061812	 0.38004\\
-0.061412	 0.39418\\
-0.061012	 0.39599\\
-0.060612	 0.32161\\
-0.060212	 0.39714\\
-0.059812	 0.40517\\
-0.059412	 0.40596\\
-0.059012	 0.35411\\
-0.058612	 0.29517\\
-0.058212	 0.28329\\
-0.057812	 0.36124\\
-0.057411	 0.33599\\
-0.057011	 0.33704\\
-0.056611	 0.29328\\
-0.056211	 0.29764\\
-0.055811	  0.3404\\
-0.055411	 0.30488\\
-0.055011	 0.23769\\
-0.054611	 0.31862\\
-0.054211	  0.2141\\
-0.053811	 0.33782\\
-0.053411	 0.36923\\
-0.053011	 0.17425\\
-0.052611	 0.12418\\
-0.05221	 0.29923\\
-0.05181	 0.30659\\
-0.05141	 0.18082\\
-0.05101	 0.20018\\
-0.05061	 0.20375\\
-0.05021	 0.14016\\
-0.04981	 0.24825\\
-0.04941	 0.23992\\
-0.04901	 0.22655\\
-0.04861	 0.14354\\
-0.04821	 0.25564\\
-0.04781	 0.13917\\
-0.047409	 0.27305\\
-0.047009	 0.079787\\
-0.046609	  0.1764\\
-0.046209	 0.21451\\
-0.045809	   0.092\\
-0.045409	 0.12659\\
-0.045009	 0.13215\\
-0.044609	 0.11632\\
-0.044209	 0.14755\\
-0.043809	 0.12326\\
-0.043409	 0.18019\\
-0.043009	 0.091282\\
-0.042609	 0.078298\\
-0.042208	 0.050975\\
-0.041808	 0.047122\\
-0.041408	 0.080909\\
-0.041008	 0.10137\\
-0.040608	-0.013733\\
-0.040208	-0.040027\\
-0.039808	-0.011381\\
-0.039408	 0.045047\\
-0.039008	 0.092636\\
-0.038608	-0.036317\\
-0.038208	 0.029018\\
-0.037808	 0.0068709\\
-0.037407	 0.030862\\
-0.037007	-0.015783\\
-0.036607	-0.037095\\
-0.036207	-0.03294\\
-0.035807	 0.0036143\\
-0.035407	-0.059688\\
-0.035007	-0.0023924\\
-0.034607	-0.11287\\
-0.034207	-0.13826\\
-0.033807	-0.089654\\
-0.033407	-0.13425\\
-0.033007	  -0.108\\
-0.032607	-0.065784\\
-0.032206	-0.14552\\
-0.031806	-0.079689\\
-0.031406	-0.14861\\
-0.031006	-0.13367\\
-0.030606	-0.11547\\
-0.030206	-0.19361\\
-0.029806	-0.15176\\
-0.029406	-0.16066\\
-0.029006	-0.096899\\
-0.028606	-0.21267\\
-0.028206	-0.17367\\
-0.027806	-0.28006\\
-0.027405	-0.15215\\
-0.027005	-0.13694\\
-0.026605	-0.19865\\
-0.026205	-0.25878\\
-0.025805	-0.23571\\
-0.025405	-0.21277\\
-0.025005	-0.17966\\
-0.024605	-0.25248\\
-0.024205	-0.23646\\
-0.023805	 -0.2554\\
-0.023405	-0.24707\\
-0.023005	-0.24392\\
-0.022605	 -0.2443\\
-0.022204	-0.35533\\
-0.021804	-0.22359\\
-0.021404	-0.31831\\
-0.021004	-0.27894\\
-0.020604	-0.36232\\
-0.020204	-0.28162\\
-0.019804	-0.30767\\
-0.019404	-0.33815\\
-0.019004	-0.29621\\
-0.018604	-0.40909\\
-0.018204	-0.33774\\
-0.017804	-0.31236\\
-0.017403	-0.35356\\
-0.017003	-0.33069\\
-0.016603	-0.38872\\
-0.016203	-0.36453\\
-0.015803	-0.33245\\
-0.015403	-0.39744\\
-0.015003	-0.44649\\
-0.014603	-0.50456\\
-0.014203	-0.40963\\
-0.013803	-0.30574\\
-0.013403	-0.41301\\
-0.013003	 -0.4155\\
-0.012603	-0.37309\\
-0.012202	-0.38058\\
-0.011802	-0.42944\\
-0.011402	 -0.3009\\
-0.011002	-0.44087\\
-0.010602	-0.39899\\
-0.010202	-0.39206\\
-0.009802	 -0.5096\\
-0.0094019	-0.48743\\
-0.0090018	-0.50506\\
-0.0086017	-0.48525\\
-0.0082016	 -0.4449\\
-0.0078016	-0.44874\\
-0.0074015	 -0.4786\\
-0.0070014	-0.53768\\
-0.0066013	-0.39674\\
-0.0062012	-0.45434\\
-0.0058012	-0.39203\\
-0.0054011	 -0.4554\\
-0.005001	-0.42933\\
-0.0046009	-0.49207\\
-0.0042008	-0.58873\\
-0.0038008	-0.44222\\
-0.0034007	-0.56098\\
-0.0030006	-0.47998\\
-0.0026005	 -0.5139\\
-0.0022004	-0.45438\\
-0.0018004	-0.41746\\
-0.0014003	-0.40514\\
-0.0010002	-0.42082\\
-0.00060012	-0.48888\\
-0.00020004	-0.46285\\
 0.00020004	-0.47325\\
 0.00060012	-0.53861\\
 0.0010002	-0.53643\\
 0.0014003	-0.43574\\
 0.0018004	 -0.4461\\
 0.0022004	-0.48272\\
 0.0026005	 -0.4283\\
 0.0030006	-0.52816\\
 0.0034007	-0.49896\\
 0.0038008	-0.48896\\
 0.0042008	-0.49662\\
 0.0046009	-0.43456\\
 0.005001	 -0.4374\\
 0.0054011	-0.46474\\
 0.0058012	 -0.4084\\
 0.0062012	-0.50204\\
 0.0066013	-0.49975\\
 0.0070014	-0.40423\\
 0.0074015	-0.46993\\
 0.0078016	-0.43514\\
 0.0082016	-0.48277\\
 0.0086017	 -0.3951\\
 0.0090018	-0.42257\\
 0.0094019	-0.43839\\
 0.009802	-0.48091\\
 0.010202	-0.50347\\
 0.010602	-0.35694\\
 0.011002	-0.43861\\
 0.011402	-0.42395\\
 0.011802	-0.29922\\
 0.012202	-0.44891\\
 0.012603	-0.44868\\
 0.013003	-0.32379\\
 0.013403	-0.34297\\
 0.013803	-0.49218\\
 0.014203	-0.35737\\
 0.014603	 -0.4441\\
 0.015003	 -0.4073\\
 0.015403	-0.36327\\
 0.015803	-0.30989\\
 0.016203	-0.35257\\
 0.016603	-0.41071\\
 0.017003	-0.45464\\
 0.017403	-0.32085\\
 0.017804	 -0.2953\\
 0.018204	-0.37942\\
 0.018604	-0.30192\\
 0.019004	-0.23533\\
 0.019404	-0.21263\\
 0.019804	-0.28026\\
 0.020204	-0.17838\\
 0.020604	-0.33957\\
 0.021004	-0.29289\\
 0.021404	-0.27939\\
 0.021804	-0.29084\\
 0.022204	 -0.3089\\
 0.022605	 -0.2761\\
 0.023005	-0.27749\\
 0.023405	-0.33817\\
 0.023805	 -0.1984\\
 0.024205	 -0.2755\\
 0.024605	-0.28627\\
 0.025005	-0.21293\\
 0.025405	-0.19689\\
 0.025805	-0.13199\\
 0.026205	  -0.183\\
 0.026605	-0.15926\\
 0.027005	 -0.2212\\
 0.027405	 -0.1285\\
 0.027806	-0.23235\\
 0.028206	-0.12473\\
 0.028606	-0.19905\\
 0.029006	-0.16543\\
 0.029406	-0.14468\\
 0.029806	-0.16908\\
 0.030206	-0.21107\\
 0.030606	-0.18994\\
 0.031006	-0.17431\\
 0.031406	-0.074014\\
 0.031806	-0.20331\\
 0.032206	-0.051565\\
 0.032607	-0.16707\\
 0.033007	-0.092059\\
 0.033407	-0.17028\\
 0.033807	-0.096088\\
 0.034207	-0.076521\\
 0.034607	-0.048524\\
 0.035007	-0.040647\\
 0.035407	-0.070295\\
 0.035807	-0.037229\\
 0.036207	 0.0024083\\
 0.036607	 0.0045106\\
 0.037007	-0.019475\\
 0.037407	-0.0066001\\
 0.037808	 0.021284\\
 0.038208	-0.014907\\
 0.038608	-0.053551\\
 0.039008	-0.076307\\
 0.039408	-0.039207\\
 0.039808	 0.078099\\
 0.040208	 0.023485\\
 0.040608	  0.1022\\
 0.041008	 0.091249\\
 0.041408	 0.03945\\
 0.041808	  0.1016\\
 0.042208	  0.1243\\
 0.042609	 0.080111\\
 0.043009	 0.15446\\
 0.043409	 0.084478\\
 0.043809	 0.087015\\
 0.044209	 0.16152\\
 0.044609	 0.10176\\
 0.045009	 0.048331\\
 0.045409	 0.16651\\
 0.045809	 0.19659\\
 0.046209	 0.18122\\
 0.046609	 0.15608\\
 0.047009	 0.17497\\
 0.047409	 0.19439\\
 0.04781	 0.22826\\
 0.04821	 0.18092\\
 0.04861	 0.16296\\
 0.04901	 0.20249\\
 0.04941	 0.094219\\
 0.04981	 0.31514\\
 0.05021	 0.22642\\
 0.05061	 0.27508\\
 0.05101	  0.2583\\
 0.05141	 0.25403\\
 0.05181	 0.27306\\
 0.05221	 0.25878\\
 0.052611	 0.32041\\
 0.053011	 0.32588\\
 0.053411	   0.245\\
 0.053811	 0.24216\\
 0.054211	 0.26322\\
 0.054611	 0.26119\\
 0.055011	 0.31652\\
 0.055411	 0.36976\\
 0.055811	 0.31338\\
 0.056211	 0.26871\\
 0.056611	 0.30304\\
 0.057011	 0.32934\\
 0.057411	 0.33182\\
 0.057812	 0.28242\\
 0.058212	 0.41703\\
 0.058612	 0.32156\\
 0.059012	 0.37691\\
 0.059412	 0.44626\\
 0.059812	 0.40634\\
 0.060212	 0.36496\\
 0.060612	 0.39245\\
 0.061012	 0.37052\\
 0.061412	 0.41193\\
 0.061812	 0.45683\\
 0.062212	  0.2945\\
 0.062613	 0.45752\\
 0.063013	 0.43571\\
 0.063413	 0.38527\\
 0.063813	 0.37381\\
 0.064213	 0.49268\\
 0.064613	 0.47205\\
 0.065013	 0.43183\\
 0.065413	 0.54617\\
 0.065813	 0.47055\\
 0.066213	  0.3532\\
 0.066613	 0.47771\\
 0.067013	 0.52842\\
 0.067413	 0.48067\\
 0.067814	 0.45854\\
 0.068214	 0.51958\\
 0.068614	 0.48624\\
 0.069014	 0.54126\\
 0.069414	 0.47157\\
 0.069814	 0.60207\\
 0.070214	 0.48087\\
 0.070614	 0.62098\\
 0.071014	 0.45288\\
 0.071414	 0.53019\\
 0.071814	 0.52766\\
 0.072214	 0.60491\\
 0.072615	 0.57544\\
 0.073015	 0.52943\\
 0.073415	 0.58538\\
 0.073815	 0.56214\\
 0.074215	 0.58185\\
 0.074615	  0.6161\\
 0.075015	  0.6452\\
 0.075415	 0.57834\\
 0.075815	 0.52248\\
 0.076215	 0.64016\\
 0.076615	 0.65922\\
 0.077015	 0.63571\\
 0.077415	 0.54874\\
 0.077816	 0.60071\\
 0.078216	 0.57894\\
 0.078616	 0.59006\\
 0.079016	 0.63315\\
 0.079416	 0.57864\\
 0.079816	 0.66181\\
 0.080216	 0.63316\\
 0.080616	 0.65754\\
 0.081016	 0.69469\\
 0.081416	 0.62945\\
 0.081816	 0.64068\\
 0.082216	 0.55455\\
 0.082617	 0.63868\\
 0.083017	  0.7292\\
 0.083417	 0.71548\\
 0.083817	 0.69526\\
 0.084217	 0.80584\\
 0.084617	 0.65171\\
 0.085017	 0.82501\\
 0.085417	 0.73051\\
 0.085817	 0.68602\\
 0.086217	 0.71216\\
 0.086617	 0.73018\\
 0.087017	 0.75344\\
 0.087417	 0.77702\\
 0.087818	 0.69139\\
 0.088218	 0.72311\\
 0.088618	  0.7476\\
 0.089018	 0.63846\\
 0.089418	 0.66636\\
 0.089818	 0.71536\\
 0.090218	 0.80781\\
 0.090618	 0.81865\\
 0.091018	 0.75988\\
 0.091418	 0.81321\\
 0.091818	 0.82846\\
 0.092218	 0.69325\\
 0.092619	 0.87067\\
 0.093019	 0.78494\\
 0.093419	 0.74233\\
 0.093819	 0.73026\\
 0.094219	 0.78834\\
 0.094619	 0.79084\\
 0.095019	 0.75831\\
 0.095419	 0.86996\\
 0.095819	 0.80227\\
 0.096219	 0.76052\\
 0.096619	 0.71273\\
 0.097019	 0.84526\\
 0.097419	 0.85804\\
 0.09782	 0.87617\\
 0.09822	 0.77391\\
 0.09862	 0.76438\\
 0.09902	 0.76832\\
 0.09942	 0.84101\\
 0.09982	 0.77882\\
 0.10022	 0.84708\\
 0.10062	 0.83892\\
 0.10102	  0.8058\\
 0.10142	 0.82688\\
 0.10182	 0.78869\\
 0.10222	 0.84256\\
 0.10262	 0.85656\\
 0.10302	 0.83753\\
 0.10342	 0.91891\\
 0.10382	 0.79428\\
 0.10422	 0.85253\\
 0.10462	  0.8733\\
 0.10502	 0.86131\\
 0.10542	  0.9159\\
 0.10582	 0.84757\\
 0.10622	 0.88008\\
 0.10662	 0.93058\\
 0.10702	 0.87214\\
 0.10742	 0.90805\\
 0.10782	 0.85249\\
 0.10822	 0.98174\\
 0.10862	 0.83263\\
 0.10902	 0.85156\\
 0.10942	 0.87981\\
 0.10982	 0.94211\\
 0.11022	 0.95879\\
 0.11062	 0.91286\\
 0.11102	  1.0158\\
 0.11142	 0.92959\\
 0.11182	 0.92576\\
 0.11222	 0.87985\\
 0.11262	 0.90044\\
 0.11302	 0.94282\\
 0.11342	 0.93825\\
 0.11382	 0.89861\\
 0.11422	  1.0017\\
 0.11462	 0.89859\\
 0.11502	 0.93701\\
 0.11542	 0.95849\\
 0.11582	 0.88645\\
 0.11622	 0.94335\\
 0.11662	 0.87036\\
 0.11702	  0.9009\\
 0.11742	 0.86455\\
 0.11782	 0.97431\\
 0.11822	 0.90806\\
 0.11862	 0.94676\\
 0.11902	 0.96597\\
 0.11942	 0.97686\\
 0.11982	 0.98494\\
 0.12022	 0.97753\\
 0.12062	  1.0133\\
 0.12102	  1.0123\\
 0.12142	 0.95934\\
 0.12182	 0.97516\\
 0.12222	  1.0436\\
 0.12262	  1.0266\\
 0.12302	 0.88936\\
 0.12342	 0.93278\\
 0.12382	 0.97355\\
 0.12422	  1.0173\\
 0.12462	 0.93901\\
 0.12503	  1.0603\\
 0.12543	  1.0107\\
 0.12583	 0.91394\\
 0.12623	 0.89489\\
 0.12663	  1.0166\\
 0.12703	  0.9151\\
 0.12743	 0.91371\\
 0.12783	 0.95018\\
 0.12823	 0.96641\\
 0.12863	 0.94861\\
 0.12903	 0.94832\\
 0.12943	  0.9316\\
 0.12983	 0.98035\\
 0.13023	  1.0009\\
 0.13063	 0.99902\\
 0.13103	  1.0232\\
 0.13143	  1.0797\\
 0.13183	 0.95439\\
 0.13223	  1.0224\\
 0.13263	 0.96571\\
 0.13303	  1.0707\\
 0.13343	 0.90139\\
 0.13383	 0.99646\\
 0.13423	  1.0499\\
 0.13463	 0.90016\\
 0.13503	 0.95793\\
 0.13543	 0.94304\\
 0.13583	  1.0461\\
 0.13623	  1.0715\\
 0.13663	  1.0138\\
 0.13703	 0.91144\\
 0.13743	  1.0239\\
 0.13783	  1.0949\\
 0.13823	 0.92203\\
 0.13863	 0.83331\\
 0.13903	 0.96522\\
 0.13943	  1.0875\\
 0.13983	  1.0037\\
 0.14023	  1.0578\\
 0.14063	   1.073\\
 0.14103	 0.92539\\
 0.14143	  1.0232\\
 0.14183	  1.0059\\
 0.14223	 0.94745\\
 0.14263	 0.96951\\
 0.14303	 0.92461\\
 0.14343	  1.0114\\
 0.14383	 0.96142\\
 0.14423	  1.0155\\
 0.14463	   1.049\\
 0.14503	 0.98069\\
 0.14543	 0.93733\\
 0.14583	 0.92804\\
 0.14623	 0.92074\\
 0.14663	 0.94406\\
 0.14703	 0.94556\\
 0.14743	  1.0294\\
 0.14783	  1.0371\\
 0.14823	 0.96009\\
 0.14863	  1.0213\\
 0.14903	 0.95612\\
 0.14943	   1.046\\
 0.14983	 0.96085\\
 0.15023	 0.98455\\
 0.15063	  1.0083\\
 0.15103	 0.95905\\
 0.15143	  1.0029\\
 0.15183	 0.98335\\
 0.15223	  1.0557\\
 0.15263	  1.0201\\
 0.15303	  1.0097\\
 0.15343	  1.0347\\
 0.15383	  1.0001\\
 0.15423	  1.0133\\
 0.15463	 0.99748\\
 0.15503	 0.97312\\
 0.15543	 0.94301\\
 0.15583	 0.99501\\
 0.15623	  1.0008\\
 0.15663	  0.9481\\
 0.15703	 0.92459\\
 0.15743	 0.99877\\
 0.15783	 0.96036\\
 0.15823	  1.0147\\
 0.15863	 0.99513\\
 0.15903	 0.99375\\
 0.15943	  0.9621\\
 0.15983	 0.89029\\
 0.16023	 0.92652\\
 0.16063	 0.99263\\
 0.16103	  0.9238\\
 0.16143	 0.96862\\
 0.16183	  1.0008\\
 0.16223	  1.0009\\
 0.16263	 0.97719\\
 0.16303	 0.93829\\
 0.16343	  1.0092\\
 0.16383	 0.97716\\
 0.16423	  1.0328\\
 0.16463	 0.91507\\
 0.16503	 0.93771\\
 0.16543	 0.99934\\
 0.16583	 0.96405\\
 0.16623	    1.08\\
 0.16663	  1.0179\\
 0.16703	 0.97458\\
 0.16743	  1.0217\\
 0.16783	 0.99558\\
 0.16823	 0.94492\\
 0.16863	  1.0288\\
 0.16903	 0.97889\\
 0.16943	  1.0056\\
 0.16983	 0.90468\\
 0.17023	 0.94649\\
 0.17063	 0.98691\\
 0.17103	  1.0348\\
 0.17143	 0.95421\\
 0.17183	 0.98513\\
 0.17223	 0.99379\\
 0.17263	 0.95915\\
 0.17303	  1.0073\\
 0.17343	  1.0122\\
 0.17383	 0.87112\\
 0.17423	 0.91501\\
 0.17463	    1.03\\
 0.17504	 0.96079\\
 0.17544	  1.0339\\
 0.17584	 0.97437\\
 0.17624	  1.0059\\
 0.17664	 0.93059\\
 0.17704	 0.99568\\
 0.17744	 0.95338\\
 0.17784	  1.0067\\
 0.17824	  1.0043\\
 0.17864	 0.97318\\
 0.17904	 0.85671\\
 0.17944	 0.90144\\
 0.17984	 0.99723\\
 0.18024	 0.97597\\
 0.18064	 0.98375\\
 0.18104	 0.93493\\
 0.18144	 0.88806\\
 0.18184	  1.0903\\
 0.18224	  1.0482\\
 0.18264	 0.96644\\
 0.18304	 0.94496\\
 0.18344	 0.92997\\
 0.18384	 0.99441\\
 0.18424	 0.94671\\
 0.18464	 0.86078\\
 0.18504	 0.97878\\
 0.18544	 0.97345\\
 0.18584	 0.81226\\
 0.18624	  1.0326\\
 0.18664	  1.0069\\
 0.18704	 0.97427\\
 0.18744	 0.86186\\
 0.18784	 0.85965\\
 0.18824	 0.99053\\
 0.18864	 0.96209\\
 0.18904	 0.96994\\
 0.18944	 0.88001\\
 0.18984	 0.99813\\
 0.19024	 0.95158\\
 0.19064	 0.98449\\
 0.19104	  1.0065\\
 0.19144	  1.0091\\
 0.19184	   1.085\\
 0.19224	 0.91374\\
 0.19264	 0.92477\\
 0.19304	 0.84641\\
 0.19344	 0.93528\\
 0.19384	 0.86265\\
 0.19424	 0.90054\\
 0.19464	 0.84682\\
 0.19504	  1.0435\\
 0.19544	 0.91704\\
 0.19584	 0.91327\\
 0.19624	 0.90807\\
 0.19664	 0.97021\\
 0.19704	 0.99757\\
 0.19744	 0.94674\\
 0.19784	  1.0106\\
 0.19824	  0.8993\\
 0.19864	 0.89525\\
 0.19904	 0.99176\\
 0.19944	 0.97371\\
 0.19984	 0.88629\\
 0.20024	  0.9277\\
 0.20064	 0.93796\\
 0.20104	 0.95352\\
 0.20144	 0.88218\\
 0.20184	 0.90668\\
 0.20224	 0.90412\\
 0.20264	 0.81169\\
 0.20304	 0.91998\\
 0.20344	 0.96506\\
 0.20384	 0.92999\\
 0.20424	 0.94721\\
 0.20464	 0.83897\\
 0.20504	 0.89703\\
 0.20544	 0.85124\\
 0.20584	 0.92691\\
 0.20624	  0.8124\\
 0.20664	 0.80605\\
 0.20704	 0.86959\\
 0.20744	  0.8542\\
 0.20784	 0.90329\\
 0.20824	 0.95735\\
 0.20864	 0.89988\\
 0.20904	 0.97805\\
 0.20944	 0.75403\\
 0.20984	 0.88902\\
 0.21024	 0.84664\\
 0.21064	 0.89446\\
 0.21104	 0.94439\\
 0.21144	 0.93478\\
 0.21184	 0.79141\\
 0.21224	  0.8324\\
 0.21264	  0.9165\\
 0.21304	 0.80895\\
 0.21344	 0.83577\\
 0.21384	 0.91321\\
 0.21424	 0.82969\\
 0.21464	 0.85256\\
 0.21504	 0.92292\\
 0.21544	  0.8384\\
 0.21584	 0.83258\\
 0.21624	 0.83744\\
 0.21664	 0.89638\\
 0.21704	 0.76703\\
 0.21744	 0.77759\\
 0.21784	 0.83321\\
 0.21824	 0.79714\\
 0.21864	 0.85882\\
 0.21904	 0.93616\\
 0.21944	  0.8289\\
 0.21984	 0.84856\\
 0.22024	 0.79395\\
 0.22064	 0.76887\\
 0.22104	 0.83476\\
 0.22144	 0.85606\\
 0.22184	 0.78231\\
 0.22224	 0.79866\\
 0.22264	 0.82574\\
 0.22304	 0.84827\\
 0.22344	 0.75267\\
 0.22384	 0.87944\\
 0.22424	 0.78694\\
 0.22464	 0.83571\\
 0.22505	 0.77779\\
 0.22545	 0.78632\\
 0.22585	  0.7295\\
 0.22625	 0.76383\\
 0.22665	 0.90629\\
 0.22705	 0.78605\\
 0.22745	 0.82129\\
 0.22785	 0.79579\\
 0.22825	 0.78038\\
 0.22865	 0.84479\\
 0.22905	 0.80117\\
 0.22945	 0.83893\\
 0.22985	 0.89485\\
 0.23025	 0.77359\\
 0.23065	 0.74192\\
 0.23105	 0.81019\\
 0.23145	 0.74412\\
 0.23185	 0.75604\\
 0.23225	 0.86018\\
 0.23265	  0.7975\\
 0.23305	 0.76323\\
 0.23345	 0.70475\\
 0.23385	 0.71762\\
 0.23425	   0.799\\
 0.23465	 0.67866\\
 0.23505	 0.74573\\
 0.23545	 0.80397\\
 0.23585	 0.80104\\
 0.23625	 0.81019\\
 0.23665	 0.80735\\
 0.23705	 0.64904\\
 0.23745	 0.76447\\
 0.23785	 0.66682\\
 0.23825	 0.78278\\
 0.23865	 0.83473\\
 0.23905	 0.81882\\
 0.23945	 0.68995\\
 0.23985	 0.82512\\
 0.24025	 0.69932\\
 0.24065	 0.75865\\
 0.24105	 0.72508\\
 0.24145	 0.74143\\
 0.24185	  0.6786\\
 0.24225	 0.70807\\
 0.24265	 0.59218\\
 0.24305	 0.68824\\
 0.24345	 0.73592\\
 0.24385	 0.70851\\
 0.24425	 0.65839\\
 0.24465	 0.79023\\
 0.24505	 0.70595\\
 0.24545	 0.71502\\
 0.24585	 0.71085\\
 0.24625	 0.69895\\
 0.24665	 0.72836\\
 0.24705	 0.77084\\
 0.24745	  0.7666\\
 0.24785	 0.67225\\
 0.24825	 0.67668\\
 0.24865	 0.75544\\
 0.24905	 0.74261\\
 0.24945	 0.76025\\
 0.24985	 0.67565\\
 0.25025	 0.66496\\
 0.25065	 0.70765\\
 0.25105	 0.67091\\
 0.25145	 0.62092\\
 0.25185	 0.70845\\
 0.25225	 0.68922\\
 0.25265	 0.79855\\
 0.25305	 0.75547\\
 0.25345	 0.68233\\
 0.25385	 0.72691\\
 0.25425	 0.58397\\
 0.25465	 0.64938\\
 0.25505	 0.60889\\
 0.25545	 0.72905\\
 0.25585	 0.63746\\
 0.25625	  0.6246\\
 0.25665	 0.74431\\
 0.25705	 0.66008\\
 0.25745	 0.57539\\
 0.25785	 0.63974\\
 0.25825	 0.63157\\
 0.25865	  0.7023\\
 0.25905	 0.64748\\
 0.25945	 0.64827\\
 0.25985	 0.70351\\
 0.26025	 0.63817\\
 0.26065	 0.68582\\
 0.26105	  0.6583\\
 0.26145	 0.67121\\
 0.26185	 0.70463\\
 0.26225	   0.654\\
 0.26265	 0.74222\\
 0.26305	 0.63914\\
 0.26345	 0.67962\\
 0.26385	  0.6312\\
 0.26425	 0.59489\\
 0.26465	 0.55167\\
 0.26505	 0.63037\\
 0.26545	 0.68897\\
 0.26585	  0.6098\\
 0.26625	 0.74362\\
 0.26665	 0.60224\\
 0.26705	 0.67772\\
 0.26745	 0.61542\\
 0.26785	 0.59872\\
 0.26825	 0.67649\\
 0.26865	 0.59729\\
 0.26905	 0.65158\\
 0.26945	 0.56222\\
 0.26985	 0.61559\\
 0.27025	 0.56497\\
 0.27065	 0.54219\\
 0.27105	  0.5647\\
 0.27145	  0.6488\\
 0.27185	 0.52885\\
 0.27225	 0.60219\\
 0.27265	 0.49905\\
 0.27305	 0.53673\\
 0.27345	  0.5748\\
 0.27385	 0.51299\\
 0.27425	 0.60085\\
 0.27465	 0.54403\\
 0.27506	 0.55683\\
 0.27546	 0.54233\\
 0.27586	 0.57906\\
 0.27626	    0.52\\
 0.27666	 0.62511\\
 0.27706	 0.53749\\
 0.27746	 0.53065\\
 0.27786	 0.54367\\
 0.27826	 0.51247\\
 0.27866	 0.52389\\
 0.27906	 0.55753\\
 0.27946	 0.54451\\
 0.27986	   0.588\\
 0.28026	 0.49991\\
 0.28066	 0.55764\\
 0.28106	 0.54524\\
 0.28146	 0.57277\\
 0.28186	 0.53285\\
 0.28226	 0.56957\\
 0.28266	 0.49157\\
 0.28306	 0.50759\\
 0.28346	  0.5431\\
 0.28386	  0.5885\\
 0.28426	 0.45192\\
 0.28466	   0.567\\
 0.28506	  0.4609\\
 0.28546	  0.5298\\
 0.28586	 0.48782\\
 0.28626	 0.41351\\
 0.28666	 0.56318\\
 0.28706	 0.48772\\
 0.28746	  0.4576\\
 0.28786	 0.54461\\
 0.28826	 0.57755\\
 0.28866	 0.42143\\
 0.28906	 0.48762\\
 0.28946	 0.47658\\
 0.28986	 0.44331\\
 0.29026	 0.53486\\
 0.29066	 0.53183\\
 0.29106	 0.35764\\
 0.29146	  0.4356\\
 0.29186	 0.46495\\
 0.29226	 0.40847\\
 0.29266	 0.44432\\
 0.29306	 0.48758\\
 0.29346	 0.41892\\
 0.29386	 0.49935\\
 0.29426	 0.49581\\
 0.29466	 0.46297\\
 0.29506	 0.38671\\
 0.29546	 0.43736\\
 0.29586	 0.45615\\
 0.29626	 0.48881\\
 0.29666	 0.44343\\
 0.29706	 0.42518\\
 0.29746	 0.49199\\
 0.29786	 0.53391\\
 0.29826	 0.35343\\
 0.29866	 0.47254\\
 0.29906	 0.40046\\
 0.29946	 0.34309\\
 0.29986	 0.29097\\
 0.30026	 0.52302\\
 0.30066	 0.41644\\
 0.30106	 0.46361\\
 0.30146	 0.44056\\
 0.30186	 0.33838\\
 0.30226	 0.37734\\
 0.30266	 0.40074\\
 0.30306	 0.41418\\
 0.30346	 0.40416\\
 0.30386	 0.36915\\
 0.30426	 0.36439\\
 0.30466	  0.3949\\
 0.30506	 0.38734\\
 0.30546	 0.37819\\
 0.30586	 0.39289\\
 0.30626	 0.47271\\
 0.30666	 0.38059\\
 0.30706	 0.36509\\
 0.30746	 0.47787\\
 0.30786	 0.37718\\
 0.30826	 0.33868\\
 0.30866	  0.4193\\
 0.30906	 0.35947\\
 0.30946	 0.39705\\
 0.30986	 0.32046\\
 0.31026	 0.43057\\
 0.31066	 0.37336\\
 0.31106	 0.39375\\
 0.31146	 0.40621\\
 0.31186	 0.29656\\
 0.31226	 0.35028\\
 0.31266	 0.34956\\
 0.31306	 0.29611\\
 0.31346	 0.23145\\
 0.31386	 0.25689\\
 0.31426	 0.48684\\
 0.31466	 0.32068\\
 0.31506	 0.31328\\
 0.31546	  0.2882\\
 0.31586	 0.28574\\
 0.31626	 0.39001\\
 0.31666	  0.3146\\
 0.31706	 0.30841\\
 0.31746	 0.30268\\
 0.31786	 0.29676\\
 0.31826	 0.36932\\
 0.31866	 0.29675\\
 0.31906	 0.22619\\
 0.31946	 0.28698\\
 0.31986	 0.35564\\
 0.32026	 0.31323\\
 0.32066	 0.32315\\
 0.32106	 0.30144\\
 0.32146	 0.37197\\
 0.32186	 0.25351\\
 0.32226	 0.28843\\
 0.32266	 0.26089\\
 0.32306	 0.29917\\
 0.32346	 0.33633\\
 0.32386	 0.37629\\
 0.32426	 0.38337\\
 0.32466	 0.34803\\
 0.32507	 0.30685\\
 0.32547	 0.26533\\
 0.32587	 0.35217\\
 0.32627	 0.28361\\
 0.32667	  0.2824\\
 0.32707	 0.28422\\
 0.32747	 0.19275\\
 0.32787	 0.29587\\
 0.32827	 0.28342\\
 0.32867	 0.27154\\
 0.32907	 0.30424\\
 0.32947	 0.38002\\
 0.32987	 0.25427\\
 0.33027	 0.33738\\
 0.33067	 0.35489\\
 0.33107	 0.21886\\
 0.33147	  0.3016\\
 0.33187	 0.33246\\
 0.33227	 0.31157\\
 0.33267	 0.23815\\
 0.33307	 0.26391\\
 0.33347	 0.24343\\
 0.33387	 0.17475\\
 0.33427	 0.22619\\
 0.33467	 0.25788\\
 0.33507	 0.24586\\
 0.33547	 0.28492\\
 0.33587	 0.29138\\
 0.33627	 0.35178\\
 0.33667	 0.22231\\
 0.33707	 0.21543\\
 0.33747	 0.25768\\
 0.33787	 0.25609\\
 0.33827	 0.17227\\
 0.33867	 0.21932\\
 0.33907	 0.24314\\
 0.33947	 0.22977\\
 0.33987	 0.28016\\
 0.34027	 0.15801\\
 0.34067	 0.16675\\
 0.34107	 0.085182\\
 0.34147	 0.24028\\
 0.34187	 0.20478\\
 0.34227	 0.18987\\
 0.34267	 0.16777\\
 0.34307	 0.23758\\
 0.34347	 0.12256\\
 0.34387	 0.23158\\
 0.34427	 0.10855\\
 0.34467	 0.22432\\
 0.34507	 0.22848\\
 0.34547	 0.17284\\
 0.34587	 0.15766\\
 0.34627	 0.13747\\
 0.34667	 0.23277\\
 0.34707	 0.092266\\
 0.34747	 0.12038\\
 0.34787	 0.26256\\
 0.34827	 0.054935\\
 0.34867	 0.20089\\
 0.34907	 0.20401\\
 0.34947	 0.13322\\
 0.34987	 0.15343\\
 0.35027	 0.11502\\
 0.35067	  0.1404\\
 0.35107	 0.17857\\
 0.35147	 0.12433\\
 0.35187	 0.065691\\
 0.35227	 0.19173\\
 0.35267	 0.10367\\
 0.35307	 0.14006\\
 0.35347	 0.10214\\
 0.35387	 0.19841\\
 0.35427	 0.084995\\
 0.35467	 0.14708\\
 0.35507	 0.13573\\
 0.35547	 0.069583\\
 0.35587	 0.14588\\
 0.35627	 0.077297\\
 0.35667	 0.11155\\
 0.35707	 0.11303\\
 0.35747	 0.11817\\
 0.35787	 0.12153\\
 0.35827	 0.051841\\
 0.35867	-0.019679\\
 0.35907	 0.11908\\
 0.35947	 0.099583\\
 0.35987	 0.20492\\
 0.36027	 0.098151\\
 0.36067	 0.07667\\
 0.36107	 0.095339\\
 0.36147	  0.1199\\
 0.36187	 0.027249\\
 0.36227	 0.09555\\
 0.36267	 0.029581\\
 0.36307	 0.12609\\
 0.36347	 0.058565\\
 0.36387	 0.078627\\
 0.36427	 0.051074\\
 0.36467	 0.089195\\
 0.36507	 0.14345\\
 0.36547	 0.12505\\
 0.36587	 0.12286\\
 0.36627	 0.037169\\
 0.36667	 0.022859\\
 0.36707	 0.12823\\
 0.36747	 0.12621\\
 0.36787	-0.019384\\
 0.36827	 0.14084\\
 0.36867	 0.10843\\
 0.36907	  0.1313\\
 0.36947	 0.073773\\
 0.36987	 0.053974\\
 0.37027	 0.017366\\
 0.37067	-0.029065\\
 0.37107	-0.019793\\
 0.37147	-0.00029448\\
 0.37187	 0.05183\\
 0.37227	 0.047029\\
 0.37267	 0.088859\\
 0.37307	-0.0070272\\
 0.37347	-0.012961\\
 0.37387	 0.019087\\
 0.37427	 0.11013\\
 0.37467	-0.014784\\
 0.37508	 0.074722\\
 0.37548	 0.027875\\
 0.37588	-0.031157\\
 0.37628	-0.065827\\
 0.37668	-0.034492\\
 0.37708	-0.044252\\
 0.37748	-0.04534\\
 0.37788	-0.076329\\
 0.37828	 0.023286\\
 0.37868	-0.039961\\
 0.37908	 0.063488\\
 0.37948	-0.071929\\
 0.37988	-0.00074532\\
 0.38028	-0.044914\\
 0.38068	-0.062293\\
 0.38108	-0.059742\\
 0.38148	 0.011379\\
 0.38188	-0.0045402\\
 0.38228	 0.027049\\
 0.38268	-0.11581\\
 0.38308	 0.053774\\
 0.38348	-0.055233\\
 0.38388	-0.032495\\
 0.38428	 0.024254\\
 0.38468	-0.043527\\
 0.38508	-0.14264\\
 0.38548	 0.046878\\
 0.38588	-0.23211\\
 0.38628	-0.10759\\
 0.38668	-0.098931\\
 0.38708	-0.017959\\
 0.38748	-0.07618\\
 0.38788	-0.029479\\
 0.38828	-0.13991\\
 0.38868	-0.04447\\
 0.38908	-0.077176\\
 0.38948	-0.16965\\
 0.38988	-0.093754\\
 0.39028	-0.007176\\
 0.39068	-0.12119\\
 0.39108	-0.064062\\
 0.39148	-0.10381\\
 0.39188	-0.037052\\
 0.39228	-0.015282\\
 0.39268	-0.15707\\
 0.39308	-0.095076\\
 0.39348	-0.057909\\
 0.39388	-0.061597\\
 0.39428	-0.033781\\
 0.39468	-0.07008\\
 0.39508	-0.10403\\
 0.39548	 -0.1178\\
 0.39588	 -0.1378\\
 0.39628	-0.14078\\
 0.39668	-0.026837\\
 0.39708	-0.04859\\
 0.39748	-0.11033\\
 0.39788	-0.0043337\\
 0.39828	 0.013122\\
 0.39868	-0.092116\\
 0.39908	-0.089307\\
 0.39948	-0.054231\\
 0.39988	-0.13612\\
 0.40028	-0.10143\\
 0.40068	-0.089027\\
 0.40108	-0.11668\\
 0.40148	-0.18408\\
 0.40188	-0.073456\\
 0.40228	-0.11719\\
 0.40268	-0.096596\\
 0.40308	 -0.1628\\
 0.40348	-0.15907\\
 0.40388	-0.19945\\
 0.40428	 -0.1252\\
 0.40468	-0.076521\\
 0.40508	-0.053494\\
 0.40548	-0.10895\\
 0.40588	-0.056172\\
 0.40628	-0.21271\\
 0.40668	-0.11969\\
 0.40708	-0.11685\\
 0.40748	-0.15981\\
 0.40788	-0.16119\\
 0.40828	-0.16736\\
 0.40868	-0.18013\\
 0.40908	-0.12005\\
 0.40948	-0.076299\\
 0.40988	 -0.1224\\
 0.41028	-0.13455\\
 0.41068	-0.15406\\
 0.41108	-0.21163\\
 0.41148	-0.13411\\
 0.41188	-0.088855\\
 0.41228	-0.19428\\
 0.41268	-0.18447\\
 0.41308	-0.21373\\
 0.41348	-0.14811\\
 0.41388	-0.11691\\
 0.41428	-0.14622\\
 0.41468	-0.12895\\
 0.41508	-0.34395\\
 0.41548	  -0.147\\
 0.41588	-0.14117\\
 0.41628	-0.13842\\
 0.41668	-0.23902\\
 0.41708	-0.20635\\
 0.41748	-0.20737\\
 0.41788	 -0.1853\\
 0.41828	 -0.1868\\
 0.41868	-0.19144\\
 0.41908	-0.22435\\
 0.41948	-0.21454\\
 0.41988	-0.27654\\
 0.42028	-0.16822\\
 0.42068	-0.17557\\
 0.42108	-0.22958\\
 0.42148	-0.24708\\
 0.42188	-0.27849\\
 0.42228	-0.24101\\
 0.42268	-0.21411\\
 0.42308	-0.24053\\
 0.42348	-0.19096\\
 0.42388	-0.18331\\
 0.42428	 -0.2558\\
 0.42468	-0.22587\\
 0.42509	-0.32336\\
 0.42549	-0.24598\\
 0.42589	 -0.2612\\
 0.42629	-0.19016\\
 0.42669	-0.26047\\
 0.42709	-0.19641\\
 0.42749	-0.22251\\
 0.42789	-0.27035\\
 0.42829	-0.24782\\
 0.42869	-0.26162\\
 0.42909	-0.18317\\
 0.42949	-0.37675\\
 0.42989	-0.27072\\
 0.43029	-0.28823\\
 0.43069	-0.25819\\
 0.43109	-0.28291\\
 0.43149	-0.27759\\
 0.43189	-0.19507\\
 0.43229	-0.24884\\
 0.43269	-0.30315\\
 0.43309	-0.20974\\
 0.43349	-0.25849\\
 0.43389	-0.28249\\
 0.43429	 -0.3119\\
 0.43469	-0.26311\\
 0.43509	-0.29654\\
 0.43549	-0.29798\\
 0.43589	-0.22732\\
 0.43629	-0.31335\\
 0.43669	-0.26504\\
 0.43709	-0.30783\\
 0.43749	-0.34521\\
 0.43789	-0.26758\\
 0.43829	 -0.3628\\
 0.43869	-0.28301\\
 0.43909	-0.28233\\
 0.43949	-0.21003\\
 0.43989	-0.20018\\
 0.44029	-0.30067\\
 0.44069	-0.26729\\
 0.44109	-0.26667\\
 0.44149	-0.22604\\
 0.44189	-0.33142\\
 0.44229	 -0.2126\\
 0.44269	  -0.295\\
 0.44309	-0.45141\\
 0.44349	-0.25874\\
 0.44389	-0.29682\\
 0.44429	-0.28182\\
 0.44469	-0.27407\\
 0.44509	-0.26707\\
 0.44549	-0.27228\\
 0.44589	-0.31893\\
 0.44629	-0.30335\\
 0.44669	-0.29928\\
 0.44709	-0.20184\\
 0.44749	-0.27298\\
 0.44789	-0.29734\\
 0.44829	-0.34963\\
 0.44869	-0.30233\\
 0.44909	-0.36786\\
 0.44949	-0.32505\\
 0.44989	-0.31729\\
 0.45029	-0.41028\\
 0.45069	-0.31048\\
 0.45109	-0.33745\\
 0.45149	  -0.398\\
 0.45189	 -0.3653\\
 0.45229	-0.37503\\
 0.45269	-0.30676\\
 0.45309	-0.41577\\
 0.45349	-0.39231\\
 0.45389	-0.34617\\
 0.45429	-0.36049\\
 0.45469	-0.34288\\
 0.45509	-0.26678\\
 0.45549	-0.38295\\
 0.45589	-0.35223\\
 0.45629	-0.42339\\
 0.45669	 -0.3142\\
 0.45709	-0.37442\\
 0.45749	-0.25981\\
 0.45789	 -0.4248\\
 0.45829	-0.32619\\
 0.45869	-0.36285\\
 0.45909	-0.33092\\
 0.45949	-0.31427\\
 0.45989	-0.27603\\
 0.46029	-0.42932\\
 0.46069	-0.33892\\
 0.46109	 -0.3774\\
 0.46149	-0.40011\\
 0.46189	-0.41485\\
 0.46229	-0.30458\\
 0.46269	-0.43798\\
 0.46309	-0.40425\\
 0.46349	-0.41492\\
 0.46389	-0.42199\\
 0.46429	-0.44436\\
 0.46469	 -0.3957\\
 0.46509	-0.27201\\
 0.46549	-0.38843\\
 0.46589	-0.46355\\
 0.46629	-0.42479\\
 0.46669	-0.39505\\
 0.46709	-0.34082\\
 0.46749	-0.43104\\
 0.46789	 -0.4565\\
 0.46829	-0.32174\\
 0.46869	-0.35537\\
 0.46909	-0.47992\\
 0.46949	-0.39173\\
 0.46989	-0.37294\\
 0.47029	-0.34919\\
 0.47069	-0.41487\\
 0.47109	-0.49587\\
 0.47149	 -0.4321\\
 0.47189	 -0.4916\\
 0.47229	-0.37189\\
 0.47269	-0.51576\\
 0.47309	 -0.3798\\
 0.47349	-0.38266\\
 0.47389	-0.51236\\
 0.47429	-0.36955\\
 0.47469	-0.35631\\
  0.4751	 -0.3729\\
  0.4755	-0.38465\\
  0.4759	-0.38016\\
  0.4763	-0.50879\\
  0.4767	-0.41002\\
  0.4771	-0.56193\\
  0.4775	-0.48345\\
  0.4779	-0.39373\\
  0.4783	-0.52549\\
  0.4787	-0.46725\\
  0.4791	-0.50924\\
  0.4795	-0.54869\\
  0.4799	-0.45985\\
  0.4803	-0.52296\\
  0.4807	-0.46586\\
  0.4811	-0.39641\\
  0.4815	-0.49028\\
  0.4819	-0.47628\\
  0.4823	  -0.453\\
  0.4827	-0.49961\\
  0.4831	-0.38417\\
  0.4835	-0.46495\\
  0.4839	-0.48163\\
  0.4843	-0.44032\\
  0.4847	-0.42796\\
  0.4851	-0.54802\\
  0.4855	-0.52813\\
  0.4859	-0.49292\\
  0.4863	-0.38293\\
  0.4867	-0.49351\\
  0.4871	-0.47856\\
  0.4875	-0.43445\\
  0.4879	-0.44097\\
  0.4883	-0.47649\\
  0.4887	-0.57985\\
  0.4891	-0.47639\\
  0.4895	-0.45813\\
  0.4899	-0.43558\\
  0.4903	-0.49204\\
  0.4907	-0.50671\\
  0.4911	-0.56227\\
  0.4915	-0.48445\\
  0.4919	 -0.4949\\
  0.4923	-0.51667\\
  0.4927	-0.60316\\
  0.4931	-0.47004\\
  0.4935	-0.46506\\
  0.4939	-0.49985\\
  0.4943	-0.53413\\
  0.4947	-0.50842\\
  0.4951	-0.49017\\
  0.4955	 -0.4756\\
  0.4959	-0.55011\\
  0.4963	-0.43311\\
  0.4967	-0.54523\\
  0.4971	-0.53016\\
  0.4975	-0.50786\\
  0.4979	-0.56481\\
  0.4983	-0.42847\\
  0.4987	-0.52424\\
  0.4991	-0.50563\\
  0.4995	-0.57151\\
  0.4999	  -0.568\\
  0.5003	-0.47554\\
  0.5007	-0.57377\\
  0.5011	-0.51215\\
  0.5015	-0.50568\\
  0.5019	-0.47848\\
  0.5023	-0.60873\\
  0.5027	-0.44212\\
  0.5031	-0.53863\\
  0.5035	-0.43957\\
  0.5039	-0.52802\\
  0.5043	-0.56764\\
  0.5047	-0.48319\\
  0.5051	-0.55466\\
  0.5055	-0.56896\\
  0.5059	-0.59707\\
  0.5063	-0.58691\\
  0.5067	-0.59398\\
  0.5071	-0.51033\\
  0.5075	-0.57771\\
  0.5079	-0.47376\\
  0.5083	-0.53491\\
  0.5087	-0.53824\\
  0.5091	-0.54898\\
  0.5095	   -0.59\\
  0.5099	-0.56698\\
  0.5103	-0.54734\\
  0.5107	-0.53203\\
  0.5111	-0.58607\\
  0.5115	-0.55491\\
  0.5119	 -0.6138\\
  0.5123	-0.55955\\
  0.5127	-0.57144\\
  0.5131	-0.54394\\
  0.5135	-0.61164\\
  0.5139	-0.46368\\
  0.5143	-0.51642\\
  0.5147	-0.56911\\
  0.5151	-0.65777\\
  0.5155	-0.57378\\
  0.5159	-0.64525\\
  0.5163	-0.58856\\
  0.5167	-0.66789\\
  0.5171	-0.60422\\
  0.5175	-0.60035\\
  0.5179	-0.58399\\
  0.5183	-0.64471\\
  0.5187	-0.62993\\
  0.5191	-0.60705\\
  0.5195	-0.50546\\
  0.5199	-0.57812\\
  0.5203	-0.54242\\
  0.5207	-0.66243\\
  0.5211	-0.53827\\
  0.5215	-0.62965\\
  0.5219	-0.51698\\
  0.5223	-0.60562\\
  0.5227	-0.60686\\
  0.5231	-0.61938\\
  0.5235	-0.65456\\
  0.5239	-0.59009\\
  0.5243	-0.55168\\
  0.5247	-0.58574\\
 0.52511	-0.64317\\
 0.52551	-0.59304\\
 0.52591	-0.59334\\
 0.52631	-0.48508\\
 0.52671	-0.53778\\
 0.52711	-0.59461\\
 0.52751	-0.64636\\
 0.52791	-0.57629\\
 0.52831	 -0.5983\\
 0.52871	-0.65699\\
 0.52911	-0.64495\\
 0.52951	-0.65428\\
 0.52991	-0.64206\\
 0.53031	-0.67432\\
 0.53071	-0.61673\\
 0.53111	-0.61891\\
 0.53151	-0.69467\\
 0.53191	-0.73151\\
 0.53231	-0.49903\\
 0.53271	-0.55268\\
 0.53311	-0.71614\\
 0.53351	-0.67983\\
 0.53391	-0.55083\\
 0.53431	-0.62834\\
 0.53471	-0.70905\\
 0.53511	-0.62983\\
 0.53551	-0.61336\\
 0.53591	 -0.6366\\
 0.53631	-0.64218\\
 0.53671	-0.65475\\
 0.53711	-0.55538\\
 0.53751	 -0.6971\\
 0.53791	-0.68158\\
 0.53831	-0.63356\\
 0.53871	-0.60509\\
 0.53911	-0.69139\\
 0.53951	-0.64916\\
 0.53991	-0.66057\\
 0.54031	-0.64121\\
 0.54071	-0.68251\\
 0.54111	-0.67538\\
 0.54151	-0.69533\\
 0.54191	-0.71772\\
 0.54231	-0.64976\\
 0.54271	-0.66843\\
 0.54311	-0.71756\\
 0.54351	-0.75373\\
 0.54391	-0.69721\\
 0.54431	-0.72729\\
 0.54471	-0.67099\\
 0.54511	-0.76483\\
 0.54551	 -0.6726\\
 0.54591	-0.72946\\
 0.54631	-0.68998\\
 0.54671	-0.67905\\
 0.54711	 -0.6643\\
 0.54751	-0.63185\\
 0.54791	 -0.6394\\
 0.54831	-0.65708\\
 0.54871	-0.61241\\
 0.54911	-0.75599\\
 0.54951	-0.70575\\
 0.54991	-0.72971\\
 0.55031	-0.76998\\
 0.55071	  -0.672\\
 0.55111	-0.71389\\
 0.55151	-0.65113\\
 0.55191	-0.75711\\
 0.55231	-0.65905\\
 0.55271	-0.66066\\
 0.55311	-0.68168\\
 0.55351	-0.64498\\
 0.55391	-0.66738\\
 0.55431	-0.72496\\
 0.55471	 -0.6727\\
 0.55511	 -0.6798\\
 0.55551	-0.72143\\
 0.55591	-0.71181\\
 0.55631	-0.71421\\
 0.55671	-0.67962\\
 0.55711	-0.62471\\
 0.55751	-0.66068\\
 0.55791	-0.64097\\
 0.55831	-0.68151\\
 0.55871	-0.74352\\
 0.55911	-0.74088\\
 0.55951	-0.63158\\
 0.55991	-0.77847\\
 0.56031	 -0.7049\\
 0.56071	-0.74496\\
 0.56111	 -0.7879\\
 0.56151	-0.70545\\
 0.56191	-0.75708\\
 0.56231	-0.80874\\
 0.56271	  -0.798\\
 0.56311	-0.75273\\
 0.56351	-0.70475\\
 0.56391	-0.69929\\
 0.56431	 -0.7439\\
 0.56471	-0.68382\\
 0.56511	-0.71658\\
 0.56551	 -0.7391\\
 0.56591	-0.79318\\
 0.56631	-0.75859\\
 0.56671	-0.78187\\
 0.56711	 -0.7488\\
 0.56751	-0.74944\\
 0.56791	-0.72765\\
 0.56831	-0.69971\\
 0.56871	-0.76509\\
 0.56911	-0.72185\\
 0.56951	-0.75566\\
 0.56991	-0.74427\\
 0.57031	  -0.719\\
 0.57071	-0.68393\\
 0.57111	-0.81372\\
 0.57151	-0.73554\\
 0.57191	-0.79932\\
 0.57231	-0.75906\\
 0.57271	-0.84354\\
 0.57311	-0.75477\\
 0.57351	-0.68055\\
 0.57391	-0.70023\\
 0.57431	-0.72701\\
 0.57471	-0.75652\\
 0.57512	-0.79683\\
 0.57552	-0.79364\\
 0.57592	-0.77819\\
 0.57632	-0.72807\\
 0.57672	-0.74918\\
 0.57712	-0.76422\\
 0.57752	-0.77032\\
 0.57792	-0.69375\\
 0.57832	-0.65861\\
 0.57872	-0.77698\\
 0.57912	-0.82019\\
 0.57952	-0.75924\\
 0.57992	-0.78155\\
 0.58032	 -0.7814\\
 0.58072	-0.78987\\
 0.58112	-0.78987\\
 0.58152	-0.79187\\
 0.58192	-0.80379\\
 0.58232	-0.80228\\
 0.58272	-0.83541\\
 0.58312	-0.76748\\
 0.58352	-0.74488\\
 0.58392	-0.79887\\
 0.58432	-0.79147\\
 0.58472	-0.94511\\
 0.58512	-0.77087\\
 0.58552	-0.70986\\
 0.58592	-0.78485\\
 0.58632	-0.71648\\
 0.58672	 -0.7268\\
 0.58712	-0.81273\\
 0.58752	-0.70296\\
 0.58792	-0.78364\\
 0.58832	-0.78144\\
 0.58872	-0.77527\\
 0.58912	-0.86276\\
 0.58952	-0.77181\\
 0.58992	-0.72448\\
 0.59032	-0.84386\\
 0.59072	-0.77902\\
 0.59112	-0.80884\\
 0.59152	-0.81082\\
 0.59192	-0.81504\\
 0.59232	-0.82415\\
 0.59272	 -0.8825\\
 0.59312	 -0.7952\\
 0.59352	-0.80882\\
 0.59392	 -0.8067\\
 0.59432	-0.80482\\
 0.59472	-0.74933\\
 0.59512	-0.72188\\
 0.59552	-0.83715\\
 0.59592	-0.81905\\
 0.59632	-0.81027\\
 0.59672	-0.79442\\
 0.59712	-0.82937\\
 0.59752	-0.84894\\
 0.59792	-0.68369\\
 0.59832	-0.87447\\
 0.59872	-0.83592\\
 0.59912	-0.80082\\
 0.59952	-0.80745\\
 0.59992	-0.90886\\
 0.60032	-0.84509\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
 0.60032	-0.84509\\
 0.60072	-0.78845\\
 0.60112	-0.81987\\
 0.60152	-0.90837\\
 0.60192	-0.77417\\
 0.60232	 -0.7135\\
 0.60272	-0.77901\\
 0.60312	-0.89671\\
 0.60352	-0.77028\\
 0.60392	-0.87995\\
 0.60432	-0.82486\\
 0.60472	-0.79213\\
 0.60512	-0.89166\\
 0.60552	-0.82334\\
 0.60592	-0.75227\\
 0.60632	-0.84778\\
 0.60672	-0.93769\\
 0.60712	-0.77254\\
 0.60752	-0.88839\\
 0.60792	-0.78759\\
 0.60832	-0.86386\\
 0.60872	-0.81163\\
 0.60912	-0.83416\\
 0.60952	-0.89485\\
 0.60992	-0.83971\\
 0.61032	-0.82503\\
 0.61072	-0.82817\\
 0.61112	-0.92735\\
 0.61152	-0.81721\\
 0.61192	-0.83203\\
 0.61232	-0.85631\\
 0.61272	-0.86083\\
 0.61312	-0.84579\\
 0.61352	-0.86236\\
 0.61392	-0.77927\\
 0.61432	 -0.8722\\
 0.61472	-0.88383\\
 0.61512	-0.82243\\
 0.61552	-0.81848\\
 0.61592	-0.78897\\
 0.61632	-0.80695\\
 0.61672	-0.86424\\
 0.61712	-0.89848\\
 0.61752	-0.84991\\
 0.61792	-0.89208\\
 0.61832	-0.77981\\
 0.61872	-0.84231\\
 0.61912	 -0.7806\\
 0.61952	-0.95628\\
 0.61992	-0.80736\\
 0.62032	-0.77757\\
 0.62072	-0.78291\\
 0.62112	-0.90083\\
 0.62152	 -0.8471\\
 0.62192	-0.88221\\
 0.62232	-0.83546\\
 0.62272	-0.91981\\
 0.62312	-0.87725\\
 0.62352	-0.92281\\
 0.62392	-0.85533\\
 0.62432	-0.92357\\
 0.62472	-0.87538\\
 0.62513	 -0.8622\\
 0.62553	-0.78957\\
 0.62593	-0.76646\\
 0.62633	-0.76844\\
 0.62673	-0.77814\\
 0.62713	-0.91442\\
 0.62753	-0.92661\\
 0.62793	-0.83629\\
 0.62833	-0.89301\\
 0.62873	-0.82649\\
 0.62913	-0.86429\\
 0.62953	-0.93201\\
 0.62993	-0.86705\\
 0.63033	-0.85384\\
 0.63073	-0.82785\\
 0.63113	-0.86358\\
 0.63153	-0.82922\\
 0.63193	-0.94772\\
 0.63233	-0.82334\\
 0.63273	-0.79182\\
 0.63313	-0.93449\\
 0.63353	-0.89671\\
 0.63393	-0.95226\\
 0.63433	-0.87012\\
 0.63473	-0.87948\\
 0.63513	-0.79202\\
 0.63553	 -0.8998\\
 0.63593	-0.89024\\
 0.63633	-0.87061\\
 0.63673	-0.87913\\
 0.63713	-0.86166\\
 0.63753	 -0.9598\\
 0.63793	-0.87332\\
 0.63833	-0.88917\\
 0.63873	-0.86384\\
 0.63913	-0.85166\\
 0.63953	  -0.819\\
 0.63993	-0.81499\\
 0.64033	-0.83174\\
 0.64073	-0.94958\\
 0.64113	-0.87612\\
 0.64153	 -0.8445\\
 0.64193	-0.86618\\
 0.64233	-0.88831\\
 0.64273	 -0.8548\\
 0.64313	 -0.8682\\
 0.64353	-0.87746\\
 0.64393	 -0.9569\\
 0.64433	 -0.9017\\
 0.64473	 -0.9343\\
 0.64513	-0.90785\\
 0.64553	 -0.9612\\
 0.64593	-0.85113\\
 0.64633	 -1.0121\\
 0.64673	-0.93811\\
 0.64713	-0.80385\\
 0.64753	-0.90195\\
 0.64793	-0.97267\\
 0.64833	-0.88583\\
 0.64873	-0.90352\\
 0.64913	 -0.9133\\
 0.64953	-0.95965\\
 0.64993	-0.81766\\
 0.65033	-0.89648\\
 0.65073	-0.94066\\
 0.65113	 -1.0033\\
 0.65153	-0.91578\\
 0.65193	-0.83439\\
 0.65233	-0.91143\\
 0.65273	 -1.0002\\
 0.65313	-0.91112\\
 0.65353	-0.88341\\
 0.65393	-0.86817\\
 0.65433	-0.88234\\
 0.65473	-0.90618\\
 0.65513	-0.83223\\
 0.65553	-0.92103\\
 0.65593	 -0.9569\\
 0.65633	-0.96118\\
 0.65673	-0.93872\\
 0.65713	-0.94068\\
 0.65753	-0.95175\\
 0.65793	-0.91181\\
 0.65833	-0.83658\\
 0.65873	 -0.9714\\
 0.65913	-0.95624\\
 0.65953	-0.93177\\
 0.65993	 -0.9465\\
 0.66033	 -0.9057\\
 0.66073	-0.97151\\
 0.66113	-0.96294\\
 0.66153	 -0.8763\\
 0.66193	-0.94033\\
 0.66233	-0.84847\\
 0.66273	 -0.9254\\
 0.66313	-0.94784\\
 0.66353	-0.95027\\
 0.66393	 -1.0236\\
 0.66433	-0.95877\\
 0.66473	-0.84043\\
 0.66513	-0.95702\\
 0.66553	-0.90253\\
 0.66593	-0.89472\\
 0.66633	-0.88112\\
 0.66673	-0.89662\\
 0.66713	-0.95289\\
 0.66753	-0.86668\\
 0.66793	-0.89409\\
 0.66833	-0.97385\\
 0.66873	-0.96244\\
 0.66913	-0.93022\\
 0.66953	-0.87344\\
 0.66993	-0.97029\\
 0.67033	 -1.0518\\
 0.67073	-0.96191\\
 0.67113	-0.90298\\
 0.67153	-0.95453\\
 0.67193	-0.91821\\
 0.67233	-0.91873\\
 0.67273	 -1.0726\\
 0.67313	 -0.9069\\
 0.67353	-0.90967\\
 0.67393	 -1.0198\\
 0.67433	-0.92635\\
 0.67473	-0.90999\\
 0.67514	-0.90072\\
 0.67554	-0.95742\\
 0.67594	-0.88954\\
 0.67634	-0.93925\\
 0.67674	-0.99727\\
 0.67714	-0.99203\\
 0.67754	-0.94124\\
 0.67794	 -0.9843\\
 0.67834	 -1.0033\\
 0.67874	-0.99976\\
 0.67914	-0.97784\\
 0.67954	-0.85015\\
 0.67994	-0.97011\\
 0.68034	-0.96796\\
 0.68074	-0.90679\\
 0.68114	-0.97297\\
 0.68154	-0.94953\\
 0.68194	-0.93631\\
 0.68234	-0.97447\\
 0.68274	-0.94604\\
 0.68314	-0.88841\\
 0.68354	  -1.012\\
 0.68394	-0.92479\\
 0.68434	-0.96817\\
 0.68474	 -1.0368\\
 0.68514	 -1.0008\\
 0.68554	-0.98168\\
 0.68594	-0.90306\\
 0.68634	 -0.9962\\
 0.68674	-0.86794\\
 0.68714	-0.85165\\
 0.68754	 -1.0062\\
 0.68794	 -0.9706\\
 0.68834	-0.98137\\
 0.68874	-0.93057\\
 0.68914	-0.87558\\
 0.68954	-0.92565\\
 0.68994	-0.79767\\
 0.69034	 -0.9041\\
 0.69074	-0.93813\\
 0.69114	-0.88517\\
 0.69154	  -1.066\\
 0.69194	-0.98682\\
 0.69234	-0.84921\\
 0.69274	-0.94879\\
 0.69314	-0.93393\\
 0.69354	-0.95516\\
 0.69394	-0.97255\\
 0.69434	 -1.0372\\
 0.69474	 -1.0101\\
 0.69514	-0.95469\\
 0.69554	-0.97133\\
 0.69594	-0.90282\\
 0.69634	-0.92781\\
 0.69674	-0.96211\\
 0.69714	-0.90062\\
 0.69754	 -1.0087\\
 0.69794	 -1.0826\\
 0.69834	-0.92903\\
 0.69874	-0.90861\\
 0.69914	 -1.0073\\
 0.69954	-0.98831\\
 0.69994	  -0.928\\
 0.70034	-0.96083\\
 0.70074	-0.88121\\
 0.70114	-0.94211\\
 0.70154	 -1.0425\\
 0.70194	 -1.0331\\
 0.70234	-0.97126\\
 0.70274	-0.95741\\
 0.70314	 -0.9504\\
 0.70354	-0.98925\\
 0.70394	-0.97147\\
 0.70434	 -1.0515\\
 0.70474	-0.98512\\
 0.70514	-0.92509\\
 0.70554	-0.97392\\
 0.70594	-0.93573\\
 0.70634	-0.98186\\
 0.70674	-0.96508\\
 0.70714	-0.94055\\
 0.70754	 -1.0744\\
 0.70794	 -1.0058\\
 0.70834	-0.91167\\
 0.70874	 -0.9075\\
 0.70914	-0.94659\\
 0.70954	-0.95445\\
 0.70994	-0.99177\\
 0.71034	-0.91838\\
 0.71074	 -1.0017\\
 0.71114	 -1.0147\\
 0.71154	-0.93182\\
 0.71194	 -1.0429\\
 0.71234	-0.99956\\
 0.71274	-0.98598\\
 0.71314	 -1.0435\\
 0.71354	 -0.9235\\
 0.71394	 -0.9693\\
 0.71434	-0.95148\\
 0.71474	-0.99408\\
 0.71514	-0.95825\\
 0.71554	 -1.0009\\
 0.71594	-0.95087\\
 0.71634	-0.94676\\
 0.71674	 -1.0535\\
 0.71714	-0.89209\\
 0.71754	 -1.0947\\
 0.71794	-0.92041\\
 0.71834	 -1.0323\\
 0.71874	-0.89304\\
 0.71914	-0.96666\\
 0.71954	-0.90445\\
 0.71994	 -0.9822\\
 0.72034	 -1.0032\\
 0.72074	-0.95467\\
 0.72114	 -0.9168\\
 0.72154	 -1.0495\\
 0.72194	 -0.9607\\
 0.72234	-0.97509\\
 0.72274	-0.93239\\
 0.72314	 -1.0293\\
 0.72354	-0.86623\\
 0.72394	-0.99289\\
 0.72434	-0.95266\\
 0.72474	 -1.0058\\
 0.72515	 -0.9434\\
 0.72555	-0.93004\\
 0.72595	 -1.0213\\
 0.72635	-0.92234\\
 0.72675	-0.96337\\
 0.72715	-0.93848\\
 0.72755	-0.96352\\
 0.72795	  -1.034\\
 0.72835	 -0.9489\\
 0.72875	 -1.0186\\
 0.72915	-0.89613\\
 0.72955	-0.94522\\
 0.72995	-0.93413\\
 0.73035	 -0.9236\\
 0.73075	 -1.0344\\
 0.73115	 -1.0698\\
 0.73155	-0.97092\\
 0.73195	-0.98488\\
 0.73235	 -1.0265\\
 0.73275	-0.97344\\
 0.73315	 -1.0027\\
 0.73355	 -1.0415\\
 0.73395	-0.96785\\
 0.73435	 -1.0252\\
 0.73475	-0.92813\\
 0.73515	  -1.011\\
 0.73555	 -1.0362\\
 0.73595	 -1.0174\\
 0.73635	 -1.0598\\
 0.73675	-0.94428\\
 0.73715	-0.96045\\
 0.73755	-0.98076\\
 0.73795	-0.99703\\
 0.73835	-0.96036\\
 0.73875	 -1.0058\\
 0.73915	  -1.031\\
 0.73955	 -1.0406\\
 0.73995	-0.99873\\
 0.74035	-0.98414\\
 0.74075	-0.89677\\
 0.74115	-0.93723\\
 0.74155	  -1.018\\
 0.74195	-0.94725\\
 0.74235	 -1.0512\\
 0.74275	-0.98491\\
 0.74315	 -1.0282\\
 0.74355	-0.97012\\
 0.74395	-0.99471\\
 0.74435	 -1.0146\\
 0.74475	 -1.0368\\
 0.74515	-0.98669\\
 0.74555	 -1.0034\\
 0.74595	-0.92137\\
 0.74635	 -0.9964\\
 0.74675	 -1.0683\\
 0.74715	 -1.0212\\
 0.74755	 -1.0489\\
 0.74795	 -1.0022\\
 0.74835	 -0.9159\\
 0.74875	 -1.0187\\
 0.74915	 -1.0415\\
 0.74955	 -1.0693\\
 0.74995	-0.88783\\
 0.75035	-0.98186\\
 0.75075	-0.96039\\
 0.75115	 -1.0166\\
 0.75155	 -1.0018\\
 0.75195	 -1.0696\\
 0.75235	 -1.0497\\
 0.75275	 -1.0132\\
 0.75315	  -1.027\\
 0.75355	-0.94879\\
 0.75395	 -1.0053\\
 0.75435	  -1.014\\
 0.75475	 -1.0474\\
 0.75515	 -1.0714\\
 0.75555	 -1.0393\\
 0.75595	-0.93842\\
 0.75635	-0.93251\\
 0.75675	-0.96949\\
 0.75715	-0.94989\\
 0.75755	 -1.0086\\
 0.75795	-0.97468\\
 0.75835	 -1.0314\\
 0.75875	-0.98437\\
 0.75915	 -1.1611\\
 0.75955	 -1.0684\\
 0.75995	 -1.0253\\
 0.76035	-0.96981\\
 0.76075	-0.90021\\
 0.76115	 -1.0029\\
 0.76155	 -0.9793\\
 0.76195	-0.99756\\
 0.76235	 -0.9999\\
 0.76275	-0.97506\\
 0.76315	 -0.9785\\
 0.76355	-0.97973\\
 0.76395	-0.97738\\
 0.76435	-0.97031\\
 0.76475	 -1.0142\\
 0.76515	-0.94693\\
 0.76555	 -1.0103\\
 0.76595	 -1.0331\\
 0.76635	 -1.0626\\
 0.76675	-0.96338\\
 0.76715	-0.97598\\
 0.76755	-0.97299\\
 0.76795	  -1.063\\
 0.76835	 -1.0107\\
 0.76875	-0.99423\\
 0.76915	 -0.9962\\
 0.76955	 -1.0379\\
 0.76995	 -1.0008\\
 0.77035	 -1.0078\\
 0.77075	-0.98757\\
 0.77115	 -1.0135\\
 0.77155	 -1.0222\\
 0.77195	 -1.0609\\
 0.77235	-0.97068\\
 0.77275	 -1.0327\\
 0.77315	 -1.0463\\
 0.77355	 -0.8962\\
 0.77395	 -0.9949\\
 0.77435	 -1.0916\\
 0.77475	 -1.0466\\
 0.77516	 -1.0154\\
 0.77556	-0.94838\\
 0.77596	-0.94042\\
 0.77636	-0.93606\\
 0.77676	 -1.0457\\
 0.77716	-0.94124\\
 0.77756	  -1.078\\
 0.77796	-0.98214\\
 0.77836	 -1.1088\\
 0.77876	-0.99442\\
 0.77916	 -1.0264\\
 0.77956	-0.92427\\
 0.77996	 -1.0358\\
 0.78036	 -1.0561\\
 0.78076	 -1.1322\\
 0.78116	-0.96367\\
 0.78156	 -1.0459\\
 0.78196	 -0.9059\\
 0.78236	-0.91058\\
 0.78276	 -1.0266\\
 0.78316	 -1.0207\\
 0.78356	 -1.0852\\
 0.78396	-0.93927\\
 0.78436	-0.97739\\
 0.78476	-0.94977\\
 0.78516	 -1.0207\\
 0.78556	 -1.0642\\
 0.78596	 -1.0827\\
 0.78636	 -1.0383\\
 0.78676	 -1.0279\\
 0.78716	 -1.0267\\
 0.78756	 -1.0382\\
 0.78796	-0.99756\\
 0.78836	-0.92221\\
 0.78876	  -1.095\\
 0.78916	 -1.0374\\
 0.78956	-0.99098\\
 0.78996	-0.94785\\
 0.79036	 -1.0843\\
 0.79076	 -1.0464\\
 0.79116	 -1.0359\\
 0.79156	 -1.0122\\
 0.79196	 -1.0057\\
 0.79236	-0.96704\\
 0.79276	 -1.0087\\
 0.79316	-0.99717\\
 0.79356	-0.95957\\
 0.79396	-0.97791\\
 0.79436	 -1.0112\\
 0.79476	 -1.0583\\
 0.79516	-0.94636\\
 0.79556	 -1.0172\\
 0.79596	  -1.048\\
 0.79636	-0.96189\\
 0.79676	-0.98574\\
 0.79716	-0.98196\\
 0.79756	-0.93146\\
 0.79796	  -1.026\\
 0.79836	-0.96672\\
 0.79876	-0.97798\\
 0.79916	 -1.0638\\
 0.79956	-0.97812\\
 0.79996	 -1.0511\\
 0.80036	-0.98982\\
 0.80076	-0.98375\\
 0.80116	-0.97346\\
 0.80156	 -1.1015\\
 0.80196	-0.95735\\
 0.80236	 -1.0014\\
 0.80276	-0.93834\\
 0.80316	 -1.0239\\
 0.80356	-0.93436\\
 0.80396	-0.97765\\
 0.80436	   -1.03\\
 0.80476	-0.99259\\
 0.80516	-0.97003\\
 0.80556	-0.96639\\
 0.80596	-0.97163\\
 0.80636	-0.99264\\
 0.80676	-0.95452\\
 0.80716	  -1.058\\
 0.80756	 -1.0464\\
 0.80796	 -1.0415\\
 0.80836	  -1.024\\
 0.80876	-0.98802\\
 0.80916	 -0.9802\\
 0.80956	 -1.0116\\
 0.80996	-0.96172\\
 0.81036	 -1.0541\\
 0.81076	-0.97276\\
 0.81116	-0.96862\\
 0.81156	-0.98935\\
 0.81196	 -1.0074\\
 0.81236	  -1.108\\
 0.81276	 -1.0121\\
 0.81316	-0.94418\\
 0.81356	-0.90409\\
 0.81396	 -1.0663\\
 0.81436	 -1.0679\\
 0.81476	 -1.0292\\
 0.81516	-0.97619\\
 0.81556	-0.91736\\
 0.81596	  -1.004\\
 0.81636	-0.95792\\
 0.81676	-0.98011\\
 0.81716	 -1.0332\\
 0.81756	-0.99197\\
 0.81796	-0.99113\\
 0.81836	-0.95701\\
 0.81876	 -0.9753\\
 0.81916	 -1.0283\\
 0.81956	-0.93188\\
 0.81996	-0.92273\\
 0.82036	-0.92027\\
 0.82076	 -1.0069\\
 0.82116	 -0.9284\\
 0.82156	-0.98879\\
 0.82196	-0.98714\\
 0.82236	-0.88344\\
 0.82276	 -1.0138\\
 0.82316	-0.95881\\
 0.82356	-0.96135\\
 0.82396	-0.97404\\
 0.82436	-0.97149\\
 0.82476	 -1.0043\\
 0.82517	-0.96963\\
 0.82557	-0.99916\\
 0.82597	 -1.0886\\
 0.82637	 -1.0025\\
 0.82677	-0.90382\\
 0.82717	-0.97976\\
 0.82757	-0.98938\\
 0.82797	 -1.0463\\
 0.82837	-0.91061\\
 0.82877	-0.98365\\
 0.82917	 -1.0729\\
 0.82957	-0.97722\\
 0.82997	-0.95157\\
 0.83037	 -1.0317\\
 0.83077	 -1.0117\\
 0.83117	 -1.0325\\
 0.83157	 -1.0343\\
 0.83197	-0.99586\\
 0.83237	  -0.957\\
 0.83277	 -1.0975\\
 0.83317	 -1.0831\\
 0.83357	-0.96611\\
 0.83397	 -1.0262\\
 0.83437	-0.92535\\
 0.83477	-0.91574\\
 0.83517	-0.90528\\
 0.83557	-0.94796\\
 0.83597	 -1.0363\\
 0.83637	-0.98681\\
 0.83677	-0.96265\\
 0.83717	-0.91831\\
 0.83757	 -1.0144\\
 0.83797	-0.92081\\
 0.83837	-0.99793\\
 0.83877	-0.92902\\
 0.83917	-0.91212\\
 0.83957	 -0.9813\\
 0.83997	-0.99009\\
 0.84037	 -1.0004\\
 0.84077	-0.95022\\
 0.84117	-0.98241\\
 0.84157	  -1.148\\
 0.84197	-0.92202\\
 0.84237	-0.99128\\
 0.84277	-0.97474\\
 0.84317	-0.95681\\
 0.84357	-0.96331\\
 0.84397	-0.96503\\
 0.84437	  -1.018\\
 0.84477	-0.94575\\
 0.84517	  -0.952\\
 0.84557	 -1.0095\\
 0.84597	-0.99599\\
 0.84637	 -1.0817\\
 0.84677	 -1.0257\\
 0.84717	  -1.003\\
 0.84757	 -1.0265\\
 0.84797	-0.95948\\
 0.84837	-0.93559\\
 0.84877	-0.97811\\
 0.84917	-0.96745\\
 0.84957	 -0.9986\\
 0.84997	-0.86251\\
 0.85037	-0.94726\\
 0.85077	-0.93932\\
 0.85117	-0.95079\\
 0.85157	-0.88734\\
 0.85197	 -1.0287\\
 0.85237	 -1.0842\\
 0.85277	-0.97003\\
 0.85317	-0.93099\\
 0.85357	 -1.0178\\
 0.85397	-0.92796\\
 0.85437	-0.97051\\
 0.85477	 -1.0354\\
 0.85517	-0.94926\\
 0.85557	-0.95629\\
 0.85597	-0.89126\\
 0.85637	 -0.8998\\
 0.85677	-0.93923\\
 0.85717	-0.95669\\
 0.85757	-0.97596\\
 0.85797	-0.95538\\
 0.85837	-0.94589\\
 0.85877	 -1.1025\\
 0.85917	  -1.006\\
 0.85957	  -1.007\\
 0.85997	-0.95483\\
 0.86037	-0.94525\\
 0.86077	-0.96336\\
 0.86117	 -1.0375\\
 0.86157	   -1.03\\
 0.86197	-0.99421\\
 0.86237	-0.99926\\
 0.86277	 -1.0688\\
 0.86317	-0.95257\\
 0.86357	-0.96554\\
 0.86397	-0.94906\\
 0.86437	-0.92084\\
 0.86477	 -1.0926\\
 0.86517	-0.90223\\
 0.86557	-0.95208\\
 0.86597	-0.94989\\
 0.86637	-0.94011\\
 0.86677	-0.96373\\
 0.86717	-0.90033\\
 0.86757	 -1.0015\\
 0.86797	-0.98435\\
 0.86837	 -1.0009\\
 0.86877	-0.97162\\
 0.86917	 -0.8662\\
 0.86957	-0.94272\\
 0.86997	-0.92633\\
 0.87037	-0.86889\\
 0.87077	 -1.0619\\
 0.87117	-0.95689\\
 0.87157	-0.95896\\
 0.87197	 -0.9802\\
 0.87237	-0.98951\\
 0.87277	 -1.0196\\
 0.87317	-0.98044\\
 0.87357	-0.94481\\
 0.87397	-0.89517\\
 0.87437	-0.93962\\
 0.87477	 -1.0259\\
 0.87518	 -1.0539\\
 0.87558	-0.93017\\
 0.87598	-0.96316\\
 0.87638	-0.93989\\
 0.87678	-0.92442\\
 0.87718	 -1.0501\\
 0.87758	-0.96669\\
 0.87798	-0.89357\\
 0.87838	-0.89725\\
 0.87878	-0.93264\\
 0.87918	-0.95061\\
 0.87958	-0.89668\\
 0.87998	 -1.0518\\
 0.88038	 -1.0008\\
 0.88078	-0.99521\\
 0.88118	-0.95288\\
 0.88158	-0.86439\\
 0.88198	-0.81711\\
 0.88238	-0.95045\\
 0.88278	 -1.0219\\
 0.88318	 -1.0743\\
 0.88358	 -1.0016\\
 0.88398	-0.91984\\
 0.88438	 -1.0015\\
 0.88478	 -0.9682\\
 0.88518	-0.94674\\
 0.88558	 -1.0428\\
 0.88598	 -0.8564\\
 0.88638	-0.86535\\
 0.88678	-0.96671\\
 0.88718	-0.98743\\
 0.88758	-0.97518\\
 0.88798	  -0.952\\
 0.88838	-0.92544\\
 0.88878	-0.95237\\
 0.88918	 -1.0035\\
 0.88958	 -1.0303\\
 0.88998	-0.99616\\
 0.89038	-0.93874\\
 0.89078	-0.97964\\
 0.89118	-0.90322\\
 0.89158	-0.95726\\
 0.89198	 -0.8891\\
 0.89238	-0.84423\\
 0.89278	-0.96852\\
 0.89318	-0.92706\\
 0.89358	-0.94196\\
 0.89398	 -0.8928\\
 0.89438	-0.97381\\
 0.89478	-0.91212\\
 0.89518	-0.88189\\
 0.89558	-0.98703\\
 0.89598	 -0.9081\\
 0.89638	-0.91486\\
 0.89678	-0.97908\\
 0.89718	-0.96653\\
 0.89758	-0.88078\\
 0.89798	 -1.0853\\
 0.89838	-0.89477\\
 0.89878	-0.92062\\
 0.89918	-0.91964\\
 0.89958	-0.95383\\
 0.89998	 -1.0229\\
 0.90038	-0.94559\\
 0.90078	-0.94632\\
 0.90118	-0.91937\\
 0.90158	-0.88638\\
 0.90198	  -1.003\\
 0.90238	-0.94312\\
 0.90278	-0.99131\\
 0.90318	  -0.905\\
 0.90358	 -0.9111\\
 0.90398	  -1.017\\
 0.90438	-0.97978\\
 0.90478	-0.94891\\
 0.90518	-0.86299\\
 0.90558	-0.93599\\
 0.90598	 -1.0311\\
 0.90638	-0.92509\\
 0.90678	-0.93728\\
 0.90718	  -0.915\\
 0.90758	-0.91793\\
 0.90798	-0.93381\\
 0.90838	-0.98496\\
 0.90878	-0.86672\\
 0.90918	-0.93496\\
 0.90958	-0.95073\\
 0.90998	-0.95665\\
 0.91038	-0.97409\\
 0.91078	-0.90342\\
 0.91118	-0.88628\\
 0.91158	-0.87569\\
 0.91198	-0.94605\\
 0.91238	-0.90086\\
 0.91278	-0.90119\\
 0.91318	 -1.0398\\
 0.91358	 -0.9624\\
 0.91398	-0.91349\\
 0.91438	-0.99335\\
 0.91478	-0.89568\\
 0.91518	-0.91237\\
 0.91558	 -1.0065\\
 0.91598	 -0.8681\\
 0.91638	-0.86298\\
 0.91678	 -1.0636\\
 0.91718	-0.90754\\
 0.91758	-0.97323\\
 0.91798	-0.93014\\
 0.91838	-0.89097\\
 0.91878	-0.95045\\
 0.91918	-0.93509\\
 0.91958	-0.92503\\
 0.91998	-0.98934\\
 0.92038	-0.87697\\
 0.92078	-0.94782\\
 0.92118	-0.88866\\
 0.92158	-0.93403\\
 0.92198	-0.93266\\
 0.92238	-0.91488\\
 0.92278	-0.89676\\
 0.92318	-0.97078\\
 0.92358	-0.84475\\
 0.92398	-0.89139\\
 0.92438	 -0.8701\\
 0.92478	 -1.0256\\
 0.92519	 -0.9329\\
 0.92559	 -1.0706\\
 0.92599	-0.95012\\
 0.92639	-0.93617\\
 0.92679	-0.93918\\
 0.92719	-0.90051\\
 0.92759	-0.92198\\
 0.92799	-0.95722\\
 0.92839	-0.91265\\
 0.92879	-0.90666\\
 0.92919	-0.81385\\
 0.92959	-0.99013\\
 0.92999	 -0.9795\\
 0.93039	-0.94558\\
 0.93079	-0.87815\\
 0.93119	 -0.9191\\
 0.93159	-0.83786\\
 0.93199	-0.98847\\
 0.93239	-0.97304\\
 0.93279	-0.96369\\
 0.93319	-0.94368\\
 0.93359	-0.94725\\
 0.93399	-0.86145\\
 0.93439	 -0.8499\\
 0.93479	-0.82977\\
 0.93519	 -0.9151\\
 0.93559	-0.81957\\
 0.93599	-0.90591\\
 0.93639	-0.89555\\
 0.93679	-0.94473\\
 0.93719	 -0.8473\\
 0.93759	-0.84463\\
 0.93799	-0.88217\\
 0.93839	-0.93442\\
 0.93879	-0.89557\\
 0.93919	-0.88025\\
 0.93959	-0.88625\\
 0.93999	 -0.8971\\
 0.94039	-0.95465\\
 0.94079	-0.90242\\
 0.94119	-0.92239\\
 0.94159	-0.90518\\
 0.94199	-0.77906\\
 0.94239	-0.88813\\
 0.94279	-0.87772\\
 0.94319	 -0.9327\\
 0.94359	-0.88851\\
 0.94399	-0.96048\\
 0.94439	-0.98928\\
 0.94479	-0.88842\\
 0.94519	-0.83899\\
 0.94559	-0.95606\\
 0.94599	-0.87045\\
 0.94639	-0.89394\\
 0.94679	-0.92517\\
 0.94719	-0.81674\\
 0.94759	-0.91816\\
 0.94799	-0.93812\\
 0.94839	 -0.8886\\
 0.94879	-0.95612\\
 0.94919	-0.90415\\
 0.94959	-0.95514\\
 0.94999	-0.86581\\
 0.95039	-0.94528\\
 0.95079	-0.82469\\
 0.95119	-0.88947\\
 0.95159	-0.86076\\
 0.95199	-0.84526\\
 0.95239	-0.88836\\
 0.95279	-0.77134\\
 0.95319	-0.83426\\
 0.95359	-0.93951\\
 0.95399	 -0.8942\\
 0.95439	-0.85355\\
 0.95479	-0.89826\\
 0.95519	-0.85053\\
 0.95559	-0.80653\\
 0.95599	-0.92144\\
 0.95639	-0.91954\\
 0.95679	-0.89606\\
 0.95719	-0.86327\\
 0.95759	-0.85266\\
 0.95799	-0.93591\\
 0.95839	-0.85827\\
 0.95879	-0.87271\\
 0.95919	-0.86978\\
 0.95959	-0.83818\\
 0.95999	 -0.8158\\
 0.96039	-0.89386\\
 0.96079	-0.92044\\
 0.96119	-0.89035\\
 0.96159	-0.84183\\
 0.96199	-0.86567\\
 0.96239	  -0.928\\
 0.96279	-0.93979\\
 0.96319	-0.85269\\
 0.96359	 -0.9717\\
 0.96399	-0.90432\\
 0.96439	-0.92179\\
 0.96479	 -0.8841\\
 0.96519	-0.88101\\
 0.96559	 -0.8974\\
 0.96599	-0.82542\\
 0.96639	-0.82388\\
 0.96679	-0.85997\\
 0.96719	-0.92395\\
 0.96759	-0.84306\\
 0.96799	-0.92114\\
 0.96839	-0.92472\\
 0.96879	-0.93268\\
 0.96919	-0.93049\\
 0.96959	-0.90399\\
 0.96999	-0.90963\\
 0.97039	-0.88487\\
 0.97079	 -0.8838\\
 0.97119	 -0.9083\\
 0.97159	-0.89334\\
 0.97199	-0.89169\\
 0.97239	-0.87441\\
 0.97279	-0.89241\\
 0.97319	-0.85893\\
 0.97359	-0.92595\\
 0.97399	-0.98314\\
 0.97439	-0.86275\\
 0.97479	-0.83329\\
  0.9752	-0.84178\\
  0.9756	-0.87854\\
   0.976	-0.75256\\
  0.9764	-0.82451\\
  0.9768	-0.81644\\
  0.9772	-0.80755\\
  0.9776	-0.95537\\
   0.978	-0.72816\\
  0.9784	-0.88301\\
  0.9788	-0.90088\\
  0.9792	-0.88429\\
  0.9796	-0.94514\\
    0.98	-0.88267\\
  0.9804	-0.85491\\
  0.9808	-0.88577\\
  0.9812	-0.87483\\
  0.9816	 -0.8909\\
   0.982	-0.87517\\
  0.9824	-0.91272\\
  0.9828	-0.83763\\
  0.9832	-0.83888\\
  0.9836	-0.84898\\
   0.984	-0.77549\\
  0.9844	-0.89722\\
  0.9848	-0.77079\\
  0.9852	-0.92287\\
  0.9856	-0.88803\\
   0.986	-0.91107\\
  0.9864	-0.94345\\
  0.9868	-0.86136\\
  0.9872	-0.80242\\
  0.9876	-0.72768\\
   0.988	 -0.7807\\
  0.9884	-0.89929\\
  0.9888	-0.93177\\
  0.9892	-0.88241\\
  0.9896	-0.89378\\
    0.99	-0.87671\\
  0.9904	-0.80805\\
  0.9908	-0.75039\\
  0.9912	-0.86976\\
  0.9916	-0.83423\\
   0.992	-0.73943\\
  0.9924	-0.80139\\
  0.9928	-0.90189\\
  0.9932	-0.86283\\
  0.9936	-0.81002\\
   0.994	-0.82731\\
  0.9944	-0.82641\\
  0.9948	-0.74601\\
  0.9952	-0.85367\\
  0.9956	-0.79555\\
   0.996	 -0.8369\\
  0.9964	-0.94833\\
  0.9968	-0.99987\\
  0.9972	-0.97954\\
  0.9976	-0.93896\\
   0.998	-0.82815\\
  0.9984	-0.80871\\
  0.9988	-0.77105\\
  0.9992	-0.77121\\
  0.9996	-0.90973\\
       1	-0.80038\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
    -1.2	-0.77517\\
 -1.1976	-0.77649\\
 -1.1952	-0.77781\\
 -1.1928	-0.77913\\
 -1.1904	-0.78044\\
  -1.188	-0.78176\\
 -1.1856	-0.78308\\
 -1.1832	 -0.7844\\
 -1.1808	-0.78571\\
 -1.1784	-0.78703\\
  -1.176	-0.78835\\
 -1.1736	-0.78966\\
 -1.1712	-0.79098\\
 -1.1688	 -0.7923\\
 -1.1664	-0.79362\\
  -1.164	-0.79493\\
 -1.1616	-0.79625\\
 -1.1592	-0.79757\\
 -1.1568	-0.79889\\
 -1.1544	 -0.8002\\
  -1.152	-0.80152\\
 -1.1495	-0.80284\\
 -1.1471	-0.80416\\
 -1.1447	-0.80547\\
 -1.1423	-0.80679\\
 -1.1399	-0.80811\\
 -1.1375	-0.80942\\
 -1.1351	-0.81074\\
 -1.1327	-0.81206\\
 -1.1303	-0.81338\\
 -1.1279	-0.81469\\
 -1.1255	-0.81601\\
 -1.1231	-0.81733\\
 -1.1207	-0.81865\\
 -1.1183	-0.81996\\
 -1.1159	-0.82128\\
 -1.1135	 -0.8226\\
 -1.1111	-0.82392\\
 -1.1087	-0.82523\\
 -1.1063	-0.82655\\
 -1.1039	-0.82787\\
 -1.1015	-0.82919\\
 -1.0991	 -0.8305\\
 -1.0967	-0.83182\\
 -1.0943	-0.83314\\
 -1.0919	-0.83445\\
 -1.0895	-0.83577\\
 -1.0871	-0.83709\\
 -1.0847	-0.83841\\
 -1.0823	-0.83972\\
 -1.0799	-0.84104\\
 -1.0775	-0.84236\\
 -1.0751	-0.84368\\
 -1.0727	-0.84499\\
 -1.0703	-0.84631\\
 -1.0679	-0.84763\\
 -1.0655	-0.84895\\
 -1.0631	-0.85026\\
 -1.0607	-0.85158\\
 -1.0583	 -0.8529\\
 -1.0559	-0.85421\\
 -1.0535	-0.85553\\
 -1.0511	-0.85685\\
 -1.0486	-0.85817\\
 -1.0462	-0.85948\\
 -1.0438	 -0.8608\\
 -1.0414	-0.86212\\
  -1.039	-0.86344\\
 -1.0366	-0.86475\\
 -1.0342	-0.86607\\
 -1.0318	-0.86739\\
 -1.0294	-0.86871\\
  -1.027	-0.87002\\
 -1.0246	-0.87134\\
 -1.0222	-0.87266\\
 -1.0198	-0.87398\\
 -1.0174	-0.87529\\
  -1.015	-0.87661\\
 -1.0126	-0.87793\\
 -1.0102	-0.87924\\
 -1.0078	-0.88056\\
 -1.0054	-0.88188\\
  -1.003	 -0.8832\\
 -1.0006	-0.88451\\
 -0.9982	-0.88583\\
 -0.9958	-0.88715\\
-0.99339	-0.88847\\
-0.99099	-0.88978\\
-0.98859	 -0.8911\\
-0.98619	-0.89242\\
-0.98378	-0.89374\\
-0.98138	-0.89505\\
-0.97898	-0.89637\\
-0.97658	-0.89769\\
-0.97417	  -0.899\\
-0.97177	-0.90032\\
-0.96937	-0.90164\\
-0.96697	-0.90296\\
-0.96456	-0.90427\\
-0.96216	-0.90559\\
-0.95976	-0.90691\\
-0.95736	-0.90823\\
-0.95495	-0.90954\\
-0.95255	-0.91086\\
-0.95015	-0.91218\\
-0.94775	 -0.9135\\
-0.94535	-0.91481\\
-0.94294	-0.91613\\
-0.94054	-0.91745\\
-0.93814	-0.91877\\
-0.93574	-0.92008\\
-0.93333	 -0.9214\\
-0.93093	-0.92272\\
-0.92853	-0.92403\\
-0.92613	-0.92535\\
-0.92372	-0.92667\\
-0.92132	-0.92799\\
-0.91892	 -0.9293\\
-0.91652	-0.93062\\
-0.91411	-0.93194\\
-0.91171	-0.93326\\
-0.90931	-0.93457\\
-0.90691	-0.93589\\
 -0.9045	-0.93721\\
 -0.9021	-0.93853\\
 -0.8997	-0.93984\\
 -0.8973	-0.94116\\
-0.89489	-0.94248\\
-0.89249	-0.94379\\
-0.89009	-0.94511\\
-0.88769	-0.94643\\
-0.88529	-0.94775\\
-0.88288	-0.94906\\
-0.88048	-0.95038\\
-0.87808	 -0.9517\\
-0.87568	-0.95302\\
-0.87327	-0.95433\\
-0.87087	-0.95565\\
-0.86847	-0.95697\\
-0.86607	-0.95829\\
-0.86366	 -0.9596\\
-0.86126	-0.96092\\
-0.85886	-0.96224\\
-0.85646	-0.96356\\
-0.85405	-0.96487\\
-0.85165	-0.96619\\
-0.84925	-0.96751\\
-0.84685	-0.96882\\
-0.84444	-0.97014\\
-0.84204	-0.97146\\
-0.83964	-0.97278\\
-0.83724	-0.97409\\
-0.83483	-0.97541\\
-0.83243	-0.97673\\
-0.83003	-0.97805\\
-0.82763	-0.97936\\
-0.82523	-0.98068\\
-0.82282	  -0.982\\
-0.82042	-0.98332\\
-0.81802	-0.98463\\
-0.81562	-0.98595\\
-0.81321	-0.98727\\
-0.81081	-0.98858\\
-0.80841	 -0.9899\\
-0.80601	-0.99122\\
 -0.8036	-0.99254\\
 -0.8012	-0.99385\\
 -0.7988	-0.99517\\
 -0.7964	-0.99649\\
-0.79399	-0.99781\\
-0.79159	-0.99912\\
-0.78919	 -1.0004\\
-0.78679	 -1.0018\\
-0.78438	 -1.0031\\
-0.78198	 -1.0044\\
-0.77958	 -1.0057\\
-0.77718	  -1.007\\
-0.77477	 -1.0083\\
-0.77237	 -1.0097\\
-0.76997	  -1.011\\
-0.76757	 -1.0123\\
-0.76517	 -1.0136\\
-0.76276	 -1.0149\\
-0.76036	 -1.0162\\
-0.75796	 -1.0176\\
-0.75556	 -1.0189\\
-0.75315	 -1.0202\\
-0.75075	 -1.0215\\
-0.74835	 -1.0228\\
-0.74595	 -1.0239\\
-0.74354	 -1.0202\\
-0.74114	 -1.0165\\
-0.73874	 -1.0128\\
-0.73634	  -1.009\\
-0.73393	 -1.0053\\
-0.73153	 -1.0015\\
-0.72913	-0.99779\\
-0.72673	-0.99405\\
-0.72432	-0.99031\\
-0.72192	-0.98656\\
-0.71952	-0.98282\\
-0.71712	-0.97908\\
-0.71471	-0.97534\\
-0.71231	-0.97159\\
-0.70991	-0.96785\\
-0.70751	-0.96411\\
-0.70511	-0.96037\\
 -0.7027	-0.95662\\
 -0.7003	-0.95288\\
 -0.6979	-0.94914\\
 -0.6955	 -0.9454\\
-0.69309	-0.94165\\
-0.69069	-0.93791\\
-0.68829	-0.93417\\
-0.68589	-0.93043\\
-0.68348	-0.92668\\
-0.68108	-0.92294\\
-0.67868	 -0.9192\\
-0.67628	-0.91546\\
-0.67387	-0.91171\\
-0.67147	-0.90797\\
-0.66907	-0.90423\\
-0.66667	-0.90049\\
-0.66426	-0.89674\\
-0.66186	  -0.893\\
-0.65946	-0.88926\\
-0.65706	-0.88552\\
-0.65465	-0.88177\\
-0.65225	-0.87803\\
-0.64985	-0.87429\\
-0.64745	-0.87055\\
-0.64505	 -0.8668\\
-0.64264	-0.86306\\
-0.64024	-0.85932\\
-0.63784	-0.85558\\
-0.63544	-0.85183\\
-0.63303	-0.84809\\
-0.63063	-0.84435\\
-0.62823	-0.84061\\
-0.62583	-0.83686\\
-0.62342	-0.83312\\
-0.62102	-0.82938\\
-0.61862	-0.82564\\
-0.61622	-0.82189\\
-0.61381	-0.81815\\
-0.61141	-0.81441\\
-0.60901	-0.81067\\
-0.60661	-0.80692\\
 -0.6042	-0.80318\\
 -0.6018	-0.79944\\
 -0.5994	 -0.7957\\
  -0.597	-0.79195\\
-0.59459	-0.78821\\
-0.59219	-0.78447\\
-0.58979	-0.78073\\
-0.58739	-0.77698\\
-0.58498	-0.77324\\
-0.58258	 -0.7695\\
-0.58018	-0.76576\\
-0.57778	-0.76201\\
-0.57538	-0.75827\\
-0.57297	-0.75453\\
-0.57057	-0.75079\\
-0.56817	-0.74704\\
-0.56577	 -0.7433\\
-0.56336	-0.73956\\
-0.56096	-0.73582\\
-0.55856	-0.73207\\
-0.55616	-0.72833\\
-0.55375	-0.72459\\
-0.55135	-0.72085\\
-0.54895	 -0.7171\\
-0.54655	-0.71336\\
-0.54414	-0.70962\\
-0.54174	-0.70588\\
-0.53934	-0.70213\\
-0.53694	-0.69839\\
-0.53453	-0.69465\\
-0.53213	 -0.6909\\
-0.52973	-0.68716\\
-0.52733	-0.68266\\
-0.52492	-0.67107\\
-0.52252	-0.65945\\
-0.52012	-0.64783\\
-0.51772	 -0.6362\\
-0.51532	-0.62458\\
-0.51291	-0.61296\\
-0.51051	-0.60133\\
-0.50811	-0.58971\\
-0.50571	-0.57808\\
 -0.5033	-0.56646\\
 -0.5009	-0.55483\\
 -0.4985	-0.54321\\
 -0.4961	-0.53159\\
-0.49369	-0.51996\\
-0.49129	-0.50834\\
-0.48889	-0.49671\\
-0.48649	-0.48509\\
-0.48408	-0.47346\\
-0.48168	-0.46184\\
-0.47928	-0.45022\\
-0.47688	-0.43859\\
-0.47447	-0.42697\\
-0.47207	-0.41534\\
-0.46967	-0.40372\\
-0.46727	-0.39209\\
-0.46486	-0.38047\\
-0.46246	-0.36885\\
-0.46006	-0.35722\\
-0.45766	 -0.3456\\
-0.45526	-0.33397\\
-0.45285	-0.32235\\
-0.45045	-0.31072\\
-0.44805	 -0.2991\\
-0.44565	-0.28748\\
-0.44324	-0.27585\\
-0.44084	-0.26423\\
-0.43844	 -0.2526\\
-0.43604	-0.24098\\
-0.43363	-0.22935\\
-0.43123	-0.21773\\
-0.42883	-0.20611\\
-0.42643	-0.19448\\
-0.42402	-0.18286\\
-0.42162	-0.17123\\
-0.41922	-0.15961\\
-0.41682	-0.14798\\
-0.41441	-0.13636\\
-0.41201	-0.12474\\
-0.40961	-0.11311\\
-0.40721	-0.10149\\
 -0.4048	-0.089864\\
 -0.4024	-0.078239\\
    -0.4	-0.066615\\
 -0.3976	-0.054991\\
 -0.3952	-0.043367\\
-0.39279	-0.031742\\
-0.39039	-0.020118\\
-0.38799	-0.0084937\\
-0.38559	 0.0031306\\
-0.38318	 0.014755\\
-0.38078	 0.026379\\
-0.37838	 0.038003\\
-0.37598	 0.049628\\
-0.37357	 0.061252\\
-0.37117	 0.072876\\
-0.36877	 0.084501\\
-0.36637	 0.096125\\
-0.36396	 0.10775\\
-0.36156	 0.11937\\
-0.35916	   0.131\\
-0.35676	 0.14262\\
-0.35435	 0.15425\\
-0.35195	 0.16587\\
-0.34955	 0.17749\\
-0.34715	 0.18912\\
-0.34474	 0.20074\\
-0.34234	 0.21237\\
-0.33994	 0.22399\\
-0.33754	 0.23562\\
-0.33514	 0.24724\\
-0.33273	 0.25886\\
-0.33033	 0.27049\\
-0.32793	 0.28211\\
-0.32553	 0.29374\\
-0.32312	 0.30536\\
-0.32072	 0.31699\\
-0.31832	 0.32861\\
-0.31592	 0.34023\\
-0.31351	 0.35186\\
-0.31111	 0.36348\\
-0.30871	 0.37511\\
-0.30631	 0.38673\\
 -0.3039	 0.39836\\
 -0.3015	 0.40998\\
 -0.2991	  0.4216\\
 -0.2967	 0.43323\\
-0.29429	 0.44485\\
-0.29189	 0.45648\\
-0.28949	  0.4681\\
-0.28709	 0.47973\\
-0.28468	 0.49135\\
-0.28228	 0.50297\\
-0.27988	  0.5146\\
-0.27748	 0.52622\\
-0.27508	 0.53785\\
-0.27267	 0.54947\\
-0.27027	  0.5611\\
-0.26787	 0.57272\\
-0.26547	 0.58434\\
-0.26306	 0.59597\\
-0.26066	 0.60759\\
-0.25826	 0.61922\\
-0.25586	 0.63084\\
-0.25345	 0.64247\\
-0.25105	 0.65409\\
-0.24865	 0.66571\\
-0.24625	 0.67734\\
-0.24384	 0.68896\\
-0.24144	 0.70059\\
-0.23904	 0.71221\\
-0.23664	 0.72384\\
-0.23423	 0.73546\\
-0.23183	 0.74708\\
-0.22943	 0.75871\\
-0.22703	 0.77033\\
-0.22462	 0.78196\\
-0.22222	 0.79358\\
-0.21982	 0.80521\\
-0.21742	 0.81683\\
-0.21502	 0.82845\\
-0.21261	 0.84008\\
-0.21021	  0.8517\\
-0.20781	 0.86333\\
-0.20541	 0.87495\\
  -0.203	 0.88658\\
 -0.2006	  0.8982\\
 -0.1982	 0.90982\\
 -0.1958	 0.92145\\
-0.19339	 0.93307\\
-0.19099	  0.9447\\
-0.18859	 0.95632\\
-0.18619	 0.96794\\
-0.18378	 0.97957\\
-0.18138	 0.99119\\
-0.17898	  1.0028\\
-0.17658	  1.0144\\
-0.17417	  1.0261\\
-0.17177	  1.0377\\
-0.16937	  1.0493\\
-0.16697	  1.0567\\
-0.16456	  1.0491\\
-0.16216	  1.0413\\
-0.15976	  1.0336\\
-0.15736	  1.0259\\
-0.15495	  1.0182\\
-0.15255	  1.0104\\
-0.15015	  1.0027\\
-0.14775	 0.99499\\
-0.14535	 0.98727\\
-0.14294	 0.97955\\
-0.14054	 0.97182\\
-0.13814	  0.9641\\
-0.13574	 0.95638\\
-0.13333	 0.94865\\
-0.13093	 0.94093\\
-0.12853	  0.9332\\
-0.12613	 0.92548\\
-0.12372	 0.91776\\
-0.12132	 0.91003\\
-0.11892	 0.90231\\
-0.11652	 0.89459\\
-0.11411	 0.88686\\
-0.11171	 0.87914\\
-0.10931	 0.87141\\
-0.10691	 0.86369\\
 -0.1045	 0.85597\\
 -0.1021	 0.84824\\
 -0.0997	 0.84052\\
-0.097297	 0.83279\\
-0.094895	 0.82506\\
-0.092492	 0.80889\\
-0.09009	 0.77369\\
-0.087688	 0.73847\\
-0.085285	 0.70325\\
-0.082883	 0.66802\\
-0.08048	 0.63279\\
-0.078078	 0.59757\\
-0.075676	 0.56234\\
-0.073273	 0.52712\\
-0.070871	 0.49189\\
-0.068468	 0.45667\\
-0.066066	 0.42144\\
-0.063664	 0.38621\\
-0.061261	 0.35099\\
-0.058859	 0.31576\\
-0.056456	 0.28054\\
-0.054054	 0.24531\\
-0.051652	 0.21009\\
-0.049249	 0.17486\\
-0.046847	 0.13963\\
-0.044444	 0.10441\\
-0.042042	 0.069183\\
-0.03964	 0.033957\\
-0.037237	-0.0012688\\
-0.034835	-0.036495\\
-0.032432	-0.07172\\
-0.03003	-0.10695\\
-0.027628	-0.14217\\
-0.025225	 -0.1774\\
-0.022823	-0.21262\\
-0.02042	-0.24785\\
-0.018018	-0.28307\\
-0.015616	 -0.3183\\
-0.013213	-0.35352\\
-0.010811	-0.38875\\
-0.0084084	-0.42397\\
-0.006006	-0.45919\\
-0.0036036	-0.49441\\
-0.0012012	-0.52957\\
 0.0012012	-0.51966\\
 0.0036036	-0.48525\\
 0.006006	-0.45082\\
 0.0084084	-0.41638\\
 0.010811	-0.38195\\
 0.013213	-0.34751\\
 0.015616	-0.31307\\
 0.018018	-0.27863\\
 0.02042	-0.24419\\
 0.022823	-0.20976\\
 0.025225	-0.17532\\
 0.027628	-0.14088\\
 0.03003	-0.10644\\
 0.032432	-0.072005\\
 0.034835	-0.037566\\
 0.037237	-0.0031282\\
 0.03964	 0.03131\\
 0.042042	 0.065748\\
 0.044444	 0.10019\\
 0.046847	 0.13462\\
 0.049249	 0.16906\\
 0.051652	  0.2035\\
 0.054054	 0.23794\\
 0.056456	 0.27238\\
 0.058859	 0.30682\\
 0.061261	 0.34125\\
 0.063664	 0.37569\\
 0.066066	 0.41013\\
 0.068468	 0.44457\\
 0.070871	 0.47901\\
 0.073273	 0.51345\\
 0.075676	 0.54788\\
 0.078078	 0.58232\\
 0.08048	 0.61676\\
 0.082883	  0.6512\\
 0.085285	 0.68564\\
 0.087688	 0.72007\\
 0.09009	 0.75451\\
 0.092492	 0.78895\\
 0.094895	 0.82339\\
 0.097297	 0.85783\\
  0.0997	 0.89226\\
  0.1021	 0.92669\\
  0.1045	 0.96096\\
 0.10691	 0.96382\\
 0.10931	   0.964\\
 0.11171	 0.96418\\
 0.11411	 0.96435\\
 0.11652	 0.96453\\
 0.11892	  0.9647\\
 0.12132	 0.96488\\
 0.12372	 0.96505\\
 0.12613	 0.96522\\
 0.12853	  0.9654\\
 0.13093	 0.96557\\
 0.13333	 0.96575\\
 0.13574	 0.96592\\
 0.13814	 0.96609\\
 0.14054	 0.96627\\
 0.14294	 0.96644\\
 0.14535	 0.96661\\
 0.14775	 0.96679\\
 0.15015	 0.96696\\
 0.15255	 0.96714\\
 0.15495	 0.96731\\
 0.15736	 0.96748\\
 0.15976	 0.96766\\
 0.16216	 0.96783\\
 0.16456	   0.968\\
 0.16697	 0.96818\\
 0.16937	 0.96835\\
 0.17177	 0.96853\\
 0.17417	  0.9687\\
 0.17658	 0.96887\\
 0.17898	 0.96905\\
 0.18138	 0.96922\\
 0.18378	 0.96939\\
 0.18619	 0.96957\\
 0.18859	 0.96974\\
 0.19099	 0.96985\\
 0.19339	 0.95877\\
  0.1958	 0.94666\\
  0.1982	 0.93455\\
  0.2006	 0.92244\\
   0.203	 0.91032\\
 0.20541	 0.89821\\
 0.20781	 0.88609\\
 0.21021	 0.87398\\
 0.21261	 0.86186\\
 0.21502	 0.84975\\
 0.21742	 0.83763\\
 0.21982	 0.82552\\
 0.22222	 0.81341\\
 0.22462	 0.80129\\
 0.22703	 0.78918\\
 0.22943	 0.77706\\
 0.23183	 0.76495\\
 0.23423	 0.75283\\
 0.23664	 0.74072\\
 0.23904	 0.72861\\
 0.24144	 0.71649\\
 0.24384	 0.70438\\
 0.24625	 0.69226\\
 0.24865	 0.68015\\
 0.25105	 0.66803\\
 0.25345	 0.65592\\
 0.25586	  0.6438\\
 0.25826	 0.63169\\
 0.26066	 0.61958\\
 0.26306	 0.60746\\
 0.26547	 0.59535\\
 0.26787	 0.58323\\
 0.27027	 0.57112\\
 0.27267	   0.559\\
 0.27508	 0.54689\\
 0.27748	 0.53477\\
 0.27988	 0.52266\\
 0.28228	 0.51055\\
 0.28468	 0.49843\\
 0.28709	 0.48632\\
 0.28949	  0.4742\\
 0.29189	 0.46209\\
 0.29429	 0.44997\\
  0.2967	 0.43786\\
  0.2991	 0.42574\\
  0.3015	 0.41363\\
  0.3039	 0.40152\\
 0.30631	  0.3894\\
 0.30871	 0.37729\\
 0.31111	 0.36517\\
 0.31351	 0.35306\\
 0.31592	 0.34094\\
 0.31832	 0.32883\\
 0.32072	 0.31671\\
 0.32312	  0.3046\\
 0.32553	 0.29249\\
 0.32793	 0.28037\\
 0.33033	 0.26826\\
 0.33273	 0.25614\\
 0.33514	 0.24403\\
 0.33754	 0.23191\\
 0.33994	  0.2198\\
 0.34234	 0.20768\\
 0.34474	 0.19557\\
 0.34715	 0.18346\\
 0.34955	 0.17134\\
 0.35195	 0.15923\\
 0.35435	 0.14711\\
 0.35676	   0.135\\
 0.35916	 0.12288\\
 0.36156	 0.11077\\
 0.36396	 0.098654\\
 0.36637	 0.08654\\
 0.36877	 0.074425\\
 0.37117	 0.062311\\
 0.37357	 0.050197\\
 0.37598	 0.038082\\
 0.37838	 0.025968\\
 0.38078	 0.013853\\
 0.38318	 0.0017388\\
 0.38559	-0.010376\\
 0.38799	-0.02249\\
 0.39039	-0.034605\\
 0.39279	-0.046719\\
  0.3952	-0.058833\\
  0.3976	-0.070948\\
     0.4	-0.083062\\
  0.4024	-0.095177\\
  0.4048	-0.10729\\
 0.40721	-0.11941\\
 0.40961	-0.13152\\
 0.41201	-0.14363\\
 0.41441	-0.15575\\
 0.41682	-0.16786\\
 0.41922	-0.17998\\
 0.42162	-0.19209\\
 0.42402	-0.20421\\
 0.42643	-0.21632\\
 0.42883	-0.22844\\
 0.43123	-0.24055\\
 0.43363	-0.25266\\
 0.43604	-0.26478\\
 0.43844	-0.27689\\
 0.44084	-0.28901\\
 0.44324	-0.30112\\
 0.44565	-0.31324\\
 0.44805	-0.32535\\
 0.45045	-0.33747\\
 0.45285	-0.34958\\
 0.45526	-0.36169\\
 0.45766	-0.37381\\
 0.46006	-0.38592\\
 0.46246	-0.39804\\
 0.46486	-0.41015\\
 0.46727	-0.42227\\
 0.46967	-0.43438\\
 0.47207	 -0.4465\\
 0.47447	-0.45861\\
 0.47688	-0.47072\\
 0.47928	-0.48284\\
 0.48168	-0.49495\\
 0.48408	-0.50707\\
 0.48649	-0.51918\\
 0.48889	-0.53129\\
 0.49129	 -0.5434\\
 0.49369	-0.55267\\
  0.4961	-0.55801\\
  0.4985	-0.56334\\
  0.5009	-0.56867\\
  0.5033	-0.57401\\
 0.50571	-0.57934\\
 0.50811	-0.58467\\
 0.51051	   -0.59\\
 0.51291	-0.59533\\
 0.51532	-0.60067\\
 0.51772	  -0.606\\
 0.52012	-0.61133\\
 0.52252	-0.61666\\
 0.52492	  -0.622\\
 0.52733	-0.62733\\
 0.52973	-0.63266\\
 0.53213	-0.63799\\
 0.53453	-0.64332\\
 0.53694	-0.64866\\
 0.53934	-0.65399\\
 0.54174	-0.65932\\
 0.54414	-0.66465\\
 0.54655	-0.66998\\
 0.54895	-0.67532\\
 0.55135	-0.68065\\
 0.55375	-0.68598\\
 0.55616	-0.69131\\
 0.55856	-0.69664\\
 0.56096	-0.70198\\
 0.56336	-0.70731\\
 0.56577	-0.71264\\
 0.56817	-0.71797\\
 0.57057	-0.72331\\
 0.57297	-0.72864\\
 0.57538	-0.73397\\
 0.57778	 -0.7393\\
 0.58018	-0.74463\\
 0.58258	-0.74997\\
 0.58498	 -0.7553\\
 0.58739	-0.76063\\
 0.58979	-0.76596\\
 0.59219	-0.77129\\
 0.59459	-0.77663\\
   0.597	-0.78196\\
  0.5994	-0.78729\\
  0.6018	-0.79262\\
  0.6042	-0.79795\\
 0.60661	-0.80329\\
 0.60901	-0.80862\\
 0.61141	-0.81395\\
 0.61381	-0.81928\\
 0.61622	-0.82462\\
 0.61862	-0.82995\\
 0.62102	-0.83528\\
 0.62342	-0.84061\\
 0.62583	-0.84594\\
 0.62823	-0.85128\\
 0.63063	-0.85661\\
 0.63303	-0.86194\\
 0.63544	-0.86727\\
 0.63784	 -0.8726\\
 0.64024	-0.87794\\
 0.64264	-0.88327\\
 0.64505	 -0.8886\\
 0.64745	-0.89393\\
 0.64985	-0.89926\\
 0.65225	 -0.9046\\
 0.65465	-0.90993\\
 0.65706	-0.91526\\
 0.65946	-0.92059\\
 0.66186	-0.92592\\
 0.66426	-0.93126\\
 0.66667	-0.93659\\
 0.66907	-0.94192\\
 0.67147	-0.94725\\
 0.67387	-0.95259\\
 0.67628	-0.95792\\
 0.67868	-0.96325\\
 0.68108	-0.96858\\
 0.68348	-0.97391\\
 0.68589	-0.97925\\
 0.68829	-0.98458\\
 0.69069	-0.98991\\
 0.69309	-0.99524\\
  0.6955	 -1.0006\\
  0.6979	 -1.0059\\
  0.7003	 -1.0112\\
  0.7027	 -1.0166\\
 0.70511	 -1.0212\\
 0.70751	 -1.0202\\
 0.70991	 -1.0191\\
 0.71231	  -1.018\\
 0.71471	 -1.0169\\
 0.71712	 -1.0157\\
 0.71952	 -1.0146\\
 0.72192	 -1.0135\\
 0.72432	 -1.0124\\
 0.72673	 -1.0113\\
 0.72913	 -1.0102\\
 0.73153	 -1.0091\\
 0.73393	  -1.008\\
 0.73634	 -1.0069\\
 0.73874	 -1.0058\\
 0.74114	 -1.0047\\
 0.74354	 -1.0036\\
 0.74595	 -1.0024\\
 0.74835	 -1.0013\\
 0.75075	 -1.0002\\
 0.75315	-0.99913\\
 0.75556	-0.99802\\
 0.75796	-0.99691\\
 0.76036	 -0.9958\\
 0.76276	-0.99469\\
 0.76517	-0.99359\\
 0.76757	-0.99248\\
 0.76997	-0.99137\\
 0.77237	-0.99026\\
 0.77477	-0.98915\\
 0.77718	-0.98805\\
 0.77958	-0.98694\\
 0.78198	-0.98583\\
 0.78438	-0.98472\\
 0.78679	-0.98361\\
 0.78919	-0.98251\\
 0.79159	 -0.9814\\
 0.79399	-0.98029\\
  0.7964	-0.97918\\
  0.7988	-0.97808\\
  0.8012	-0.97697\\
  0.8036	-0.97586\\
 0.80601	-0.97475\\
 0.80841	-0.97364\\
 0.81081	-0.97254\\
 0.81321	-0.97143\\
 0.81562	-0.97032\\
 0.81802	-0.96921\\
 0.82042	 -0.9681\\
 0.82282	  -0.967\\
 0.82523	-0.96589\\
 0.82763	-0.96478\\
 0.83003	-0.96367\\
 0.83243	-0.96256\\
 0.83483	-0.96146\\
 0.83724	-0.96035\\
 0.83964	-0.95924\\
 0.84204	-0.95813\\
 0.84444	-0.95702\\
 0.84685	-0.95592\\
 0.84925	-0.95481\\
 0.85165	 -0.9537\\
 0.85405	-0.95259\\
 0.85646	-0.95148\\
 0.85886	-0.95038\\
 0.86126	-0.94927\\
 0.86366	-0.94816\\
 0.86607	-0.94705\\
 0.86847	-0.94594\\
 0.87087	-0.94484\\
 0.87327	-0.94373\\
 0.87568	-0.94262\\
 0.87808	-0.94151\\
 0.88048	 -0.9404\\
 0.88288	 -0.9393\\
 0.88529	-0.93819\\
 0.88769	-0.93708\\
 0.89009	-0.93597\\
 0.89249	-0.93486\\
 0.89489	-0.93376\\
  0.8973	-0.93265\\
  0.8997	-0.93154\\
  0.9021	-0.93043\\
  0.9045	-0.92933\\
 0.90691	-0.92822\\
 0.90931	-0.92711\\
 0.91171	  -0.926\\
 0.91411	-0.92489\\
 0.91652	-0.92379\\
 0.91892	-0.92268\\
 0.92132	-0.92157\\
 0.92372	-0.92046\\
 0.92613	-0.91935\\
 0.92853	-0.91825\\
 0.93093	-0.91714\\
 0.93333	-0.91603\\
 0.93574	-0.91492\\
 0.93814	-0.91381\\
 0.94054	-0.91271\\
 0.94294	 -0.9116\\
 0.94535	-0.91049\\
 0.94775	-0.90938\\
 0.95015	-0.90827\\
 0.95255	-0.90717\\
 0.95495	-0.90606\\
 0.95736	-0.90495\\
 0.95976	-0.90384\\
 0.96216	-0.90273\\
 0.96456	-0.90163\\
 0.96697	-0.90052\\
 0.96937	-0.89941\\
 0.97177	 -0.8983\\
 0.97417	-0.89719\\
 0.97658	-0.89609\\
 0.97898	-0.89498\\
 0.98138	-0.89387\\
 0.98378	-0.89276\\
 0.98619	-0.89165\\
 0.98859	-0.89055\\
 0.99099	-0.88944\\
 0.99339	-0.88833\\
  0.9958	-0.88722\\
  0.9982	-0.88611\\
  1.0006	-0.88501\\
   1.003	 -0.8839\\
  1.0054	-0.88279\\
  1.0078	-0.88168\\
  1.0102	-0.88058\\
  1.0126	-0.87947\\
   1.015	-0.87836\\
  1.0174	-0.87725\\
  1.0198	-0.87614\\
  1.0222	-0.87504\\
  1.0246	-0.87393\\
   1.027	-0.87282\\
  1.0294	-0.87171\\
  1.0318	 -0.8706\\
  1.0342	 -0.8695\\
  1.0366	-0.86839\\
   1.039	-0.86728\\
  1.0414	-0.86617\\
  1.0438	-0.86506\\
  1.0462	-0.86396\\
  1.0486	-0.86285\\
  1.0511	-0.86174\\
  1.0535	-0.86063\\
  1.0559	-0.85952\\
  1.0583	-0.85842\\
  1.0607	-0.85731\\
  1.0631	 -0.8562\\
  1.0655	-0.85509\\
  1.0679	-0.85398\\
  1.0703	-0.85288\\
  1.0727	-0.85177\\
  1.0751	-0.85066\\
  1.0775	-0.84955\\
  1.0799	-0.84844\\
  1.0823	-0.84734\\
  1.0847	-0.84623\\
  1.0871	-0.84512\\
  1.0895	-0.84401\\
  1.0919	 -0.8429\\
  1.0943	 -0.8418\\
  1.0967	-0.84069\\
  1.0991	-0.83958\\
  1.1015	-0.83847\\
  1.1039	-0.83736\\
  1.1063	-0.83626\\
  1.1087	-0.83515\\
  1.1111	-0.83404\\
  1.1135	-0.83293\\
  1.1159	-0.83182\\
  1.1183	-0.83072\\
  1.1207	-0.82961\\
  1.1231	 -0.8285\\
  1.1255	-0.82739\\
  1.1279	-0.82629\\
  1.1303	-0.82518\\
  1.1327	-0.82407\\
  1.1351	-0.82296\\
  1.1375	-0.82185\\
  1.1399	-0.82075\\
  1.1423	-0.81964\\
  1.1447	-0.81853\\
  1.1471	-0.81742\\
  1.1495	-0.81631\\
   1.152	-0.81521\\
  1.1544	 -0.8141\\
  1.1568	-0.81299\\
  1.1592	-0.81188\\
  1.1616	-0.81077\\
   1.164	-0.80967\\
  1.1664	-0.80856\\
  1.1688	-0.80745\\
  1.1712	-0.80634\\
  1.1736	-0.80523\\
   1.176	-0.80413\\
  1.1784	-0.80302\\
  1.1808	-0.80191\\
  1.1832	 -0.8008\\
  1.1856	-0.79969\\
   1.188	-0.79859\\
  1.1904	-0.79748\\
  1.1928	-0.79637\\
  1.1952	-0.79526\\
  1.1976	-0.79415\\
     1.2	-0.79305\\
};
\addplot [color=mycolor2, line width=2.0pt, draw=none, mark size=5.0pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.093228	 0.81914\\
 0.10468	 0.96296\\
-0.74602	  -1.024\\
 0.49269	-0.55028\\
 -1.2611	-0.74192\\
-0.00035685	-0.54059\\
 0.70487	 -1.0212\\
-0.52755	-0.68358\\
-0.16748	   1.058\\
 0.19118	 0.96967\\
};
\end{axis}
\end{tikzpicture}%

==> images/paper_test_1/l1_adjoint.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.46in,
at={(0.758in,2.566in)},
scale only axis,
xmin=-3.14159265358979,
xmax=3.14159265358979,
ymin=-2,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$c_n$},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.30369796131126	0\\
-2.30369796131126	5.51762697490116\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.19819250219344	0\\
-2.19819250219344	-0.104103513386671\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.19540459540355	0\\
-2.19540459540355	-0.0225320930814032\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.19492797120034	0\\
-2.19492797120034	-0.0116622758574585\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.1928657752412	0\\
-2.1928657752412	-0.0351039283667119\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.19228410924059	0\\
-2.19228410924059	-0.00628933305596274\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.19015419437829	0\\
-2.19015419437829	-0.0427082591850247\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.1876427952566	0\\
-2.1876427952566	-0.0315536221727285\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.18683730316469	0\\
-2.18683730316469	-0.0158523500692702\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.18449341998845	0\\
-2.18449341998845	-0.0433909689186322\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.18295124865435	0\\
-2.18295124865435	-0.011167986317516\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.1803858669332	0\\
-2.1803858669332	-0.0314763024795477\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.17832416397707	0\\
-2.17832416397707	-0.00411020293952421\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.17252315258604	0\\
-2.17252315258604	-0.0444291240541754\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.1716024966668	0\\
-2.1716024966668	-0.0200036230767732\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.16854809284214	0\\
-2.16854809284214	-0.0552606721184052\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.16147987464368	0\\
-2.16147987464368	-0.0376131557885945\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.1598714063632	0\\
-2.1598714063632	-0.027561541411116\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.15764080833391	0\\
-2.15764080833391	-0.0428774095297475\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.15644148666061	0\\
-2.15644148666061	-0.00735364347453515\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.15467447951728	0\\
-2.15467447951728	-0.0491299425831523\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.147594040561	0\\
-2.147594040561	-0.0473977692804608\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.14489362250108	0\\
-2.14489362250108	-0.0505431602564195\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.14185983001615	0\\
-2.14185983001615	-0.0405494345548167\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.13773629281762	0\\
-2.13773629281762	-0.00824727243402482\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.13397261042989	0\\
-2.13397261042989	-0.0403126196245272\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.1319673360549	0\\
-2.1319673360549	-0.0384271176448477\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.12633587622322	0\\
-2.12633587622322	-0.0523776474269946\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.12323803080823	0\\
-2.12323803080823	-0.0548357329285769\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.11890896108074	0\\
-2.11890896108074	-0.0414101535524257\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.11429210016761	0\\
-2.11429210016761	-0.0291260975075291\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.11182072427891	0\\
-2.11182072427891	-0.0478813805153799\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.10918172590173	0\\
-2.10918172590173	-0.048594323625865\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.10581725057932	0\\
-2.10581725057932	-0.0581410278157018\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.10282228951704	0\\
-2.10282228951704	-0.0492242838448717\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.09771738313485	0\\
-2.09771738313485	-0.0030662959161455\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.09638758991982	0\\
-2.09638758991982	-0.0142648655998961\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.09508201850573	0\\
-2.09508201850573	-0.0422695894806516\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.09192390888745	0\\
-2.09192390888745	-0.0310473639408168\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.0897149368261	0\\
-2.0897149368261	-0.046054986920719\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.07847614431607	0\\
-2.07847614431607	-0.0540733484247479\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.07520804698167	0\\
-2.07520804698167	-0.0321852983488187\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.06909148960205	0\\
-2.06909148960205	-0.0120609559248691\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.06463670139282	0\\
-2.06463670139282	-0.0426797836836363\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.06229803992534	0\\
-2.06229803992534	-0.0378437751292997\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.05837296450716	0\\
-2.05837296450716	-0.0282365792251905\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.05381772401932	0\\
-2.05381772401932	-0.0372474694953847\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.05052568430151	0\\
-2.05052568430151	-0.0456918451050124\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.04741557468125	0\\
-2.04741557468125	-0.0444083724509384\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.03181573708134	0\\
-2.03181573708134	-0.0282213199004254\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.03000743297563	0\\
-2.03000743297563	-0.0195176756424495\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.02059615185683	0\\
-2.02059615185683	-0.0334395482974754\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.01693971895325	0\\
-2.01693971895325	-0.0295467977196194\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.01048101004754	0\\
-2.01048101004754	-0.0151863483904544\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.00861828894258	0\\
-2.00861828894258	-0.0451258756092119\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.00376083000623	0\\
-2.00376083000623	-0.0465181954238668\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.99370760018355	0\\
-1.99370760018355	-0.00787392336379646\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.990410705489	0\\
-1.990410705489	-0.034379472690548\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.98090264931601	0\\
-1.98090264931601	-0.028219286543075\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.97674448395797	0\\
-1.97674448395797	-0.00232849869098479\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.97194048369786	0\\
-1.97194048369786	-0.0221523911716738\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.96646325028826	0\\
-1.96646325028826	-0.0159701687350214\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.96076379699699	0\\
-1.96076379699699	-0.00544549999714998\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.95828607135844	0\\
-1.95828607135844	-0.0256436840133137\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.95345100696152	0\\
-1.95345100696152	-0.00788428885062257\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.94819561638645	0\\
-1.94819561638645	-0.0246163171079258\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.94315519518148	0\\
-1.94315519518148	-0.00904393677832171\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.9378269390803	0\\
-1.9378269390803	-0.0178043397262967\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.93597955679741	0\\
-1.93597955679741	-0.00957403464765498\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.93428972954701	0\\
-1.93428972954701	-0.00602336123322761\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.93256418532263	0\\
-1.93256418532263	-0.0179896153598244\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.9290351972835	0\\
-1.9290351972835	-0.201436290611245\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.69229891893313	0\\
-1.69229891893313	0.0135263488095387\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.6841726276069	0\\
-1.6841726276069	0.0144000250744005\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.68054183767881	0\\
-1.68054183767881	0.0125425869219283\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.67835359727683	0\\
-1.67835359727683	0.00508472417100466\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.67619674984146	0\\
-1.67619674984146	0.0132559231826766\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.66049838374843	0\\
-1.66049838374843	0.0148866948804723\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.65667603539134	0\\
-1.65667603539134	0.0173681158174603\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.64462379686	0\\
-1.64462379686	0.000884768335466445\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.64278844892887	0\\
-1.64278844892887	0.0145290320657558\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.64081465963999	0\\
-1.64081465963999	0.00327882556270239\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.6388170456132	0\\
-1.6388170456132	0.0139642345910415\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.63677981142806	0\\
-1.63677981142806	0.00253525019505393\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.63478654962222	0\\
-1.63478654962222	0.016417443047688\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.62217863667032	0\\
-1.62217863667032	0.00611073974898151\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.61885374877521	0\\
-1.61885374877521	0.014288396613652\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.61680935310611	0\\
-1.61680935310611	0.0119076653077633\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.6107859760575	0\\
-1.6107859760575	0.0084830859840688\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.60913676584574	0\\
-1.60913676584574	0.00538419432655847\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.60660812281772	0\\
-1.60660812281772	0.0178485663243435\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.60088358954156	0\\
-1.60088358954156	0.0180550942975309\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.5947095132059	0\\
-1.5947095132059	0.0178816752197428\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.59192266283578	0\\
-1.59192266283578	0.00507558233743045\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.58894036552334	0\\
-1.58894036552334	0.0220168865803957\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.58233168737941	0\\
-1.58233168737941	0.0186972015890114\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.57685057789793	0\\
-1.57685057789793	0.024705159708655\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.56898254090975	0\\
-1.56898254090975	0.0171223063697446\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.56471554524769	0\\
-1.56471554524769	0.0246106763857643\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.55668299474676	0\\
-1.55668299474676	0.00342456331186872\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.55475220569447	0\\
-1.55475220569447	0.00702976888753075\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.54843030709811	0\\
-1.54843030709811	0.014880105272485\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.54447278593395	0\\
-1.54447278593395	0.0144827513370005\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.53844132339671	0\\
-1.53844132339671	0.0111194561232825\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.53251899643782	0\\
-1.53251899643782	0.0140634513696067\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.52648786925433	0\\
-1.52648786925433	0.0163691210548687\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.52060658060309	0\\
-1.52060658060309	0.0109852694627312\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.51501731539601	0\\
-1.51501731539601	0.000759636137504046\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.51116260144589	0\\
-1.51116260144589	0.00912083202928576\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.50909209988457	0\\
-1.50909209988457	0.0146478929015319\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.50288337033658	0\\
-1.50288337033658	0.000774296233799982\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.49706986507983	0\\
-1.49706986507983	0.0171417567459656\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.49308429512096	0\\
-1.49308429512096	0.0122290092497702\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.4909433604448	0\\
-1.4909433604448	0.0126877166425637\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.4871022781941	0\\
-1.4871022781941	0.014024533892405\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.47750251669919	0\\
-1.47750251669919	0.00862288267821529\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.47281617189814	0\\
-1.47281617189814	0.0115992544667602\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.46957447156101	0\\
-1.46957447156101	0.00751684661490789\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.46550750520711	0\\
-1.46550750520711	0.0149678045838356\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.46119974264242	0\\
-1.46119974264242	0.00793481043239589\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.45724018730238	0\\
-1.45724018730238	0.0141936107130745\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.44231593266848	0\\
-1.44231593266848	0.173712921210404\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.21254909385296	0\\
-1.21254909385296	-0.0112608986179119\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.2005334785308	0\\
-1.2005334785308	-0.00238283648423495\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.19895531362351	0\\
-1.19895531362351	-0.013958435536545\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.19707875853376	0\\
-1.19707875853376	-0.0100331977931947\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.19380534222753	0\\
-1.19380534222753	-0.00314277735350123\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.17834574584902	0\\
-1.17834574584902	-0.0131462034886875\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.17271442386501	0\\
-1.17271442386501	-0.0255200668416792\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.17103385238155	0\\
-1.17103385238155	-0.00862861539582991\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.16749892193741	0\\
-1.16749892193741	-0.0287637700630688\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.16259771645571	0\\
-1.16259771645571	-0.0246166990729445\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.15765470008983	0\\
-1.15765470008983	-0.0259690708170255\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.15409154530635	0\\
-1.15409154530635	-0.0422671859643282\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.14937076015797	0\\
-1.14937076015797	-0.0415202832843114\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.14351055306373	0\\
-1.14351055306373	-0.0197298860964236\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.1412157646897	0\\
-1.1412157646897	-0.0274027602992994\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.13437887726963	0\\
-1.13437887726963	-0.0392598124180256\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.12754278483046	0\\
-1.12754278483046	-0.0329546387258419\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.12267134548474	0\\
-1.12267134548474	-0.00329744729883777\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.12108159610528	0\\
-1.12108159610528	-0.0355184601570262\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.11845526709415	0\\
-1.11845526709415	-0.0241822994772342\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.11481141838149	0\\
-1.11481141838149	-0.0253728170650374\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.1130353326583	0\\
-1.1130353326583	-0.0292737115274187\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.11024901388996	0\\
-1.11024901388996	-0.0153621198836459\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.10676648402984	0\\
-1.10676648402984	-0.0269985020270247\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.1052147643904	0\\
-1.1052147643904	-0.0308078546418749\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.10070512355511	0\\
-1.10070512355511	-0.019478939237716\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.09748251127197	0\\
-1.09748251127197	-0.0341215883382663\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.09435205185455	0\\
-1.09435205185455	-0.0463255191320982\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.0877226920015	0\\
-1.0877226920015	-0.0323051248530376\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.08617819056827	0\\
-1.08617819056827	-0.0277394225340408\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.07539074684565	0\\
-1.07539074684565	-0.0323028058504763\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.07366335302791	0\\
-1.07366335302791	-0.0311956069864678\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.06764874425023	0\\
-1.06764874425023	-0.0296291727549359\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.06605153130762	0\\
-1.06605153130762	-0.0400143226481353\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.06005526050204	0\\
-1.06005526050204	-0.0244977347858808\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.05850259496701	0\\
-1.05850259496701	-0.0413172230939297\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.05534520601292	0\\
-1.05534520601292	-0.0517868885219847\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.05234769704858	0\\
-1.05234769704858	-0.0476128412552105\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.04906315027608	0\\
-1.04906315027608	-0.0635295980392558\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.04556556928775	0\\
-1.04556556928775	-0.0167321208819117\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.04007822643618	0\\
-1.04007822643618	-0.0505576096206994\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.03477183168069	0\\
-1.03477183168069	-0.0460588939184855\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.03152582079196	0\\
-1.03152582079196	-0.0476637721362387\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.02872973795116	0\\
-1.02872973795116	-0.0493139671432949\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.02644905140361	0\\
-1.02644905140361	-0.00667520813542827\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.02260903885453	0\\
-1.02260903885453	-0.051446310636435\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.02023129468898	0\\
-1.02023129468898	-0.0256948185951731\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.00428801140927	0\\
-1.00428801140927	-0.0331244796801217\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.00115033906691	0\\
-1.00115033906691	-0.0469246771421844\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.992653189136609	0\\
-0.992653189136609	-0.0247643940936934\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.988011932487828	0\\
-0.988011932487828	-0.0222835821249604\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.979017435946593	0\\
-0.979017435946593	-0.0577650878333763\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.969166937124847	0\\
-0.969166937124847	-0.0424826193696231\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.966136089279779	0\\
-0.966136089279779	-0.0480212211889668\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.963522398049458	0\\
-0.963522398049458	-0.0429992896284597\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.961946883196362	0\\
-0.961946883196362	-0.00164499300335124\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.959795017339556	0\\
-0.959795017339556	-0.0165523593318779\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.956101594634112	0\\
-0.956101594634112	-0.0023437735415439\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.943092225767829	0\\
-0.943092225767829	-0.175962535555572\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.837894695603631	0\\
-0.837894695603631	1.79752686566442\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.837894700945469	0\\
0.837894700945469	1.85048429265455\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.942827030683795	0\\
0.942827030683795	-0.343737845237801\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.959823703404865	0\\
0.959823703404865	-0.0232956437754106\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.963635750511011	0\\
0.963635750511011	-0.0386823216610469\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.966113084250708	0\\
0.966113084250708	-0.0456077774393103\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.974940799914199	0\\
0.974940799914199	-0.0223842496538009\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.977415297478559	0\\
0.977415297478559	-0.0555488615000144\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9889657091109	0\\
0.9889657091109	-0.0247226754256204\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.991185244721095	0\\
0.991185244721095	-0.0519440908199492\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.999369093901363	0\\
0.999369093901363	-0.0114170614566129\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.00231217730221	0\\
1.00231217730221	-0.0410569767208677\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.00484535441513	0\\
1.00484535441513	-0.0427459562270312\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.01220678404112	0\\
1.01220678404112	-0.05448952410099\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.02105296592998	0\\
1.02105296592998	-0.031374074101064\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.0255206582208	0\\
1.0255206582208	-0.0448950851546203\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.04133285020273	0\\
1.04133285020273	-0.0284664891773929\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.04309816233778	0\\
1.04309816233778	-0.0390633764569551\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.04850086513486	0\\
1.04850086513486	-0.0132868529956487\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.05592753153684	0\\
1.05592753153684	-0.0793645545530147\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.05984212046229	0\\
1.05984212046229	-0.0468115497053435\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.06135532745073	0\\
1.06135532745073	-0.00315891585439621\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.06759847671713	0\\
1.06759847671713	-0.029701000954347\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.07045266090727	0\\
1.07045266090727	-0.0456109591375021\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.07391422846144	0\\
1.07391422846144	-0.041258596462895\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.08265826827841	0\\
1.08265826827841	-0.0305470374785091\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.08617305098286	0\\
1.08617305098286	-0.0270702065891145\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.09770019397951	0\\
1.09770019397951	-0.0511416028549514\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.10187885838332	0\\
1.10187885838332	-0.0631902840601722\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.10661665028719	0\\
1.10661665028719	-0.0546039692602405\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.11333580364614	0\\
1.11333580364614	-0.0296399444945883\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.11636939229434	0\\
1.11636939229434	-0.0411671554291085\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.11870444554717	0\\
1.11870444554717	-0.0175484290241293\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.1229070205002	0\\
1.1229070205002	-0.014564802590111\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.12773450449504	0\\
1.12773450449504	-0.0407206728603763\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.13021186284497	0\\
1.13021186284497	-0.00445356961294928\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.14051524009531	0\\
1.14051524009531	-0.0240911970204578\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.14390887271029	0\\
1.14390887271029	-0.0384439365900253\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.14744138338246	0\\
1.14744138338246	-0.0294387827877898\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.1534243547355	0\\
1.1534243547355	-0.0117623097419198\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.15553880463668	0\\
1.15553880463668	-0.0214466975301591\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.15752018895103	0\\
1.15752018895103	-0.0250479402967106\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.16313926922758	0\\
1.16313926922758	-0.0193149146196047\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.16624670937957	0\\
1.16624670937957	-0.0304395382084632\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.17125333255394	0\\
1.17125333255394	-0.0144750837632022\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.17334151245028	0\\
1.17334151245028	-0.0154069592192082\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.17782638613052	0\\
1.17782638613052	-0.0214163301100921\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.17970306821882	0\\
1.17970306821882	-0.0151006818278361\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.18637796087282	0\\
1.18637796087282	-0.0190135722105678\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.18973442985338	0\\
1.18973442985338	-0.0168428739703906\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.19130701751098	0\\
1.19130701751098	-0.00448942945593319\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.19683958415841	0\\
1.19683958415841	-0.0180813891609362\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.20065114623174	0\\
1.20065114623174	-0.0177668180909592\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.44207783082086	0\\
1.44207783082086	0.158119226494993\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.44519868133537	0\\
1.44519868133537	0.0179779992562881\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.45332195145443	0\\
1.45332195145443	0.0158154671384691\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.4692852868624	0\\
1.4692852868624	0.0148297425869433\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.47295135167262	0\\
1.47295135167262	0.0159811693157113\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.47720339638701	0\\
1.47720339638701	0.0169582916468121\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.4883566653491	0\\
1.4883566653491	0.0085090175497308\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.49093452981279	0\\
1.49093452981279	0.0160213190201684\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.49489730220926	0\\
1.49489730220926	0.0165502369031501\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.51073030833087	0\\
1.51073030833087	0.0170985778274139\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.51472943749464	0\\
1.51472943749464	0.0180502491381151\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.51828959797419	0\\
1.51828959797419	0.0115907847714383\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.52858491816493	0\\
1.52858491816493	0.0155904270465602\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.53831056436515	0\\
1.53831056436515	0.00841944207996794\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.54446167542486	0\\
1.54446167542486	0.0107909917981694\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.55683129818731	0\\
1.55683129818731	0.0127119431046917\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.56887446405194	0\\
1.56887446405194	0.0163708355430469\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.58259599845238	0\\
1.58259599845238	0.0238185118615324\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.58892939367642	0\\
1.58892939367642	0.0183862543568072\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.59471485569317	0\\
1.59471485569317	0.00571909378859368\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.6007701950713	0\\
1.6007701950713	0.0156558566289116\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.6065337297035	0\\
1.6065337297035	0.0138991662826818\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.61216503025871	0\\
1.61216503025871	0.0107589979306872\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.61705686447195	0\\
1.61705686447195	0.00148948011506192\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.61866594642681	0\\
1.61866594642681	0.0108733006057336\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.62221921394807	0\\
1.62221921394807	0.00809108964128763\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.62659023617772	0\\
1.62659023617772	0.0215709378215161\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.63665308026845	0\\
1.63665308026845	0.0187235633152609\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.64080960642038	0\\
1.64080960642038	0.0158652970068031\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.65690684180109	0\\
1.65690684180109	0.0105220547658069\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.6606255938161	0\\
1.6606255938161	0.0179186407289606\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.66653127845788	0\\
1.66653127845788	0.0108517944961884\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.67304355899445	0\\
1.67304355899445	0.00713456296538312\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.68048654693107	0\\
1.68048654693107	0.00888055511413228\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.68830126446143	0\\
1.68830126446143	0.014434694423234\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.6923192326359	0\\
1.6923192326359	0.0166312442433974\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.92904404208858	0\\
1.92904404208858	-0.190752247231976\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.93259196746155	0\\
1.93259196746155	-0.0189605956560387\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.9359925584311	0\\
1.9359925584311	-0.0213875340122457\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.93951770486523	0\\
1.93951770486523	-0.0210273878710589\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.94633562318586	0\\
1.94633562318586	-0.0175916539458941\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.94997213346039	0\\
1.94997213346039	-0.0245750262333171\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.95304010213429	0\\
1.95304010213429	-0.0167601928627257\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.9550964045347	0\\
1.9550964045347	-0.0138178744805838\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.95679462917239	0\\
1.95679462917239	-0.0136848361036365\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.95822014561697	0\\
1.95822014561697	-0.00835078438110072\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.9604556982593	0\\
1.9604556982593	-0.0251391625836319\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.96534672148809	0\\
1.96534672148809	-0.0266831922347218\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.97176307203763	0\\
1.97176307203763	-0.0104122283470681\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.97717897246866	0\\
1.97717897246866	-0.0184419252475905\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.98188985406542	0\\
1.98188985406542	-0.0188214458174938\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.99233298227771	0\\
1.99233298227771	-0.00288492864336439\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.99588382095164	0\\
1.99588382095164	-0.0292304836903943\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.00238885930923	0\\
2.00238885930923	-0.00767204285527374\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.0037423018799	0\\
2.0037423018799	-0.0320134142285718\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.01036856643159	0\\
2.01036856643159	-0.0287511887274941\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.01210675655395	0\\
2.01210675655395	-0.0139548915866143\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.01609436780314	0\\
2.01609436780314	-0.00204045669279632\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.01732299920959	0\\
2.01732299920959	-0.0351556791266308\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.0247293973808	0\\
2.0247293973808	-0.0191584993815945\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.03187083377552	0\\
2.03187083377552	-0.0289126765660057\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.03927568279595	0\\
2.03927568279595	-0.0321301396602031\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.04260386599394	0\\
2.04260386599394	-0.0177538284226108\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.05071879400723	0\\
2.05071879400723	-0.0498834633857827\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.05863554433787	0\\
2.05863554433787	-0.0603770225558224\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.06231512058049	0\\
2.06231512058049	-0.0122046406350893\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.06316703917831	0\\
2.06316703917831	-0.0485207912832006\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.06945619529031	0\\
2.06945619529031	-0.00485624767475338\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.07096785718161	0\\
2.07096785718161	-0.0486533032878182\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.07883316145922	0\\
2.07883316145922	-0.0529113159095228\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.09636596456304	0\\
2.09636596456304	-0.0268229656015365\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.09837206694036	0\\
2.09837206694036	-0.045794844758939\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.10424726377538	0\\
2.10424726377538	-0.044306212224985\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.10919202990084	0\\
2.10919202990084	-0.00796674731457434\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.11610708510947	0\\
2.11610708510947	-0.048703478805962\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.12337950306961	0\\
2.12337950306961	-0.052877966393152\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.12645359430194	0\\
2.12645359430194	-0.0478839452344121\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.12814192548429	0\\
2.12814192548429	-0.0232588135267979\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.13046477098025	0\\
2.13046477098025	-0.0503353582466353\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.13357309410922	0\\
2.13357309410922	-0.0656923693625266\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.13773543501949	0\\
2.13773543501949	-0.0305115224236081\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.14327781294342	0\\
2.14327781294342	-0.0529607890148054\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.14563659832265	0\\
2.14563659832265	-0.0281344661540986\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.14751083497988	0\\
2.14751083497988	-0.0358182043277442\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.15072142301371	0\\
2.15072142301371	-0.0332312080367529\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.15224259118498	0\\
2.15224259118498	-0.0215487211068512\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.15495364481971	0\\
2.15495364481971	-0.0337568178323035\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.15696738788731	0\\
2.15696738788731	-0.0222193061143738\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.1578097656246	0\\
2.1578097656246	-0.0262055709837306\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.15986297026763	0\\
2.15986297026763	-0.0322675896917167\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.16057071616611	0\\
2.16057071616611	-0.00631497136326397\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.16556835955985	0\\
2.16556835955985	-0.0429470241465225\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.16833308497162	0\\
2.16833308497162	-0.0588073167394516\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.17159718613396	0\\
2.17159718613396	-0.0228721964289197\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.18060470663688	0\\
2.18060470663688	-0.0330661530570724\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.18250681032163	0\\
2.18250681032163	-0.0117887211520962\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.18449872181983	0\\
2.18449872181983	-0.0436850054981879\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.18700824304416	0\\
2.18700824304416	-0.0271499076215543\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.18764336511286	0\\
2.18764336511286	-0.010013861635095\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.18878175123988	0\\
2.18878175123988	-0.0153113021419875\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.19015556937525	0\\
2.19015556937525	-0.0349906667828332\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.19184334392837	0\\
2.19184334392837	-0.00507075384062186\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.19286351097413	0\\
2.19286351097413	-0.0384462197384745\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.194937849722	0\\
2.194937849722	-0.00923841400503674\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.19540852590161	0\\
2.19540852590161	-0.0257075991092097\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.1981274194659	0\\
2.1981274194659	-0.0509293693230796\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.19886695751376	0\\
2.19886695751376	-0.219823323342229\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.3036979445402	0\\
2.3036979445402	5.57058302933477\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.14159265358979	0\\
3.14159265358979	0\\
};
\addplot [color=black, line width=3.0pt, draw=none, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-2.30369796131126	5.51762697490116\\
-2.19819250219344	-0.104103513386671\\
-2.19540459540355	-0.0225320930814032\\
-2.19492797120034	-0.0116622758574585\\
-2.1928657752412	-0.0351039283667119\\
-2.19228410924059	-0.00628933305596274\\
-2.19015419437829	-0.0427082591850247\\
-2.1876427952566	-0.0315536221727285\\
-2.18683730316469	-0.0158523500692702\\
-2.18449341998845	-0.0433909689186322\\
-2.18295124865435	-0.011167986317516\\
-2.1803858669332	-0.0314763024795477\\
-2.17832416397707	-0.00411020293952421\\
-2.17252315258604	-0.0444291240541754\\
-2.1716024966668	-0.0200036230767732\\
-2.16854809284214	-0.0552606721184052\\
-2.16147987464368	-0.0376131557885945\\
-2.1598714063632	-0.027561541411116\\
-2.15764080833391	-0.0428774095297475\\
-2.15644148666061	-0.00735364347453515\\
-2.15467447951728	-0.0491299425831523\\
-2.147594040561	-0.0473977692804608\\
-2.14489362250108	-0.0505431602564195\\
-2.14185983001615	-0.0405494345548167\\
-2.13773629281762	-0.00824727243402482\\
-2.13397261042989	-0.0403126196245272\\
-2.1319673360549	-0.0384271176448477\\
-2.12633587622322	-0.0523776474269946\\
-2.12323803080823	-0.0548357329285769\\
-2.11890896108074	-0.0414101535524257\\
-2.11429210016761	-0.0291260975075291\\
-2.11182072427891	-0.0478813805153799\\
-2.10918172590173	-0.048594323625865\\
-2.10581725057932	-0.0581410278157018\\
-2.10282228951704	-0.0492242838448717\\
-2.09771738313485	-0.0030662959161455\\
-2.09638758991982	-0.0142648655998961\\
-2.09508201850573	-0.0422695894806516\\
-2.09192390888745	-0.0310473639408168\\
-2.0897149368261	-0.046054986920719\\
-2.07847614431607	-0.0540733484247479\\
-2.07520804698167	-0.0321852983488187\\
-2.06909148960205	-0.0120609559248691\\
-2.06463670139282	-0.0426797836836363\\
-2.06229803992534	-0.0378437751292997\\
-2.05837296450716	-0.0282365792251905\\
-2.05381772401932	-0.0372474694953847\\
-2.05052568430151	-0.0456918451050124\\
-2.04741557468125	-0.0444083724509384\\
-2.03181573708134	-0.0282213199004254\\
-2.03000743297563	-0.0195176756424495\\
-2.02059615185683	-0.0334395482974754\\
-2.01693971895325	-0.0295467977196194\\
-2.01048101004754	-0.0151863483904544\\
-2.00861828894258	-0.0451258756092119\\
-2.00376083000623	-0.0465181954238668\\
-1.99370760018355	-0.00787392336379646\\
-1.990410705489	-0.034379472690548\\
-1.98090264931601	-0.028219286543075\\
-1.97674448395797	-0.00232849869098479\\
-1.97194048369786	-0.0221523911716738\\
-1.96646325028826	-0.0159701687350214\\
-1.96076379699699	-0.00544549999714998\\
-1.95828607135844	-0.0256436840133137\\
-1.95345100696152	-0.00788428885062257\\
-1.94819561638645	-0.0246163171079258\\
-1.94315519518148	-0.00904393677832171\\
-1.9378269390803	-0.0178043397262967\\
-1.93597955679741	-0.00957403464765498\\
-1.93428972954701	-0.00602336123322761\\
-1.93256418532263	-0.0179896153598244\\
-1.9290351972835	-0.201436290611245\\
-1.69229891893313	0.0135263488095387\\
-1.6841726276069	0.0144000250744005\\
-1.68054183767881	0.0125425869219283\\
-1.67835359727683	0.00508472417100466\\
-1.67619674984146	0.0132559231826766\\
-1.66049838374843	0.0148866948804723\\
-1.65667603539134	0.0173681158174603\\
-1.64462379686	0.000884768335466445\\
-1.64278844892887	0.0145290320657558\\
-1.64081465963999	0.00327882556270239\\
-1.6388170456132	0.0139642345910415\\
-1.63677981142806	0.00253525019505393\\
-1.63478654962222	0.016417443047688\\
-1.62217863667032	0.00611073974898151\\
-1.61885374877521	0.014288396613652\\
-1.61680935310611	0.0119076653077633\\
-1.6107859760575	0.0084830859840688\\
-1.60913676584574	0.00538419432655847\\
-1.60660812281772	0.0178485663243435\\
-1.60088358954156	0.0180550942975309\\
-1.5947095132059	0.0178816752197428\\
-1.59192266283578	0.00507558233743045\\
-1.58894036552334	0.0220168865803957\\
-1.58233168737941	0.0186972015890114\\
-1.57685057789793	0.024705159708655\\
-1.56898254090975	0.0171223063697446\\
-1.56471554524769	0.0246106763857643\\
-1.55668299474676	0.00342456331186872\\
-1.55475220569447	0.00702976888753075\\
-1.54843030709811	0.014880105272485\\
-1.54447278593395	0.0144827513370005\\
-1.53844132339671	0.0111194561232825\\
-1.53251899643782	0.0140634513696067\\
-1.52648786925433	0.0163691210548687\\
-1.52060658060309	0.0109852694627312\\
-1.51501731539601	0.000759636137504046\\
-1.51116260144589	0.00912083202928576\\
-1.50909209988457	0.0146478929015319\\
-1.50288337033658	0.000774296233799982\\
-1.49706986507983	0.0171417567459656\\
-1.49308429512096	0.0122290092497702\\
-1.4909433604448	0.0126877166425637\\
-1.4871022781941	0.014024533892405\\
-1.47750251669919	0.00862288267821529\\
-1.47281617189814	0.0115992544667602\\
-1.46957447156101	0.00751684661490789\\
-1.46550750520711	0.0149678045838356\\
-1.46119974264242	0.00793481043239589\\
-1.45724018730238	0.0141936107130745\\
-1.44231593266848	0.173712921210404\\
-1.21254909385296	-0.0112608986179119\\
-1.2005334785308	-0.00238283648423495\\
-1.19895531362351	-0.013958435536545\\
-1.19707875853376	-0.0100331977931947\\
-1.19380534222753	-0.00314277735350123\\
-1.17834574584902	-0.0131462034886875\\
-1.17271442386501	-0.0255200668416792\\
-1.17103385238155	-0.00862861539582991\\
-1.16749892193741	-0.0287637700630688\\
-1.16259771645571	-0.0246166990729445\\
-1.15765470008983	-0.0259690708170255\\
-1.15409154530635	-0.0422671859643282\\
-1.14937076015797	-0.0415202832843114\\
-1.14351055306373	-0.0197298860964236\\
-1.1412157646897	-0.0274027602992994\\
-1.13437887726963	-0.0392598124180256\\
-1.12754278483046	-0.0329546387258419\\
-1.12267134548474	-0.00329744729883777\\
-1.12108159610528	-0.0355184601570262\\
-1.11845526709415	-0.0241822994772342\\
-1.11481141838149	-0.0253728170650374\\
-1.1130353326583	-0.0292737115274187\\
-1.11024901388996	-0.0153621198836459\\
-1.10676648402984	-0.0269985020270247\\
-1.1052147643904	-0.0308078546418749\\
-1.10070512355511	-0.019478939237716\\
-1.09748251127197	-0.0341215883382663\\
-1.09435205185455	-0.0463255191320982\\
-1.0877226920015	-0.0323051248530376\\
-1.08617819056827	-0.0277394225340408\\
-1.07539074684565	-0.0323028058504763\\
-1.07366335302791	-0.0311956069864678\\
-1.06764874425023	-0.0296291727549359\\
-1.06605153130762	-0.0400143226481353\\
-1.06005526050204	-0.0244977347858808\\
-1.05850259496701	-0.0413172230939297\\
-1.05534520601292	-0.0517868885219847\\
-1.05234769704858	-0.0476128412552105\\
-1.04906315027608	-0.0635295980392558\\
-1.04556556928775	-0.0167321208819117\\
-1.04007822643618	-0.0505576096206994\\
-1.03477183168069	-0.0460588939184855\\
-1.03152582079196	-0.0476637721362387\\
-1.02872973795116	-0.0493139671432949\\
-1.02644905140361	-0.00667520813542827\\
-1.02260903885453	-0.051446310636435\\
-1.02023129468898	-0.0256948185951731\\
-1.00428801140927	-0.0331244796801217\\
-1.00115033906691	-0.0469246771421844\\
-0.992653189136609	-0.0247643940936934\\
-0.988011932487828	-0.0222835821249604\\
-0.979017435946593	-0.0577650878333763\\
-0.969166937124847	-0.0424826193696231\\
-0.966136089279779	-0.0480212211889668\\
-0.963522398049458	-0.0429992896284597\\
-0.961946883196362	-0.00164499300335124\\
-0.959795017339556	-0.0165523593318779\\
-0.956101594634112	-0.0023437735415439\\
-0.943092225767829	-0.175962535555572\\
-0.837894695603631	1.79752686566442\\
0.837894700945469	1.85048429265455\\
0.942827030683795	-0.343737845237801\\
0.959823703404865	-0.0232956437754106\\
0.963635750511011	-0.0386823216610469\\
0.966113084250708	-0.0456077774393103\\
0.974940799914199	-0.0223842496538009\\
0.977415297478559	-0.0555488615000144\\
0.9889657091109	-0.0247226754256204\\
0.991185244721095	-0.0519440908199492\\
0.999369093901363	-0.0114170614566129\\
1.00231217730221	-0.0410569767208677\\
1.00484535441513	-0.0427459562270312\\
1.01220678404112	-0.05448952410099\\
1.02105296592998	-0.031374074101064\\
1.0255206582208	-0.0448950851546203\\
1.04133285020273	-0.0284664891773929\\
1.04309816233778	-0.0390633764569551\\
1.04850086513486	-0.0132868529956487\\
1.05592753153684	-0.0793645545530147\\
1.05984212046229	-0.0468115497053435\\
1.06135532745073	-0.00315891585439621\\
1.06759847671713	-0.029701000954347\\
1.07045266090727	-0.0456109591375021\\
1.07391422846144	-0.041258596462895\\
1.08265826827841	-0.0305470374785091\\
1.08617305098286	-0.0270702065891145\\
1.09770019397951	-0.0511416028549514\\
1.10187885838332	-0.0631902840601722\\
1.10661665028719	-0.0546039692602405\\
1.11333580364614	-0.0296399444945883\\
1.11636939229434	-0.0411671554291085\\
1.11870444554717	-0.0175484290241293\\
1.1229070205002	-0.014564802590111\\
1.12773450449504	-0.0407206728603763\\
1.13021186284497	-0.00445356961294928\\
1.14051524009531	-0.0240911970204578\\
1.14390887271029	-0.0384439365900253\\
1.14744138338246	-0.0294387827877898\\
1.1534243547355	-0.0117623097419198\\
1.15553880463668	-0.0214466975301591\\
1.15752018895103	-0.0250479402967106\\
1.16313926922758	-0.0193149146196047\\
1.16624670937957	-0.0304395382084632\\
1.17125333255394	-0.0144750837632022\\
1.17334151245028	-0.0154069592192082\\
1.17782638613052	-0.0214163301100921\\
1.17970306821882	-0.0151006818278361\\
1.18637796087282	-0.0190135722105678\\
1.18973442985338	-0.0168428739703906\\
1.19130701751098	-0.00448942945593319\\
1.19683958415841	-0.0180813891609362\\
1.20065114623174	-0.0177668180909592\\
1.44207783082086	0.158119226494993\\
1.44519868133537	0.0179779992562881\\
1.45332195145443	0.0158154671384691\\
1.4692852868624	0.0148297425869433\\
1.47295135167262	0.0159811693157113\\
1.47720339638701	0.0169582916468121\\
1.4883566653491	0.0085090175497308\\
1.49093452981279	0.0160213190201684\\
1.49489730220926	0.0165502369031501\\
1.51073030833087	0.0170985778274139\\
1.51472943749464	0.0180502491381151\\
1.51828959797419	0.0115907847714383\\
1.52858491816493	0.0155904270465602\\
1.53831056436515	0.00841944207996794\\
1.54446167542486	0.0107909917981694\\
1.55683129818731	0.0127119431046917\\
1.56887446405194	0.0163708355430469\\
1.58259599845238	0.0238185118615324\\
1.58892939367642	0.0183862543568072\\
1.59471485569317	0.00571909378859368\\
1.6007701950713	0.0156558566289116\\
1.6065337297035	0.0138991662826818\\
1.61216503025871	0.0107589979306872\\
1.61705686447195	0.00148948011506192\\
1.61866594642681	0.0108733006057336\\
1.62221921394807	0.00809108964128763\\
1.62659023617772	0.0215709378215161\\
1.63665308026845	0.0187235633152609\\
1.64080960642038	0.0158652970068031\\
1.65690684180109	0.0105220547658069\\
1.6606255938161	0.0179186407289606\\
1.66653127845788	0.0108517944961884\\
1.67304355899445	0.00713456296538312\\
1.68048654693107	0.00888055511413228\\
1.68830126446143	0.014434694423234\\
1.6923192326359	0.0166312442433974\\
1.92904404208858	-0.190752247231976\\
1.93259196746155	-0.0189605956560387\\
1.9359925584311	-0.0213875340122457\\
1.93951770486523	-0.0210273878710589\\
1.94633562318586	-0.0175916539458941\\
1.94997213346039	-0.0245750262333171\\
1.95304010213429	-0.0167601928627257\\
1.9550964045347	-0.0138178744805838\\
1.95679462917239	-0.0136848361036365\\
1.95822014561697	-0.00835078438110072\\
1.9604556982593	-0.0251391625836319\\
1.96534672148809	-0.0266831922347218\\
1.97176307203763	-0.0104122283470681\\
1.97717897246866	-0.0184419252475905\\
1.98188985406542	-0.0188214458174938\\
1.99233298227771	-0.00288492864336439\\
1.99588382095164	-0.0292304836903943\\
2.00238885930923	-0.00767204285527374\\
2.0037423018799	-0.0320134142285718\\
2.01036856643159	-0.0287511887274941\\
2.01210675655395	-0.0139548915866143\\
2.01609436780314	-0.00204045669279632\\
2.01732299920959	-0.0351556791266308\\
2.0247293973808	-0.0191584993815945\\
2.03187083377552	-0.0289126765660057\\
2.03927568279595	-0.0321301396602031\\
2.04260386599394	-0.0177538284226108\\
2.05071879400723	-0.0498834633857827\\
2.05863554433787	-0.0603770225558224\\
2.06231512058049	-0.0122046406350893\\
2.06316703917831	-0.0485207912832006\\
2.06945619529031	-0.00485624767475338\\
2.07096785718161	-0.0486533032878182\\
2.07883316145922	-0.0529113159095228\\
2.09636596456304	-0.0268229656015365\\
2.09837206694036	-0.045794844758939\\
2.10424726377538	-0.044306212224985\\
2.10919202990084	-0.00796674731457434\\
2.11610708510947	-0.048703478805962\\
2.12337950306961	-0.052877966393152\\
2.12645359430194	-0.0478839452344121\\
2.12814192548429	-0.0232588135267979\\
2.13046477098025	-0.0503353582466353\\
2.13357309410922	-0.0656923693625266\\
2.13773543501949	-0.0305115224236081\\
2.14327781294342	-0.0529607890148054\\
2.14563659832265	-0.0281344661540986\\
2.14751083497988	-0.0358182043277442\\
2.15072142301371	-0.0332312080367529\\
2.15224259118498	-0.0215487211068512\\
2.15495364481971	-0.0337568178323035\\
2.15696738788731	-0.0222193061143738\\
2.1578097656246	-0.0262055709837306\\
2.15986297026763	-0.0322675896917167\\
2.16057071616611	-0.00631497136326397\\
2.16556835955985	-0.0429470241465225\\
2.16833308497162	-0.0588073167394516\\
2.17159718613396	-0.0228721964289197\\
2.18060470663688	-0.0330661530570724\\
2.18250681032163	-0.0117887211520962\\
2.18449872181983	-0.0436850054981879\\
2.18700824304416	-0.0271499076215543\\
2.18764336511286	-0.010013861635095\\
2.18878175123988	-0.0153113021419875\\
2.19015556937525	-0.0349906667828332\\
2.19184334392837	-0.00507075384062186\\
2.19286351097413	-0.0384462197384745\\
2.194937849722	-0.00923841400503674\\
2.19540852590161	-0.0257075991092097\\
2.1981274194659	-0.0509293693230796\\
2.19886695751376	-0.219823323342229\\
2.3036979445402	5.57058302933477\\
};
\end{axis}

\begin{axis}[%
width=4.521in,
height=1.46in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-3.14159265358979,
xmax=3.14159265358979,
xlabel style={font=\color{white!15!black}},
xlabel={$\angle\omega$},
ymin=-1.20152851620786e-05,
ymax=1.2069946164379e-05,
ylabel style={font=\color{white!15!black}},
ylabel={$p$},
axis background/.style={fill=white}
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-3.13959265425646	8.50492690480462e-17\\
-2.35619449019234	-5.33695667573699e-10\\
-2.35477643804838	-2.5283808973879e-08\\
-2.35335352433998	-7.63506127244771e-08\\
-2.35192572547147	-1.57258153992275e-07\\
-2.35049301770484	-2.67407176001398e-07\\
-2.34905537715867	-4.05812003858747e-07\\
-2.34761277980724	-5.75657692722774e-07\\
-2.34616520147949	-7.72393673437523e-07\\
-2.34471261785803	-9.99694979613398e-07\\
-2.34325500447814	-1.25365429802748e-06\\
-2.34179233672675	-1.53453115044207e-06\\
-2.34032458984142	-1.84172512568133e-06\\
-2.33885173890934	-2.17170743837913e-06\\
-2.33737375886626	-2.52609308484906e-06\\
-2.33589062449547	-2.89966725920584e-06\\
-2.33440231042674	-3.29280668705076e-06\\
-2.33290879113528	-3.70180453402923e-06\\
-2.33141004094068	-4.12446965034529e-06\\
-2.32990603400579	-4.55853506727339e-06\\
-2.32839674433572	-5.00028927672897e-06\\
-2.3268821457767	-5.44729004928849e-06\\
-2.32536221201501	-5.89586104323626e-06\\
-2.32383691657586	-6.34222566458733e-06\\
-2.32230623282231	-6.78310830551304e-06\\
-2.32077013395412	-7.21426753260147e-06\\
-2.31922859300667	-7.6312458677131e-06\\
-2.3176815828498	-8.03112818273987e-06\\
-2.31612907618667	-8.40647184744056e-06\\
-2.31457104555262	-8.7567250117958e-06\\
-2.31300746331402	-9.07197135414005e-06\\
-2.31143830166712	-9.35202854941483e-06\\
-2.30986353263684	-9.5880004037699e-06\\
-2.30828312807563	-9.77630874989968e-06\\
-2.30669705966227	-9.91196118578905e-06\\
-2.30510529890068	-9.98569110136824e-06\\
-2.3035078171187	-9.99910829543176e-06\\
-2.30190458546693	-9.96076555022035e-06\\
-2.30029557491744	-9.88344537212881e-06\\
-2.29868075626259	-9.76170923480199e-06\\
-2.29706010011381	-9.60240100993169e-06\\
-2.29543357690031	-9.40312499424872e-06\\
-2.29380115686786	-9.16744885910643e-06\\
-2.29216281007752	-8.89643615859418e-06\\
-2.29051850640439	-8.59078286837452e-06\\
-2.2888682155363	-8.25434694036406e-06\\
-2.28721190697256	-7.8857359977401e-06\\
-2.28554955002266	-7.49063376919498e-06\\
-2.28388111380494	-7.06668590409967e-06\\
-2.28220656724533	-6.61996088992061e-06\\
-2.28052587907598	-6.14889598441473e-06\\
-2.27883901783398	-5.65833541047121e-06\\
-2.27714595186	-5.14834228705324e-06\\
-2.27544664929693	-4.62226191640106e-06\\
-2.27374107808857	-4.08153198433305e-06\\
-2.27202920597824	-3.52846956763927e-06\\
-2.27031100050741	-2.96531462666229e-06\\
-2.26858642901435	-2.39389775249066e-06\\
-2.2668554586327	-1.81668688279258e-06\\
-2.26511805629011	-1.2355220516602e-06\\
-2.26337418870681	-6.52592512457186e-07\\
-2.26162382239423	-7.01525680684448e-08\\
-2.25986692365354	5.1027566027652e-07\\
-2.25810345857425	1.08577765726926e-06\\
-2.25633339303276	1.65567242364882e-06\\
-2.25455669269088	2.21643166213113e-06\\
-2.25277332299446	2.76808407784814e-06\\
-2.2509832491718	3.30679444989835e-06\\
-2.24918643623231	3.83300612075348e-06\\
-2.24738284896491	4.34290554019145e-06\\
-2.24557245193661	4.83711943860137e-06\\
-2.24375520949099	5.31209806011253e-06\\
-2.24193108574667	5.76851611709444e-06\\
-2.24010004459582	6.20324427178688e-06\\
-2.23826204970262	6.61694903326238e-06\\
-2.23641706450173	7.00700743384987e-06\\
-2.23456505219671	7.37408717199328e-06\\
-2.23270597575854	7.71609989427481e-06\\
-2.23083979792397	8.03377648870892e-06\\
-2.228966481194	8.3255473155005e-06\\
-2.22708598783232	8.5923066341565e-06\\
-2.22519827986364	8.83295894024411e-06\\
-2.22330331907218	9.048683584161e-06\\
-2.22140106700001	9.23880381110502e-06\\
-2.21949148494544	9.40490811684085e-06\\
-2.21757453396141	9.54669284941279e-06\\
-2.21565017485386	9.66626004754552e-06\\
-2.21371836818006	9.76366667415882e-06\\
-2.211779074247	9.84158812952153e-06\\
-2.20983225310969	9.90048900365889e-06\\
-2.20787786456951	9.94360556647018e-06\\
-2.20591586817256	9.97194542150536e-06\\
-2.20394622320791	9.98919125649964e-06\\
-2.20196888870598	9.99714704474831e-06\\
-2.19998382343678	9.99969746677995e-06\\
-2.19799098590824	9.99977485567e-06\\
-2.19599033436446	9.99977230464933e-06\\
-2.19398182678401	9.9997743533443e-06\\
-2.19196542087817	9.99977214641807e-06\\
-2.18994107408922	9.99977249032894e-06\\
-2.18790874358865	9.99976982251562e-06\\
-2.18586838627541	9.99977196586332e-06\\
-2.18381995877418	9.99976695604497e-06\\
-2.18176341743353	9.9997679054825e-06\\
-2.17969871832419	9.99976626821619e-06\\
-2.17762581723725	9.99976493184005e-06\\
-2.17554466968233	9.99976363244078e-06\\
-2.17345523088581	9.9997630262393e-06\\
-2.171357455789	9.99976345447884e-06\\
-2.1692512990463	9.99975994310621e-06\\
-2.16713671502342	9.9997577323921e-06\\
-2.1650136577955	9.99975472428251e-06\\
-2.16288208114528	9.9997618398587e-06\\
-2.16074193856126	9.99977611870166e-06\\
-2.15859318323584	9.99979516269043e-06\\
-2.15643576806344	9.99981229505571e-06\\
-2.15426964563866	9.99982909839848e-06\\
-2.15209476825436	9.99984783036307e-06\\
-2.14991108789982	9.99986229269546e-06\\
-2.14771855625884	9.99988118566954e-06\\
-2.14551712470783	9.99989534744963e-06\\
-2.14330674431392	9.9999167729813e-06\\
-2.14108736583305	9.99993118430268e-06\\
-2.13885893970807	9.99995035057748e-06\\
-2.13662141606678	9.99996923828405e-06\\
-2.13437474472008	9.99998671372996e-06\\
-2.13211887515997	1.00000026615025e-05\\
-2.12985375655767	1.00000194686018e-05\\
-2.12757933776165	1.00000661398343e-05\\
-2.12529556729569	1.00001137438293e-05\\
-2.12300239335697	1.00001596208063e-05\\
-2.12069976381407	1.0000208071901e-05\\
-2.11838762620506	1.00002544091943e-05\\
-2.11606592773549	1.00003029189123e-05\\
-2.1137346152765	1.0000349741117e-05\\
-2.1113936353628	1.00003986370603e-05\\
-2.10904293419072	1.0000448093703e-05\\
-2.10668245761626	1.00004963225628e-05\\
-2.10431215115309	1.00005418377626e-05\\
-2.10193195997059	1.00005919421887e-05\\
-2.09954182889188	1.00006410403052e-05\\
-2.09714170239184	1.00006913563744e-05\\
-2.09473152459514	1.00007381867712e-05\\
-2.09231123927424	1.00007904534137e-05\\
-2.08988078984743	1.00008371047318e-05\\
-2.08744011937687	1.00008920052909e-05\\
-2.08498917056656	1.00009649359738e-05\\
-2.08252788576043	1.00011286565118e-05\\
-2.08005620694028	1.00012975069301e-05\\
-2.07757407572391	1.00014656000102e-05\\
-2.07508143336305	1.00016320887592e-05\\
-2.07257822074145	1.00018032683345e-05\\
-2.07006437837287	1.00019716245466e-05\\
-2.06753984639917	1.00021432353548e-05\\
-2.0650045645883	1.00023159413196e-05\\
-2.06245847233235	1.00024860993448e-05\\
-2.05990150864561	1.00026656408153e-05\\
-2.05733361216263	1.00028351889534e-05\\
-2.05475472113625	1.00030065823731e-05\\
-2.05216477343568	1.00031888726477e-05\\
-2.04956370654457	1.00033611537072e-05\\
-2.04695145755909	1.00035391644743e-05\\
-2.04432796318599	1.00037202744408e-05\\
-2.04169315974073	1.00039155324342e-05\\
-2.03904698314555	1.00041198610657e-05\\
-2.03638936892758	1.00043430601345e-05\\
-2.03372025221699	1.0004548943233e-05\\
-2.03103956774509	1.00047675400902e-05\\
-2.02834724984247	1.00049878934861e-05\\
-2.02564323243719	1.00052060577528e-05\\
-2.0229274490529	1.00054280101807e-05\\
-2.02019983280703	1.00056495654184e-05\\
-2.01746031640902	1.00058714531809e-05\\
-2.01470883215847	1.00060926332178e-05\\
-2.01194531194339	1.0006322995457e-05\\
-2.00916968723845	1.00065453826415e-05\\
-2.00638188910323	1.00067888278297e-05\\
-2.00358184818044	1.00070000887225e-05\\
-2.00076949469432	1.00072337208128e-05\\
-1.99794475844883	1.00074611984528e-05\\
-1.99510756882606	1.00076923185257e-05\\
-1.99225785478456	1.00079277770589e-05\\
-1.9893955448577	1.00081600724968e-05\\
-1.98652056715209	1.00083940922109e-05\\
-1.98363284934599	1.0008631748328e-05\\
-1.98073231868772	1.00088694359149e-05\\
-1.9778189019942	1.00091073111901e-05\\
-1.97489252564939	1.00093450473428e-05\\
-1.97195311560284	1.00095878621643e-05\\
-1.96900059736825	1.00098308288657e-05\\
-1.96603489602202	1.00100723883481e-05\\
-1.96305593620192	1.00103145295375e-05\\
-1.96006364210567	1.00105636087731e-05\\
-1.95705793748968	1.00108079927821e-05\\
-1.95403874566774	1.00110541306845e-05\\
-1.95100598950978	1.00113039708704e-05\\
-1.94795959144064	1.00115545127731e-05\\
-1.9448994734389	1.00118061000608e-05\\
-1.94182555703579	1.00120572179581e-05\\
-1.93873776331403	1.00123090789615e-05\\
-1.93563601290684	1.00125653018492e-05\\
-1.93252022599687	1.00128215026723e-05\\
-1.92939032231531	1.00130777370779e-05\\
-1.92624622114092	1.00129041675107e-05\\
-1.92308784129921	1.00094966495629e-05\\
-1.91991510116156	9.99928419897342e-06\\
-1.91672791864453	9.97931345097177e-06\\
-1.91352621120908	9.94680909432958e-06\\
-1.91030989585997	9.89921456658865e-06\\
-1.9070788891451	9.83367104566183e-06\\
-1.90383310715501	9.74811280688143e-06\\
-1.9005724655224	9.6411783184046e-06\\
-1.89729687942165	9.51135496260079e-06\\
-1.89400626356852	9.35734440781526e-06\\
-1.89070053221984	9.17800115955123e-06\\
-1.88737959917324	8.97172018333743e-06\\
-1.88404337776706	8.73851032028009e-06\\
-1.8806917808802	8.47824970398371e-06\\
-1.87732472093215	8.19079927026804e-06\\
-1.873942109883	7.87621753806978e-06\\
-1.87054385923362	7.53475679260645e-06\\
-1.86712988002586	7.1667305075076e-06\\
-1.86370008284282	6.77240130637155e-06\\
-1.86025437780927	6.353174212476e-06\\
-1.85679267459208	5.91016870936702e-06\\
-1.8533148824008	5.44458373700285e-06\\
-1.84982090998828	4.95777214390637e-06\\
-1.84631066565139	4.45123669165407e-06\\
-1.84278405723192	3.92662151913298e-06\\
-1.83924099211741	3.38570081040946e-06\\
-1.83568137724226	2.83034824974224e-06\\
-1.8321051190888	2.26253501469583e-06\\
-1.82851212368857	1.68451120723419e-06\\
-1.82490229662362	1.09851582442311e-06\\
-1.82127554302801	5.06822442625545e-07\\
-1.81763176758933	-8.82369535051429e-08\\
-1.81397087455041	-6.84282393891516e-07\\
-1.81029276771112	-1.278899452402e-06\\
-1.80659735043027	-1.86965374907629e-06\\
-1.80288452562769	-2.45410615380507e-06\\
-1.7991541957864	-3.02982863732734e-06\\
-1.79540626295487	-3.59442075583329e-06\\
-1.79164062874952	-4.14552676487367e-06\\
-1.78785719435729	-4.68085336057959e-06\\
-1.7840558605383	-5.19818804725603e-06\\
-1.78023652762879	-5.69541813230085e-06\\
-1.77639909554407	-6.17055035238793e-06\\
-1.77254346378172	-6.62173113742969e-06\\
-1.76866953142485	-7.04726751876607e-06\\
-1.76477719714564	-7.4456486845579e-06\\
-1.76086635920891	-7.81556818042702e-06\\
-1.75693691547593	-8.15594674995452e-06\\
-1.75298876340841	-8.46595580894631e-06\\
-1.74902180007262	-8.74504154801446e-06\\
-1.74503592214367	-8.99294965692976e-06\\
-1.74103102591004	-9.20975065618325e-06\\
-1.73700700727823	-9.39586578974831e-06\\
-1.73296376177766	-9.55209329438349e-06\\
-1.72890118456564	-9.67963398809278e-06\\
-1.7248191704327	-9.78010458900276e-06\\
-1.720717613808	-9.85542110069913e-06\\
-1.71659640876498	-9.90823264688926e-06\\
-1.7124554490272	-9.94191446400772e-06\\
-1.70829462797445	-9.96020059917034e-06\\
-1.70411383864901	-9.96739312935206e-06\\
-1.69991297376215	-9.96841053289401e-06\\
-1.69569192570088	-9.9680798512966e-06\\
-1.69145058653491	-9.96774890406152e-06\\
-1.68718884802382	-9.96741829917606e-06\\
-1.68290660162451	-9.96708847678044e-06\\
-1.6786037384989	-9.96675688770635e-06\\
-1.67428014952183	-9.96642411751572e-06\\
-1.66993572528921	-9.96608603974079e-06\\
-1.66557035612654	-9.96575038714603e-06\\
-1.66118393209751	-9.96541596919897e-06\\
-1.65677634301306	-9.96507972047614e-06\\
-1.65234747844053	-9.96474172494621e-06\\
-1.64789722771325	-9.96439961132042e-06\\
-1.64342547994029	-9.96406105202976e-06\\
-1.63893212401658	-9.96372250525386e-06\\
-1.63441704863326	-9.96338076056975e-06\\
-1.62988014228836	-9.96303593772533e-06\\
-1.62532129329782	-9.96269516880395e-06\\
-1.62074038980673	-9.9623543081462e-06\\
-1.61613731980093	-9.96200704894656e-06\\
-1.61151197111899	-9.96166060814835e-06\\
-1.60686423146439	-9.96131784903753e-06\\
-1.60219398841812	-9.96096912658936e-06\\
-1.5975011294516	-9.96062261225144e-06\\
-1.59278554193991	-9.96027892135268e-06\\
-1.58804711317542	-9.95992540495704e-06\\
-1.58328573038167	-9.95957776822639e-06\\
-1.57850128072777	-9.95923388726764e-06\\
-1.57369365134298	-9.95887570110792e-06\\
-1.56886272933181	-9.95852933753944e-06\\
-1.56400840178938	-9.95817639040482e-06\\
-1.55913055581723	-9.95782621736623e-06\\
-1.55422907853952	-9.95747263149553e-06\\
-1.54930385711953	-9.95712296426107e-06\\
-1.54435477877668	-9.95676894202247e-06\\
-1.53938173080384	-9.95641409134493e-06\\
-1.53438460058515	-9.95606172594759e-06\\
-1.52936327561416	-9.95570887031102e-06\\
-1.52431764351241	-9.95535356480346e-06\\
-1.51924759204851	-9.95500077249125e-06\\
-1.51415300915755	-9.9546432837297e-06\\
-1.50903378296097	-9.9542905163047e-06\\
-1.50388980178692	-9.95393114695692e-06\\
-1.49872095419099	-9.95357926185972e-06\\
-1.49352712897745	-9.95322312265114e-06\\
-1.48830821522093	-9.95286802701958e-06\\
-1.4830641022885	-9.95251347658049e-06\\
-1.47779467986234	-9.95215628241577e-06\\
-1.47249983796274	-9.95180156534355e-06\\
-1.46717946697169	-9.95144739851439e-06\\
-1.46183345765688	-9.9510895434998e-06\\
-1.45646170119621	-9.95073413764885e-06\\
-1.45106408920279	-9.95038028918267e-06\\
-1.4456405137504	-9.95002538753311e-06\\
-1.44019086739955	-9.94967814791718e-06\\
-1.43471504322387	-9.94444110872456e-06\\
-1.4292129348372	-9.9223923829003e-06\\
-1.42368443642103	-9.8728174455541e-06\\
-1.41812944275255	-9.78608524164697e-06\\
-1.41254784923319	-9.65372886136787e-06\\
-1.40693955191766	-9.46848343889507e-06\\
-1.40130444754355	-9.2241794723427e-06\\
-1.39564243356143	-8.91593889559443e-06\\
-1.38995340816552	-8.5407789698319e-06\\
-1.38423727032481	-8.09670881219752e-06\\
-1.37849391981483	-7.58298436690071e-06\\
-1.37272325724986	-7.00015158395964e-06\\
-1.36692518411573	-6.35003461641968e-06\\
-1.36109960280315	-5.63570924974343e-06\\
-1.35524641664157	-4.86146288336931e-06\\
-1.34936552993364	-4.03273242689069e-06\\
-1.34345684799012	-3.15591619092295e-06\\
-1.33752027716542	-2.23864959118948e-06\\
-1.33155572489362	-1.28969543559618e-06\\
-1.32556309972514	-3.18454424043353e-07\\
-1.31954231136381	6.65001745065213e-07\\
-1.3134932707046	1.65005396027557e-06\\
-1.30741588987187	2.62530254265039e-06\\
-1.30131008225809	3.57934232514559e-06\\
-1.29517576256324	4.50103798025538e-06\\
-1.2890128468346	5.37889991077281e-06\\
-1.28282125250718	6.20134085127434e-06\\
-1.27660089844465	6.95961881894936e-06\\
-1.27035170498076	7.64335275011192e-06\\
-1.26407359396138	8.24557308640107e-06\\
-1.25776648878695	8.76067617372971e-06\\
-1.25143031445553	9.18436678690327e-06\\
-1.24506499760633	9.51695065797986e-06\\
-1.23867046656373	9.76047413431883e-06\\
-1.23224665138184	9.92173440381561e-06\\
-1.22579348388951	1.0012851743105e-05\\
-1.21931089773584	1.00493787136158e-05\\
-1.21279882843618	1.00555682652419e-05\\
-1.20625721341859	1.00556667213592e-05\\
-1.19968599207073	1.0055765502256e-05\\
-1.19308510578724	1.00558621699763e-05\\
-1.18645449801755	1.00559544539386e-05\\
-1.17979411431409	1.00560441649872e-05\\
-1.17310390238095	1.00561301267549e-05\\
-1.1663838121229	1.00562126607977e-05\\
-1.15963379569486	1.00562933374711e-05\\
-1.15285380755172	1.0056373835988e-05\\
-1.14604380449846	1.00564437499347e-05\\
-1.13920374574073	1.00565323389459e-05\\
-1.13233359293569	1.00566295139077e-05\\
-1.12543331024316	1.00567239608159e-05\\
-1.11850286437709	1.00568145390803e-05\\
-1.11154222465733	1.00569023902816e-05\\
-1.1045513630616	1.0056984915078e-05\\
-1.09753025427776	1.0057063678292e-05\\
-1.09047887575627	1.00571383576431e-05\\
-1.08339720776285	1.00572086383828e-05\\
-1.07628523343133	1.00572766755781e-05\\
-1.06914293881662	1.00573413737154e-05\\
-1.0619703129479	1.00573956281582e-05\\
-1.05476734788179	1.00574499231965e-05\\
-1.04753403875568	1.00575100554959e-05\\
-1.04027038384115	1.00575463469688e-05\\
-1.0329763845973	1.00575883653985e-05\\
-1.0256520457242	1.00576195961284e-05\\
-1.01829737521626	1.0057648794605e-05\\
-1.01091238441552	1.00576730774968e-05\\
-1.00349708806491	1.00576906613684e-05\\
-0.996051504361338	1.00577048899328e-05\\
-0.988575655008683	1.00577132968049e-05\\
-0.981069565270553	1.00577146202904e-05\\
-0.973533264022865	1.00578141360159e-05\\
-0.965966783806156	1.00579430085231e-05\\
-0.95837016087762	1.00580661372464e-05\\
-0.950743435262819	1.00581797773241e-05\\
-0.943086650807043	1.00582884703158e-05\\
-0.935399855226271	1.00275216685137e-05\\
-0.927683100157706	9.81392993380741e-06\\
-0.919936441209832	9.27411522985328e-06\\
-0.912159938011973	8.31490573918614e-06\\
-0.90435365426329	6.89496513104665e-06\\
-0.896517657781198	5.02788246401838e-06\\
-0.888652020549145	2.77565173392439e-06\\
-0.88075681876372	2.49828577299349e-07\\
-0.872832132881044	-2.39272868081489e-06\\
-0.864878047662403	-4.95703433189897e-06\\
-0.856894652219078	-7.21804155787731e-06\\
-0.848882040056326	-8.93145978972187e-06\\
-0.840840309116474	-9.84940812667619e-06\\
-0.832769561821068	-9.65915598076833e-06\\
-0.824669905112054	-8.1588833568094e-06\\
-0.816541450491912	-5.92832027721603e-06\\
-0.808384314062735	-3.55995609361374e-06\\
-0.800198616564178	-1.55710493310731e-06\\
-0.791984483410236	-2.91163171119311e-07\\
-0.783742044724823	5.86312106087881e-08\\
-0.775471435376071	5.85678145019764e-08\\
-0.767172795009339	5.84769741477599e-08\\
-0.758846268078857	5.83786312673382e-08\\
-0.75049200387797	5.82748017587225e-08\\
-0.742110156567935	5.81660496095229e-08\\
-0.73370088520522	5.80525795112593e-08\\
-0.725264353767264	5.79344713366212e-08\\
-0.716800731176643	5.78117529037291e-08\\
-0.708310191323605	5.7684427706953e-08\\
-0.699792913086926	5.75524870210405e-08\\
-0.691249080353031	5.74159157252083e-08\\
-0.682678882033352	5.72746953261336e-08\\
-0.674082512079871	5.7128805623617e-08\\
-0.665460169498794	5.69782256780183e-08\\
-0.656812058362334	5.68229343968006e-08\\
-0.648138387818543	5.66629109048761e-08\\
-0.63943937209916	5.6498134788993e-08\\
-0.630715230525428	5.63285862638609e-08\\
-0.621966187511849	5.6154246291081e-08\\
-0.613192472567835	5.59750966657521e-08\\
-0.604394320297209	5.57911200837516e-08\\
-0.595571970395534	5.56023001942588e-08\\
-0.586725667645223	5.54086216447015e-08\\
-0.577855661908402	5.52100701164994e-08\\
-0.568962208117494	5.50066323589605e-08\\
-0.560045566263489	5.47982962171687e-08\\
-0.551106001381872	5.45850506596888e-08\\
-0.542143783536184	5.43668858017107e-08\\
-0.533159187799183	5.41437929285223e-08\\
-0.524152494231592	5.39157645172106e-08\\
-0.515123987858394	5.36827942561301e-08\\
-0.506073958642672	5.34448770651633e-08\\
-0.497002701456961	5.32020091134954e-08\\
-0.487910516052095	5.29541878374285e-08\\
-0.478797707023552	5.27014119569944e-08\\
-0.469664583775255	5.24436814921017e-08\\
-0.460511460480844	5.21809977772507e-08\\
-0.451338656042394	5.19133634763228e-08\\
-0.442146494046584	5.16407825962413e-08\\
-0.432935302718302	5.13632604994464e-08\\
-0.423705414871688	5.1080803916262e-08\\
-0.414457167858627	5.07934209557884e-08\\
-0.405190903514673	5.05011211160265e-08\\
-0.395906968102429	5.02039152949359e-08\\
-0.386605712252379	4.99018157972457e-08\\
-0.377287490901188	4.95948363432498e-08\\
-0.367952663227484	4.92829920763285e-08\\
-0.358601592585133	4.89662995669434e-08\\
-0.349234646434023	4.86447768205789e-08\\
-0.339852196268392	4.83184432796497e-08\\
-0.330454617542702	4.79873198282818e-08\\
-0.321042289595103	4.76514287934606e-08\\
-0.311615595568509	4.73107939471963e-08\\
-0.302174922329312	4.69654405067202e-08\\
-0.292720660383775	4.66153951336344e-08\\
-0.283253203792139	4.62606859325633e-08\\
-0.273772950080482	4.59013424480464e-08\\
-0.264280300150365	4.55373956619707e-08\\
-0.254775658186326	4.51688779875325e-08\\
-0.245259431561247	4.47958232644062e-08\\
-0.23573203073966	4.44182667518425e-08\\
-0.226193869179038	4.40362451211503e-08\\
-0.216645363229116	4.3649796446115e-08\\
-0.207086932029317	4.32589601940945e-08\\
-0.197518997404322	4.28637772148586e-08\\
-0.187941983757859	4.24642897284733e-08\\
-0.178356317964762	4.20605413128185e-08\\
-0.16876242926138	4.16525768888161e-08\\
-0.159160749134383	4.12404427070807e-08\\
-0.149551711208056	4.08241863303758e-08\\
-0.139935751130136	4.04038566174049e-08\\
-0.130313306456268	3.99795037049359e-08\\
-0.12068481653316	3.95511789891593e-08\\
-0.11105072238051	3.91189351048381e-08\\
-0.101411466571778	3.86828259054664e-08\\
-0.0917674931138926	3.82429064417822e-08\\
-0.0821192473259601	3.77992329382335e-08\\
-0.072467175717069	3.73518627698233e-08\\
-0.0628117258632665	3.69008544382713e-08\\
-0.0531533462837934	3.644626754644e-08\\
-0.0434924863166614	3.59881627716091e-08\\
-0.0338295959936599	3.55266018400646e-08\\
-0.0241651259148771	3.50616474984622e-08\\
-0.0144995271228252	3.4593363485096e-08\\
-0.00483325097625435	3.41218145026513e-08\\
0.00483325097625346	3.36470661860849e-08\\
0.0144995271228243	3.3169185074097e-08\\
0.0241651259148762	3.2688238576829e-08\\
0.033829595993659	3.22042949446992e-08\\
0.0434924863166605	3.1717423236148e-08\\
0.0531533462837925	3.12276932844339e-08\\
0.0628117258632656	3.07351756651282e-08\\
0.0724671757170681	3.02399416612237e-08\\
0.0821192473259592	2.97420632299107e-08\\
0.0917674931138917	2.92416129672729e-08\\
0.101411466571777	2.87386640734097e-08\\
0.111050722380509	2.82332903173352e-08\\
0.120684816533159	2.77255660016064e-08\\
0.130313306456267	2.72155659243552e-08\\
0.139935751130135	2.67033653467223e-08\\
0.149551711208056	2.61890399528972e-08\\
0.159160749134382	2.5672665815851e-08\\
0.168762429261379	2.51543193602425e-08\\
0.178356317964761	2.4634077324187e-08\\
0.187941983757858	2.41120167258427e-08\\
0.197518997404321	2.3588214822773e-08\\
0.207086932029316	2.30627490779026e-08\\
0.216645363229115	2.25356971212659e-08\\
0.226193869179037	2.20071367141127e-08\\
0.23573203073966	2.14771457128453e-08\\
0.245259431561246	2.0945802031308e-08\\
0.254775658186325	2.04131836060664e-08\\
0.264280300150365	1.98793683593064e-08\\
0.273772950080481	1.93444341644523e-08\\
0.283253203792139	1.88084588096353e-08\\
0.292720660383774	1.82715199630536e-08\\
0.302174922329311	1.77336951393757e-08\\
0.311615595568508	1.7195061663155e-08\\
0.321042289595102	1.66556966371513e-08\\
0.330454617542701	1.61156769078256e-08\\
0.339852196268391	1.55750790323129e-08\\
0.349234646434022	1.50339792467292e-08\\
0.358601592585132	1.44924534333345e-08\\
0.367952663227483	1.39505770894424e-08\\
0.377287490901187	1.34084252968259e-08\\
0.386605712252378	1.2866072691129e-08\\
0.395906968102428	1.23235934325664e-08\\
0.405190903514673	1.17810611762636e-08\\
0.414457167858626	1.12385490448809e-08\\
0.423705414871687	1.06961295998209e-08\\
0.432935302718301	1.01538748149504e-08\\
0.442146494046584	9.61185604969849e-09\\
0.451338656042393	9.0701440242486e-09\\
0.460511460480843	8.52880879331444e-09\\
0.469664583775254	7.98791972282962e-09\\
0.478797707023551	7.44754546646794e-09\\
0.487910516052094	6.90775394227879e-09\\
0.49700270145696	6.36861231076592e-09\\
0.506073958642672	5.83018695363716e-09\\
0.515123987858393	5.29254345257429e-09\\
0.524152494231591	4.75574656964292e-09\\
0.533159187799182	4.21986022749901e-09\\
0.542143783536183	3.68494749046955e-09\\
0.551106001381871	3.15107054590425e-09\\
0.560045566263488	2.61829068575094e-09\\
0.568962208117493	2.08666828866615e-09\\
0.577855661908401	1.55626280291869e-09\\
0.586725667645222	1.0271327256e-09\\
0.595571970395533	4.99335585764848e-10\\
0.604394320297209	-2.70720777406316e-11\\
0.613192472567834	-5.52034737874867e-10\\
0.621966187511848	-1.07549790758334e-09\\
0.630715230525427	-1.59740817027145e-09\\
0.639439372099159	-2.11771322101094e-09\\
0.648138387818543	-2.63636191841904e-09\\
0.656812058362333	-3.15330435845867e-09\\
0.665460169498793	-3.66849197438839e-09\\
0.67408251207987	-4.18187768880138e-09\\
0.682678882033352	-4.69341613827217e-09\\
0.69124908035303	-5.20306402599339e-09\\
0.699792913086925	-5.71078068835947e-09\\
0.708310191323605	-6.21652904167166e-09\\
0.716800731176642	-6.72027722739451e-09\\
0.725264353767263	-7.22200161228559e-09\\
0.73370088520522	-7.72169259032041e-09\\
0.742110156567934	-8.21936666345585e-09\\
0.75049200387797	-8.71509414798971e-09\\
0.758846268078857	-9.20907191294591e-09\\
0.767172795009338	-9.70185783041199e-09\\
0.77547143537607	-1.01954633510254e-08\\
0.783742044724822	-1.07098271930853e-08\\
0.791984483410236	-3.61071163953215e-07\\
0.800198616564177	-1.62756349454064e-06\\
0.808384314062734	-3.63095090765149e-06\\
0.816541450491911	-5.99983905642652e-06\\
0.824669905112053	-8.23091567866226e-06\\
0.832769561821068	-9.73169316116261e-06\\
0.840840309116473	-9.92244232853051e-06\\
0.848882040056325	-9.0049777689495e-06\\
0.856894652219077	-7.2920291515177e-06\\
0.864878047662402	-5.03147794908555e-06\\
0.872832132881043	-2.46761527765072e-06\\
0.880756818763719	1.74511522400577e-07\\
0.888652020549145	2.69991626860079e-06\\
0.896517657781198	4.95174017226599e-06\\
0.90435365426329	6.81842715612936e-06\\
0.912159938011972	8.23798280131883e-06\\
0.919936441209831	9.1968176734686e-06\\
0.927683100157705	9.73626772195879e-06\\
0.935399855226271	9.94950440437563e-06\\
0.943086650807042	9.97992548580948e-06\\
0.950743435262818	9.97949027209319e-06\\
0.958370160877619	9.97906064216228e-06\\
0.965966783806156	9.97863055771241e-06\\
0.973533264022865	9.97820276562878e-06\\
0.981069565270553	9.97780611524617e-06\\
0.988575655008682	9.97745189833483e-06\\
0.996051504361338	9.97709366504058e-06\\
1.00349708806491	9.97674445192525e-06\\
1.01091238441552	9.9763956547136e-06\\
1.01829737521626	9.97613221626245e-06\\
1.0256520457242	9.97588177804264e-06\\
1.0329763845973	9.97563857679429e-06\\
1.04027038384115	9.97538971872562e-06\\
1.04753403875568	9.97514526140888e-06\\
1.05476734788178	9.97490428413532e-06\\
1.0619703129479	9.97494124306643e-06\\
1.06914293881662	9.97504455328117e-06\\
1.07628523343133	9.97514766910849e-06\\
1.08339720776285	9.97525147873543e-06\\
1.09047887575627	9.97536014644636e-06\\
1.09753025427776	9.97546706721979e-06\\
1.1045513630616	9.97565516532316e-06\\
1.11154222465733	9.97584576832023e-06\\
1.11850286437709	9.97604966696429e-06\\
1.12543331024316	9.97625053086489e-06\\
1.13233359293569	9.97645623609531e-06\\
1.13920374574073	9.976661534979e-06\\
1.14604380449846	9.97687340769667e-06\\
1.15285380755172	9.97708311981274e-06\\
1.15963379569486	9.97729152143772e-06\\
1.1663838121229	9.97750267994285e-06\\
1.17310390238095	9.97771600923084e-06\\
1.17979411431409	9.97792789141384e-06\\
1.18645449801755	9.97814140889276e-06\\
1.19308510578724	9.97835475362856e-06\\
1.19968599207073	9.97856889886986e-06\\
1.20625721341859	9.97878359212315e-06\\
1.21279882843618	9.97900088950457e-06\\
1.21931089773584	9.97312456960529e-06\\
1.22579348388951	9.93691524024735e-06\\
1.23224665138184	9.84611977488492e-06\\
1.23867046656373	9.68518533353907e-06\\
1.24506499760633	9.44199145102458e-06\\
1.25143031445553	9.1097407290997e-06\\
1.25776648878695	8.68638660481675e-06\\
1.26407359396138	8.17162316821127e-06\\
1.27035170498076	7.56974543926425e-06\\
1.27660089844465	6.88635689115412e-06\\
1.28282125250718	6.12842691542366e-06\\
1.2890128468346	5.30633637909936e-06\\
1.29517576256324	4.42882712319684e-06\\
1.30131008225809	3.50748623756978e-06\\
1.30741588987187	2.55380315638295e-06\\
1.3134932707046	1.57891306212815e-06\\
1.31954231136381	5.94220979705029e-07\\
1.32556309972514	-3.88873565793707e-07\\
1.33155572489362	-1.35975160064116e-06\\
1.33752027716542	-2.308341560122e-06\\
1.34345684799012	-3.22524287429296e-06\\
1.34936552993364	-4.10169286110116e-06\\
1.35524641664157	-4.93005622899735e-06\\
1.36109960280315	-5.70393478747165e-06\\
1.36692518411573	-6.41789174246591e-06\\
1.37272325724986	-7.06763980661836e-06\\
1.37849391981483	-7.65010330319438e-06\\
1.38423727032481	-8.16345818458433e-06\\
1.38995340816552	-8.60715860296726e-06\\
1.39564243356143	-8.98194871317017e-06\\
1.40130444754355	-9.28981949435454e-06\\
1.40693955191766	-9.53375378160711e-06\\
1.41254784923319	-9.71862973087638e-06\\
1.41812944275255	-9.85061692989915e-06\\
1.42368443642103	-9.93698032827535e-06\\
1.4292129348372	-9.9861869163009e-06\\
1.43471504322387	-1.00078678246987e-05\\
1.44019086739955	-1.00127376350655e-05\\
1.4456405137504	-1.00126003627761e-05\\
1.45106408920279	-1.00123944053661e-05\\
1.45646170119621	-1.00121867751105e-05\\
1.46183345765688	-1.00119805013347e-05\\
1.46717946697169	-1.00117792998891e-05\\
1.47249983796274	-1.00115726312267e-05\\
1.47779467986234	-1.00113677066101e-05\\
1.4830641022885	-1.00111683671113e-05\\
1.48830821522093	-1.00109668471597e-05\\
1.49352712897745	-1.00107642453402e-05\\
1.49872095419099	-1.00105664029019e-05\\
1.50388980178691	-1.00103634921415e-05\\
1.50903378296097	-1.00101689316723e-05\\
1.51415300915755	-1.00099690456499e-05\\
1.51924759204851	-1.00097754202508e-05\\
1.52431764351241	-1.00095772540474e-05\\
1.52936327561416	-1.00093819966858e-05\\
1.53438460058515	-1.00091895410365e-05\\
1.53938173080384	-1.00089948839512e-05\\
1.54435477877668	-1.00088041795267e-05\\
1.54930385711953	-1.00086150918651e-05\\
1.55422907853952	-1.00084215951816e-05\\
1.55913055581723	-1.00082336218305e-05\\
1.56400840178938	-1.00080433632215e-05\\
1.56886272933181	-1.00078570639811e-05\\
1.57369365134298	-1.00076667701389e-05\\
1.57850128072777	-1.0007487870087e-05\\
1.58328573038167	-1.00072979335439e-05\\
1.58804711317542	-1.00071122112346e-05\\
1.59278554193991	-1.00069340562593e-05\\
1.5975011294516	-1.00067490167668e-05\\
1.60219398841812	-1.00065676252559e-05\\
1.60686423146439	-1.00063897820769e-05\\
1.61151197111899	-1.00062100016325e-05\\
1.61613731980093	-1.00060301306088e-05\\
1.62074038980673	-1.00058553163741e-05\\
1.62532129329782	-1.0005679259531e-05\\
1.62988014228836	-1.00055012325266e-05\\
1.63441704863326	-1.00053303204375e-05\\
1.63893212401658	-1.00051564166599e-05\\
1.64342547994029	-1.00049813834213e-05\\
1.64789722771325	-1.00048106418002e-05\\
1.65234747844053	-1.00046430842013e-05\\
1.65677634301306	-1.00044734560031e-05\\
1.66118393209751	-1.00043037537788e-05\\
1.66557035612654	-1.00041343818549e-05\\
1.66993572528921	-1.00039705901498e-05\\
1.67428014952183	-1.00038065461024e-05\\
1.6786037384989	-1.00036433977261e-05\\
1.68290660162451	-1.00034770321583e-05\\
1.68718884802382	-1.00033133894879e-05\\
1.69145058653491	-1.00031507115453e-05\\
1.69569192570088	-1.00029934890551e-05\\
1.69991297376215	-1.00028593875965e-05\\
1.70411383864901	-1.00015058323469e-05\\
1.70829462797445	-9.99397782640979e-06\\
1.7124554490272	-9.97535680611243e-06\\
1.71659640876498	-9.94134072430053e-06\\
1.720717613808	-9.8881955670231e-06\\
1.7248191704327	-9.81254612872567e-06\\
1.72890118456564	-9.71174331986065e-06\\
1.73296376177766	-9.58387117207977e-06\\
1.73700700727823	-9.42731299902626e-06\\
1.74103102591004	-9.24086801348865e-06\\
1.74503592214367	-9.02373800874127e-06\\
1.74902180007262	-8.77550177011404e-06\\
1.75298876340841	-8.49608880570374e-06\\
1.75693691547593	-8.18575345362348e-06\\
1.7608663592089	-7.84504955045147e-06\\
1.76477719714564	-7.47480570688973e-06\\
1.76866953142485	-7.0761012051932e-06\\
1.77254346378172	-6.65024252491488e-06\\
1.77639909554407	-6.19874050241848e-06\\
1.78023652762879	-5.72328813024861e-06\\
1.7840558605383	-5.22573900174804e-06\\
1.78785719435728	-4.70808640287963e-06\\
1.79164062874952	-4.17244304827344e-06\\
1.79540626295487	-3.62102145505449e-06\\
1.7991541957864	-3.05611494793326e-06\\
1.80288452562769	-2.48007929162294e-06\\
1.80659735043027	-1.89531494962826e-06\\
1.81029276771112	-1.30424997034709e-06\\
1.81397087455041	-7.09323502476922e-07\\
1.81763176758933	-1.12969944026906e-07\\
1.82127554302801	4.82396261350877e-07\\
1.82490229662362	1.07439512657348e-06\\
1.82851212368857	1.66069465047501e-06\\
1.8321051190888	2.23902124057938e-06\\
1.83568137724226	2.80713588311768e-06\\
1.83924099211741	3.36278845806491e-06\\
1.84278405723192	3.90400777543806e-06\\
1.84631066565139	4.42892013770403e-06\\
1.84982090998828	4.93575134723534e-06\\
1.8533148824008	5.42285725195564e-06\\
1.85679267459208	5.88873507752256e-06\\
1.86025437780927	6.33203196306093e-06\\
1.86370008284282	6.75154895659236e-06\\
1.86712988002586	7.1461665614389e-06\\
1.87054385923362	7.51447973355335e-06\\
1.873942109883	7.8562258455146e-06\\
1.87732472093215	8.17109141590189e-06\\
1.8806917808802	8.45882414971849e-06\\
1.88404337776706	8.71936551847899e-06\\
1.88737959917324	8.95285457700514e-06\\
1.89070053221984	9.15941317803041e-06\\
1.89400626356852	9.33903245855238e-06\\
1.89729687942165	9.49331745948251e-06\\
1.9005724655224	9.62341366912146e-06\\
1.90383310715501	9.73061941174746e-06\\
1.9070788891451	9.81644729748945e-06\\
1.91030989585996	9.88225883771221e-06\\
1.91352621120908	9.93011974527459e-06\\
1.91672791864453	9.96288885240688e-06\\
1.91991510116156	9.98312271632782e-06\\
1.9230878412992	9.99359664249579e-06\\
1.92624622114092	9.99726397581953e-06\\
1.92939032231531	9.99769569549124e-06\\
1.93252022599687	9.99770004806739e-06\\
1.93563601290684	9.99770240157216e-06\\
1.93873776331403	9.99770369526244e-06\\
1.94182555703579	9.99770792761323e-06\\
1.9448994734389	9.99771152347942e-06\\
1.94795959144064	9.99771463144483e-06\\
1.95100598950978	9.99771457793893e-06\\
1.95403874566774	9.99771705149342e-06\\
1.95705793748968	9.99772055338767e-06\\
1.96006364210567	9.99772273290805e-06\\
1.96305593620192	9.99772337482685e-06\\
1.96603489602202	9.99772421492164e-06\\
1.96900059736825	9.99772646229334e-06\\
1.97195311560284	9.99772863955917e-06\\
1.97489252564939	9.99772664975099e-06\\
1.9778189019942	9.9977272961275e-06\\
1.98073231868772	9.99773147579024e-06\\
1.98363284934599	9.99772989066827e-06\\
1.98652056715209	9.99772685587978e-06\\
1.9893955448577	9.99773854556863e-06\\
1.99225785478456	9.99773095379296e-06\\
1.99510756882606	9.9977303204768e-06\\
1.99794475844883	9.99772924936914e-06\\
2.00076949469432	9.99774210579022e-06\\
2.00358184818044	9.99775267966994e-06\\
2.00638188910322	9.99776299288449e-06\\
2.00916968723845	9.99777653536404e-06\\
2.01194531194339	9.99778790974509e-06\\
2.01470883215847	9.99779714710593e-06\\
2.01746031640902	9.99780942969308e-06\\
2.02019983280703	9.99782086621958e-06\\
2.0229274490529	9.99782991711176e-06\\
2.02564323243719	9.99784126175191e-06\\
2.02834724984247	9.99785082537113e-06\\
2.03103956774509	9.99785950326125e-06\\
2.03372025221699	9.99787065859658e-06\\
2.03638936892758	9.99787940169923e-06\\
2.03904698314555	9.99788749542195e-06\\
2.04169315974073	9.99789699764749e-06\\
2.04432796318599	9.99790664264699e-06\\
2.04695145755909	9.99791186763153e-06\\
2.04956370654457	9.9979223258311e-06\\
2.05216477343568	9.99793015783051e-06\\
2.05475472113625	9.99793393676972e-06\\
2.05733361216263	9.99794323352479e-06\\
2.05990150864561	9.99795758127726e-06\\
2.06245847233235	9.9979573552332e-06\\
2.0650045645883	9.99796564421975e-06\\
2.06753984639917	9.9979708843407e-06\\
2.07006437837287	9.99797578866294e-06\\
2.07257822074145	9.99798571908009e-06\\
2.07508143336305	9.99798713424961e-06\\
2.07757407572391	9.99799755948423e-06\\
2.08005620694028	9.99800053051909e-06\\
2.08252788576043	9.99800229888951e-06\\
2.08498917056656	9.99801217921607e-06\\
2.08744011937687	9.99801431188409e-06\\
2.08988078984743	9.99801898041552e-06\\
2.09231123927424	9.99802440187844e-06\\
2.09473152459514	9.99803901933706e-06\\
2.09714170239184	9.99803090168561e-06\\
2.09954182889188	9.99803761987936e-06\\
2.10193195997059	9.99803596175821e-06\\
2.10431215115309	9.99804227937172e-06\\
2.10668245761626	9.99804389029909e-06\\
2.10904293419072	9.99804907855329e-06\\
2.1113936353628	9.99804951274798e-06\\
2.1137346152765	9.99805445825007e-06\\
2.11606592773549	9.99805479915115e-06\\
2.11838762620506	9.99805449328723e-06\\
2.12069976381407	9.99805923636424e-06\\
2.12300239335697	9.99805879721441e-06\\
2.12529556729569	9.99806272209367e-06\\
2.12757933776165	9.99806176254663e-06\\
2.12985375655767	9.99806092970274e-06\\
2.13211887515997	9.99806224482885e-06\\
2.13437474472008	9.9980662072364e-06\\
2.13662141606678	9.99806828721562e-06\\
2.13885893970807	9.99806253740635e-06\\
2.14108736583305	9.99806355193711e-06\\
2.14330674431392	9.99806342663108e-06\\
2.14551712470783	9.99806238589485e-06\\
2.14771855625884	9.99806163397701e-06\\
2.14991108789982	9.9980604719983e-06\\
2.15209476825436	9.99805988399055e-06\\
2.15426964563866	9.99805782007145e-06\\
2.15643576806344	9.99805645498849e-06\\
2.15859318323584	9.9980548526453e-06\\
2.16074193856126	9.99805165961051e-06\\
2.16288208114528	9.99806192238836e-06\\
2.1650136577955	9.99809641963954e-06\\
2.16713671502342	9.99813217155585e-06\\
2.1692512990463	9.99817388446816e-06\\
2.171357455789	9.9982082005818e-06\\
2.17345523088581	9.99824167299938e-06\\
2.17554466968233	9.99827431802966e-06\\
2.17762581723725	9.99830879614965e-06\\
2.17969871832419	9.99834266288315e-06\\
2.18176341743353	9.99837609403849e-06\\
2.18381995877418	9.99840798906421e-06\\
2.18586838627541	9.99844285769633e-06\\
2.18790874358865	9.99847316645858e-06\\
2.18994107408922	9.998506047559e-06\\
2.19196542087817	9.99853711509543e-06\\
2.19398182678401	9.99856889435429e-06\\
2.19599033436446	9.99859697850357e-06\\
2.19799098590824	9.99862924117849e-06\\
2.19998382343678	9.9985784571285e-06\\
2.20196888870598	9.99605399609524e-06\\
2.20394622320791	9.98812387594594e-06\\
2.20591586817256	9.97090339129942e-06\\
2.20787786456951	9.94258859047109e-06\\
2.20983225310969	9.89949676379548e-06\\
2.211779074247	9.84062032483325e-06\\
2.21371836818006	9.76272298568863e-06\\
2.21565017485386	9.66534016986568e-06\\
2.21757453396141	9.54579646235051e-06\\
2.21949148494544	9.40403491100546e-06\\
2.22140106700001	9.23795346474921e-06\\
2.22330331907218	9.04785578449688e-06\\
2.22519827986364	8.83215336355029e-06\\
2.22708598783232	8.59152296485531e-06\\
2.228966481194	8.32478522745845e-06\\
2.23083979792396	8.03303566419951e-06\\
2.23270597575854	7.71538000427931e-06\\
2.23456505219671	7.37338789730612e-06\\
2.23641706450173	7.00632844206294e-06\\
2.23826204970262	6.61629000438408e-06\\
2.24010004459582	6.2026048694905e-06\\
2.24193108574667	5.7678960213098e-06\\
2.24375520949099	5.31149693005183e-06\\
2.24557245193661	4.83653695481939e-06\\
2.24738284896491	4.34234135690855e-06\\
2.24918643623231	3.83245991980468e-06\\
2.2509832491718	3.30626588005692e-06\\
2.25277332299446	2.76757282270998e-06\\
2.25455669269088	2.2159373648315e-06\\
2.25633339303276	1.65519476943757e-06\\
2.25810345857425	1.08531628435452e-06\\
2.25986692365354	5.09830253902111e-07\\
2.26162382239423	-7.05823717156466e-08\\
2.26337418870681	-6.53007031389106e-07\\
2.26511805629011	-1.23592164783019e-06\\
2.2668554586327	-1.81707188047783e-06\\
2.26858642901435	-2.39426850936945e-06\\
2.27031100050741	-2.96567147509708e-06\\
2.27202920597824	-3.52881285954381e-06\\
2.27374107808857	-4.08186206134867e-06\\
2.27544664929693	-4.62257912353576e-06\\
2.27714595185999	-5.14864697615514e-06\\
2.27883901783398	-5.65862791874382e-06\\
2.28052587907598	-6.14917667456303e-06\\
2.28220656724533	-6.62023009106631e-06\\
2.28388111380494	-7.0669439894773e-06\\
2.28554955002266	-7.49088106283411e-06\\
2.28721190697256	-7.88597287752234e-06\\
2.2888682155363	-8.25457373369448e-06\\
2.29051850640439	-8.59099994650683e-06\\
2.29216281007752	-8.89664385992783e-06\\
2.29380115686786	-9.16764754410103e-06\\
2.29543357690031	-9.40331501508203e-06\\
2.29706010011381	-9.60258271473097e-06\\
2.29868075626259	-9.76188299060198e-06\\
2.30029557491744	-9.88361151444029e-06\\
2.30190458546693	-9.96092446028911e-06\\
2.3035078171187	-9.99926030160724e-06\\
2.30510529890068	-9.9858365085324e-06\\
2.30669705966227	-9.91210002174715e-06\\
2.30828312807563	-9.77644104375642e-06\\
2.30986353263684	-9.58812619498895e-06\\
2.31143830166712	-9.35214788869971e-06\\
2.31300746331402	-9.07208430443181e-06\\
2.31457104555262	-8.75683164275062e-06\\
2.31612907618667	-8.40657224721252e-06\\
2.3176815828498	-8.03122243942985e-06\\
2.31922859300667	-7.63133409223592e-06\\
2.32077013395412	-7.21434983479752e-06\\
2.32230623282231	-6.78318481321043e-06\\
2.32383691657586	-6.34229651329491e-06\\
2.32536221201501	-5.89592637413907e-06\\
2.3268821457767	-5.44735002597272e-06\\
2.32839674433572	-5.00034405312356e-06\\
2.32990603400579	-4.55858483234763e-06\\
2.33141004094068	-4.12451457800628e-06\\
2.33290879113528	-3.70184482528842e-06\\
2.33440231042674	-3.29284254445343e-06\\
2.33589062449547	-2.89969889048116e-06\\
2.33737375886626	-2.52612072461891e-06\\
2.33885173890934	-2.17173130187577e-06\\
2.34032458984142	-1.84174547383827e-06\\
2.34179233672675	-1.53454821877281e-06\\
2.34325500447814	-1.25366835262113e-06\\
2.34471261785803	-9.99706289363896e-07\\
2.34616520147949	-7.72402503714146e-07\\
2.34761277980724	-5.75664349042907e-07\\
2.34905537715867	-4.05816758192089e-07\\
2.35049301770484	-2.67410352309391e-07\\
2.35192572547147	-1.57260050969314e-07\\
2.35335352433998	-7.6351549600645e-08\\
2.35477643804838	-2.52841245746931e-08\\
2.35619449019234	-5.33703017771132e-10\\
3.13959265425646	8.45581320036746e-17\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark size=2.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-2.30369796131126	-1.00000273787137e-05\\
-2.19819250219344	9.99977559171269e-06\\
-2.19540459540355	9.99977449275625e-06\\
-2.19492797120034	9.99977430256831e-06\\
-2.1928657752412	9.99977341760757e-06\\
-2.19228410924059	9.9997731653e-06\\
-2.19015419437829	9.99977217863002e-06\\
-2.1876427952566	9.99977094537694e-06\\
-2.18683730316469	9.99977053044912e-06\\
-2.18449341998845	9.99976927921733e-06\\
-2.18295124865435	9.99976841761078e-06\\
-2.1803858669332	9.99976693795824e-06\\
-2.17832416397707	9.99976548173673e-06\\
-2.17252315258604	9.99976179028755e-06\\
-2.1716024966668	9.9997611243259e-06\\
-2.16854809284214	9.9997588859923e-06\\
-2.16147987464368	9.99977225076654e-06\\
-2.1598714063632	9.99978505294197e-06\\
-2.15764080833391	9.99980272160805e-06\\
-2.15644148666061	9.99981223431884e-06\\
-2.15467447951728	9.99982619545179e-06\\
-2.147594040561	9.99988210162334e-06\\
-2.14489362250108	9.99990316884727e-06\\
-2.14185983001615	9.99992692769524e-06\\
-2.13773629281762	9.99995909109039e-06\\
-2.13397261042989	9.99998833161427e-06\\
-2.1319673360549	1.00000038600739e-05\\
-2.12633587622322	1.00000921309638e-05\\
-2.12323803080823	1.00001556476374e-05\\
-2.11890896108074	1.00002444173588e-05\\
-2.11429210016761	1.00003390921439e-05\\
-2.11182072427891	1.00003897543325e-05\\
-2.10918172590173	1.00004438330926e-05\\
-2.10581725057932	1.00005127547401e-05\\
-2.10282228951704	1.00005740812672e-05\\
-2.09771738313485	1.00006785513056e-05\\
-2.09638758991982	1.00007057626998e-05\\
-2.09508201850573	1.00007324596119e-05\\
-2.09192390888745	1.00007970336649e-05\\
-2.0897149368261	1.00008421928619e-05\\
-2.07847614431607	1.00014040286145e-05\\
-2.07520804698167	1.00016247462385e-05\\
-2.06909148960205	1.00020383759368e-05\\
-2.06463670139282	1.00023400538925e-05\\
-2.06229803992534	1.00024985576011e-05\\
-2.05837296450716	1.00027647775412e-05\\
-2.05381772401932	1.00030740558584e-05\\
-2.05052568430151	1.00032977602948e-05\\
-2.04741557468125	1.00035092440198e-05\\
-2.03181573708134	1.00047061206873e-05\\
-2.03000743297563	1.00048527985043e-05\\
-2.02059615185683	1.00056170961639e-05\\
-2.01693971895325	1.00059144083277e-05\\
-2.01048101004754	1.00064400277054e-05\\
-2.00861828894258	1.00065917293302e-05\\
-2.00376083000623	1.00069874991703e-05\\
-1.99370760018355	1.00078077743889e-05\\
-1.990410705489	1.00080772990557e-05\\
-1.98090264931601	1.00088550413376e-05\\
-1.97674448395797	1.00091954178613e-05\\
-1.97194048369786	1.00095888417541e-05\\
-1.96646325028826	1.00100375873681e-05\\
-1.96076379699699	1.00105047238803e-05\\
-1.95828607135844	1.00107078653857e-05\\
-1.95345100696152	1.00111043292019e-05\\
-1.94819561638645	1.00115353705301e-05\\
-1.94315519518148	1.00119488795902e-05\\
-1.9378269390803	1.00123860357954e-05\\
-1.93597955679741	1.00125376212588e-05\\
-1.93428972954701	1.00126763266681e-05\\
-1.93256418532263	1.00128178649122e-05\\
-1.9290351972835	1.00131074480393e-05\\
-1.69229891893313	-9.96781810404064e-06\\
-1.6841726276069	-9.96718761897302e-06\\
-1.68054183767881	-9.9669066782374e-06\\
-1.67835359727683	-9.96673758835803e-06\\
-1.67619674984146	-9.96657109626539e-06\\
-1.66049838374843	-9.96536452207834e-06\\
-1.65667603539134	-9.96507216238864e-06\\
-1.64462379686	-9.96415406031656e-06\\
-1.64278844892887	-9.96401488715832e-06\\
-1.64081465963999	-9.96386511242114e-06\\
-1.6388170456132	-9.96371394043623e-06\\
-1.63677981142806	-9.96355974295843e-06\\
-1.63478654962222	-9.96340916870337e-06\\
-1.62217863667032	-9.96246046365917e-06\\
-1.61885374877521	-9.96221144059884e-06\\
-1.61680935310611	-9.9620585765831e-06\\
-1.6107859760575	-9.96160927013222e-06\\
-1.60913676584574	-9.96148652002239e-06\\
-1.60660812281772	-9.96129858752022e-06\\
-1.60088358954156	-9.96087419850412e-06\\
-1.5947095132059	-9.96041819552621e-06\\
-1.59192266283578	-9.96021294859413e-06\\
-1.58894036552334	-9.95999373209256e-06\\
-1.58233168737941	-9.95950947154639e-06\\
-1.57685057789793	-9.95910945644112e-06\\
-1.56898254090975	-9.95853786617429e-06\\
-1.56471554524769	-9.95822919843637e-06\\
-1.55668299474676	-9.95765067587641e-06\\
-1.55475220569447	-9.95751211956467e-06\\
-1.54843030709811	-9.95705981996349e-06\\
-1.54447278593395	-9.95677775322976e-06\\
-1.53844132339671	-9.95634949275475e-06\\
-1.53251899643782	-9.95593091229365e-06\\
-1.52648786925433	-9.95550664916014e-06\\
-1.52060658060309	-9.95509480659707e-06\\
-1.51501731539601	-9.95470523422791e-06\\
-1.51116260144589	-9.95443772305463e-06\\
-1.50909209988457	-9.9542943446736e-06\\
-1.50288337033658	-9.95386589655308e-06\\
-1.49706986507983	-9.95346675999291e-06\\
-1.49308429512096	-9.95319428670721e-06\\
-1.4909433604448	-9.95304831702564e-06\\
-1.4871022781941	-9.95278712317285e-06\\
-1.47750251669919	-9.9521382692999e-06\\
-1.47281617189814	-9.95182358133921e-06\\
-1.46957447156101	-9.95160670423676e-06\\
-1.46550750520711	-9.95133554666898e-06\\
-1.46119974264242	-9.95104943222144e-06\\
-1.45724018730238	-9.9507875783652e-06\\
-1.44231593266848	-9.94981153475623e-06\\
-1.21254909385296	1.0055572301133e-05\\
-1.2005334785308	1.005575453561e-05\\
-1.19895531362351	1.00557776950141e-05\\
-1.19707875853376	1.00558049591588e-05\\
-1.19380534222753	1.00558519075701e-05\\
-1.17834574584902	1.00560626517418e-05\\
-1.17271442386501	1.00561348609134e-05\\
-1.17103385238155	1.00561559255019e-05\\
-1.16749892193741	1.00561995356273e-05\\
-1.16259771645571	1.00562583809358e-05\\
-1.15765470008983	1.00563158201662e-05\\
-1.15409154530635	1.00563560929411e-05\\
-1.14937076015797	1.00564078214231e-05\\
-1.14351055306373	1.00564679486758e-05\\
-1.1412157646897	1.00565029512442e-05\\
-1.13437887726963	1.00566012948304e-05\\
-1.12754278483046	1.00566957896565e-05\\
-1.12267134548474	1.00567607482208e-05\\
-1.12108159610528	1.00567815261781e-05\\
-1.11845526709415	1.00568153624335e-05\\
-1.11481141838149	1.00568613490545e-05\\
-1.1130353326583	1.00568833572547e-05\\
-1.11024901388996	1.00569173428821e-05\\
-1.10676648402984	1.00569588783594e-05\\
-1.1052147643904	1.00569770425451e-05\\
-1.10070512355511	1.00570286678577e-05\\
-1.09748251127197	1.00570644897744e-05\\
-1.09435205185455	1.00570984215302e-05\\
-1.0877226920015	1.00571674216342e-05\\
-1.08617819056827	1.0057182940424e-05\\
-1.07539074684565	1.00572853980455e-05\\
-1.07366335302791	1.00573008586604e-05\\
-1.06764874425023	1.00573525009937e-05\\
-1.06605153130762	1.00573656396228e-05\\
-1.06005526050204	1.00574129639018e-05\\
-1.05850259496701	1.00574247029813e-05\\
-1.05534520601292	1.00574478240172e-05\\
-1.05234769704858	1.00574689312669e-05\\
-1.04906315027608	1.00574910939514e-05\\
-1.04556556928775	1.00575135725793e-05\\
-1.04007822643618	1.00575465233227e-05\\
-1.03477183168069	1.00575756549878e-05\\
-1.03152582079196	1.0057592133505e-05\\
-1.02872973795116	1.00576055358765e-05\\
-1.02644905140361	1.0057615885976e-05\\
-1.02260903885453	1.00576323064805e-05\\
-1.02023129468898	1.00576415909876e-05\\
-1.00428801140927	1.00576901172179e-05\\
-1.00115033906691	1.00576966599825e-05\\
-0.992653189136609	1.00577092884266e-05\\
-0.988011932487828	1.00577130380504e-05\\
-0.979017435946593	1.00577194362194e-05\\
-0.969166937124847	1.00578908768679e-05\\
-0.966136089279779	1.00579413061027e-05\\
-0.963522398049458	1.00579839147924e-05\\
-0.961946883196362	1.00580091573875e-05\\
-0.959795017339556	1.00580432086862e-05\\
-0.956101594634112	1.00581003874771e-05\\
-0.943092225767829	1.00582884014073e-05\\
-0.837894695603631	-9.94100614805254e-06\\
0.837894700945469	-1.00138599446329e-05\\
0.942827030683795	9.97994061536132e-06\\
0.959823703404865	9.97897852373646e-06\\
0.963635750511011	9.97876332253879e-06\\
0.966113084250708	9.97862323576237e-06\\
0.974940799914199	9.97812517102042e-06\\
0.977415297478559	9.9779858159883e-06\\
0.9889657091109	9.97743233295458e-06\\
0.991185244721095	9.97732713306824e-06\\
0.999369093901363	9.97693998410993e-06\\
1.00231217730221	9.97680100957458e-06\\
1.00484535441513	9.97668149415152e-06\\
1.01220678404112	9.97634080119919e-06\\
1.02105296592998	9.97603849619226e-06\\
1.0255206582208	9.97588652268226e-06\\
1.04133285020273	9.97535266676464e-06\\
1.04309816233778	9.97529341989516e-06\\
1.04850086513486	9.97511251332976e-06\\
1.05592753153684	9.9748654072761e-06\\
1.05984212046229	9.97491318315351e-06\\
1.06135532745073	9.97493421673175e-06\\
1.06759847671713	9.97502212025449e-06\\
1.07045266090727	9.97506290050426e-06\\
1.07391422846144	9.97511285039058e-06\\
1.08265826827841	9.97524137716558e-06\\
1.08617305098286	9.97529397205549e-06\\
1.09770019397951	9.97546861120122e-06\\
1.10187885838332	9.97556767571226e-06\\
1.10661665028719	9.97570373699339e-06\\
1.11333580364614	9.97589815388369e-06\\
1.11636939229434	9.97598641862458e-06\\
1.11870444554717	9.97605475013942e-06\\
1.1229070205002	9.97617835155778e-06\\
1.12773450449504	9.97632127257878e-06\\
1.13021186284497	9.9763950104425e-06\\
1.14051524009531	9.97670449722114e-06\\
1.14390887271029	9.97680807550586e-06\\
1.14744138338246	9.9769154039636e-06\\
1.1534243547355	9.97709942838778e-06\\
1.15553880463668	9.97716484102908e-06\\
1.15752018895103	9.97722630252274e-06\\
1.16313926922758	9.97740145556851e-06\\
1.16624670937957	9.97749886027204e-06\\
1.17125333255394	9.97765658445922e-06\\
1.17334151245028	9.97772265158622e-06\\
1.17782638613052	9.9778651589141e-06\\
1.17970306821882	9.97792498243193e-06\\
1.18637796087282	9.97813889665239e-06\\
1.18973442985338	9.97824708802447e-06\\
1.19130701751098	9.97829791369596e-06\\
1.19683958415841	9.97847762480335e-06\\
1.20065114623174	9.97860179665076e-06\\
1.44207783082086	-1.00127367790091e-05\\
1.44519868133537	-1.0012617909442e-05\\
1.45332195145443	-1.00123080908089e-05\\
1.4692852868624	-1.00116974492139e-05\\
1.47295135167262	-1.00115569048638e-05\\
1.47720339638701	-1.001139376125e-05\\
1.4883566653491	-1.00109652068712e-05\\
1.49093452981279	-1.00108660291523e-05\\
1.49489730220926	-1.00107135211129e-05\\
1.51073030833087	-1.00101037927771e-05\\
1.51472943749464	-1.00099489059117e-05\\
1.51828959797419	-1.00098114937336e-05\\
1.52858491816493	-1.00094139145175e-05\\
1.53831056436515	-1.00090380926261e-05\\
1.54446167542486	-1.0008800315722e-05\\
1.55683129818731	-1.00083220547603e-05\\
1.56887446405194	-1.00078566068004e-05\\
1.58259599845238	-1.00073261423214e-05\\
1.58892939367642	-1.00070815247741e-05\\
1.59471485569317	-1.00068581696643e-05\\
1.6007701950713	-1.00066245404755e-05\\
1.6065337297035	-1.00064022997366e-05\\
1.61216503025871	-1.00061852995555e-05\\
1.61705686447195	-1.00059968914256e-05\\
1.61866594642681	-1.00059350559304e-05\\
1.62221921394807	-1.00057983154597e-05\\
1.62659023617772	-1.00056303136953e-05\\
1.63665308026845	-1.00052437757021e-05\\
1.64080960642038	-1.00050843614896e-05\\
1.65690684180109	-1.00044683066596e-05\\
1.6606255938161	-1.00043263091063e-05\\
1.66653127845788	-1.00041010738161e-05\\
1.67304355899445	-1.00038531109724e-05\\
1.68048654693107	-1.00035703242838e-05\\
1.68830126446143	-1.00032739955372e-05\\
1.6923192326359	-1.00031219481088e-05\\
1.92904404208858	9.99769626688342e-06\\
1.93259196746155	9.99770010160727e-06\\
1.9359925584311	9.9977035740539e-06\\
1.93951770486523	9.99770697996056e-06\\
1.94633562318586	9.99771297086784e-06\\
1.94997213346039	9.99771582330784e-06\\
1.95304010213429	9.99771805213685e-06\\
1.9550964045347	9.9977194563536e-06\\
1.95679462917239	9.99772055775597e-06\\
1.95822014561697	9.99772144036351e-06\\
1.9604556982593	9.99772275589267e-06\\
1.96534672148809	9.99772530227463e-06\\
1.97176307203763	9.99772796504266e-06\\
1.97717897246866	9.99772957990343e-06\\
1.98188985406542	9.99773051562627e-06\\
1.99233298227771	9.9977309002009e-06\\
1.99588382095164	9.99773058954668e-06\\
2.00238885930923	9.99774840407164e-06\\
2.0037423018799	9.99775418420439e-06\\
2.01036856643159	9.99778174936355e-06\\
2.01210675655395	9.99778881085186e-06\\
2.01609436780314	9.99780472682836e-06\\
2.01732299920959	9.99780954859657e-06\\
2.0247293973808	9.99783782327474e-06\\
2.03187083377552	9.99786373431682e-06\\
2.03927568279595	9.99788919110967e-06\\
2.04260386599394	9.9979001423853e-06\\
2.05071879400723	9.99792552180551e-06\\
2.05863554433787	9.99794846437171e-06\\
2.06231512058049	9.99795848895798e-06\\
2.06316703917831	9.99796076987039e-06\\
2.06945619529031	9.997976771652e-06\\
2.07096785718161	9.99798045295063e-06\\
2.07883316145922	9.99799838168056e-06\\
2.09636596456304	9.99803099368531e-06\\
2.09837206694036	9.99803403505202e-06\\
2.10424726377538	9.99804217721464e-06\\
2.10919202990084	9.99804807315713e-06\\
2.11610708510947	9.99805477326578e-06\\
2.12337950306961	9.99805993529359e-06\\
2.12645359430194	9.99806151940169e-06\\
2.12814192548429	9.99806223348599e-06\\
2.13046477098025	9.99806301654965e-06\\
2.13357309410922	9.99806372842955e-06\\
2.13773543501949	9.99806406833379e-06\\
2.14327781294342	9.99806335552969e-06\\
2.14563659832265	9.99806266071832e-06\\
2.14751083497988	9.99806193841273e-06\\
2.15072142301371	9.99806033539871e-06\\
2.15224259118498	9.99805942017133e-06\\
2.15495364481971	9.99805752791666e-06\\
2.15696738788731	9.99805591530173e-06\\
2.1578097656246	9.99805515853504e-06\\
2.15986297026763	9.99805329985138e-06\\
2.16057071616611	9.99805252089607e-06\\
2.16556835955985	9.99810746071981e-06\\
2.16833308497162	9.99815442719848e-06\\
2.17159718613396	9.99820934285088e-06\\
2.18060470663688	9.99835763457759e-06\\
2.18250681032163	9.99838828065332e-06\\
2.18449872181983	9.99842016677015e-06\\
2.18700824304416	9.99845998133009e-06\\
2.18764336511286	9.9984700352697e-06\\
2.18878175123988	9.99848788024298e-06\\
2.19015556937525	9.99850939814191e-06\\
2.19184334392837	9.99853562048877e-06\\
2.19286351097413	9.99855138844289e-06\\
2.194937849722	9.99858323760665e-06\\
2.19540852590161	9.99859043036933e-06\\
2.1981274194659	9.99863166443099e-06\\
2.19886695751376	9.99864290565397e-06\\
2.3036979445402	-1.00001785927747e-05\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.14159265358979	1e-05\\
3.14159265358979	1e-05\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.14159265358979	-1e-05\\
3.14159265358979	-1e-05\\
};
\end{axis}
\end{tikzpicture}%

==> images/paper_test_1/l1_forward.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

% \begin{axis}[%
% width=4.521in,
% height=1.46in,
% at={(0.758in,2.566in)},
% scale only axis,
% xmin=-1.2,
% xmax=1.2,
% xlabel style={font=\color{white!15!black}},
% xlabel={$\text{x}_\text{n}\text{ = -b}_\text{n}\text{/a}_\text{n}$},
% ymin=-0.412485414285362,
% ymax=6.68469963520173,
% ylabel style={font=\color{white!15!black}},
% ylabel={$\text{c}_\text{n}$},
% axis background/.style={fill=white}
% ]
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.900156636440193	0\\
% -0.900156636440193	5.51762697490116\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.725134237814773	0\\
% -0.725134237814773	-0.104103513386671\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.720888966087494	0\\
% -0.720888966087494	-0.0225320930814032\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.720164898118654	0\\
% -0.720164898118654	-0.0116622758574585\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.717037809715305	0\\
% -0.717037809715305	-0.0351039283667119\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.716157451161441	0\\
% -0.716157451161441	-0.00628933305596274\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.712940045199704	0\\
% -0.712940045199704	-0.0427082591850247\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.709158905416774	0\\
% -0.709158905416774	-0.0315536221727285\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.707949017087483	0\\
% -0.707949017087483	-0.0158523500692702\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.704436221381806	0\\
% -0.704436221381806	-0.0433909689186322\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.702131279937169	0\\
% -0.702131279937169	-0.011167986317516\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.698308073060565	0\\
% -0.698308073060565	-0.0314763024795477\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.695245418281527	0\\
% -0.695245418281527	-0.00411020293952421\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.686674864098505	0\\
% -0.686674864098505	-0.0444291240541754\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.685320953866921	0\\
% -0.685320953866921	-0.0200036230767732\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.680841367001778	0\\
% -0.680841367001778	-0.0552606721184052\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.670546084731985	0\\
% -0.670546084731985	-0.0376131557885945\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.668216907688527	0\\
% -0.668216907688527	-0.027561541411116\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.664995113593029	0\\
% -0.664995113593029	-0.0428774095297475\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.663266807257095	0\\
% -0.663266807257095	-0.00735364347453515\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.660725429124873	0\\
% -0.660725429124873	-0.0491299425831523\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.650601161668452	0\\
% -0.650601161668452	-0.0473977692804608\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.646764436994862	0\\
% -0.646764436994862	-0.0505431602564195\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.642470009391477	0\\
% -0.642470009391477	-0.0405494345548167\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.636659769015945	0\\
% -0.636659769015945	-0.00824727243402482\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.631383150777294	0\\
% -0.631383150777294	-0.0403126196245272\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.628582027172698	0\\
% -0.628582027172698	-0.0384271176448477\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.620753121304951	0\\
% -0.620753121304951	-0.0523776474269946\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.61646979249666	0\\
% -0.61646979249666	-0.0548357329285769\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.610511388945649	0\\
% -0.610511388945649	-0.0414101535524257\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.604191481125261	0\\
% -0.604191481125261	-0.0291260975075291\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.600822958994	0\\
% -0.600822958994	-0.0478813805153799\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.597236990750787	0\\
% -0.597236990750787	-0.048594323625865\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.592681570342411	0\\
% -0.592681570342411	-0.0581410278157018\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.588641723867428	0\\
% -0.588641723867428	-0.0492242838448717\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.581788506244102	0\\
% -0.581788506244102	-0.0030662959161455\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.580009982381026	0\\
% -0.580009982381026	-0.0142648655998961\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.578266520861133	0\\
% -0.578266520861133	-0.0422695894806516\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.574060032144425	0\\
% -0.574060032144425	-0.0310473639408168\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.571126819345831	0\\
% -0.571126819345831	-0.046054986920719\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.556316532161189	0\\
% -0.556316532161189	-0.0540733484247479\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.552044748950786	0\\
% -0.552044748950786	-0.0321852983488187\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.544090907739806	0\\
% -0.544090907739806	-0.0120609559248691\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.538331268846421	0\\
% -0.538331268846421	-0.0426797836836363\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.535318649306786	0\\
% -0.535318649306786	-0.0378437751292997\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.53027934304578	0\\
% -0.53027934304578	-0.0282365792251905\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.524457209709772	0\\
% -0.524457209709772	-0.0372474694953847\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.520266896387109	0\\
% -0.520266896387109	-0.0456918451050124\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.516321321186565	0\\
% -0.516321321186565	-0.0444083724509384\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.496719055539755	0\\
% -0.496719055539755	-0.0282213199004254\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.494466609622117	0\\
% -0.494466609622117	-0.0195176756424495\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.482808205285791	0\\
% -0.482808205285791	-0.0334395482974754\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.478307369631266	0\\
% -0.478307369631266	-0.0295467977196194\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.470395382682171	0\\
% -0.470395382682171	-0.0151863483904544\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.468122482816622	0\\
% -0.468122482816622	-0.0451258756092119\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.462213955688321	0\\
% -0.462213955688321	-0.0465181954238668\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.450068961854718	0\\
% -0.450068961854718	-0.00787392336379646\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.44611010127721	0\\
% -0.44611010127721	-0.034379472690548\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.434757617742889	0\\
% -0.434757617742889	-0.028219286543075\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.429822393568718	0\\
% -0.429822393568718	-0.00232849869098479\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.424142551702749	0\\
% -0.424142551702749	-0.0221523911716738\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.41769489521224	0\\
% -0.41769489521224	-0.0159701687350214\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.411016889428268	0\\
% -0.411016889428268	-0.00544549999714998\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.408123530136709	0\\
% -0.408123530136709	-0.0256436840133137\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.402494178680661	0\\
% -0.402494178680661	-0.00788428885062257\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.396400240798597	0\\
% -0.396400240798597	-0.0246163171079258\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.390579383247237	0\\
% -0.390579383247237	-0.00904393677832171\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.384450985520124	0\\
% -0.384450985520124	-0.0178043397262967\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.382332057917103	0\\
% -0.382332057917103	-0.00957403464765498\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.38039646412925	0\\
% -0.38039646412925	-0.00602336123322761\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.378422524835881	0\\
% -0.378422524835881	-0.0179896153598244\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.374393536760402	0\\
% -0.374393536760402	-0.201436290611245\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.122104053500428	0\\
% -0.122104053500428	0.0135263488095387\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.113864598302951	0\\
% -0.113864598302951	0.0144000250744005\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.110188238370898	0\\
% -0.110188238370898	0.0125425869219283\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.107973959931028	0\\
% -0.107973959931028	0.00508472417100466\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.105792471806766	0\\
% -0.105792471806766	0.0132559231826766\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.0899434284996274	0\\
% -0.0899434284996274	0.0148866948804723\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.0860914635582867	0\\
% -0.0860914635582867	0.0173681158174603\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.0739618952399903	0\\
% -0.0739618952399903	0.000884768335466445\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.0721167556895494	0\\
% -0.0721167556895494	0.0145290320657558\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.0701329808659872	0\\
% -0.0701329808659872	0.00327882556270239\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.0681258198355891	0\\
% -0.0681258198355891	0.0139642345910415\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.0660794117735023	0\\
% -0.0660794117735023	0.00253525019505393\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.0640777074132244	0\\
% -0.0640777074132244	0.016417443047688\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.0514275765410027	0\\
% -0.0514275765410027	0.00611073974898151\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.0480944526484304	0\\
% -0.0480944526484304	0.014288396613652\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.0460455267402489	0\\
% -0.0460455267402489	0.0119076653077633\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.0400109796835516	0\\
% -0.0400109796835516	0.0084830859840688\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.0383592367818702	0\\
% -0.0383592367818702	0.00538419432655847\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.0358271132410777	0\\
% -0.0358271132410777	0.0178485663243435\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.0300963448004045	0\\
% -0.0300963448004045	0.0180550942975309\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.0239177456299015	0\\
% -0.0239177456299015	0.0178816752197428\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.0211294796521519	0\\
% -0.0211294796521519	0.00507558233743045\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.0181460300336563	0\\
% -0.0181460300336563	0.0220168865803957\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.0115358722609158	0\\
% -0.0115358722609158	0.0186972015890114\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.00605432507486914	0\\
% -0.00605432507486914	0.024705159708655\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.00181378787415627	0\\
% 0.00181378787415627	0.0171223063697446\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.00608085649577624	0\\
% 0.00608085649577624	0.0246106763857643\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.0141142691828495	0\\
% 0.0141142691828495	0.00342456331186872\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.016045497901702	0\\
% 0.016045497901702	0.00702976888753075\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.0223697498937476	0\\
% 0.0223697498937476	0.014880105272485\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.0263296226598785	0\\
% 0.0263296226598785	0.0144827513370005\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.0323662983657816	0\\
% 0.0323662983657816	0.0111194561232825\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.0382960353809196	0\\
% 0.0382960353809196	0.0140634513696067\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.0443374763658193	0\\
% 0.0443374763658193	0.0163691210548687\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.0502319315330478	0\\
% 0.0502319315330478	0.0109852694627312\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.0558369318607131	0\\
% 0.0558369318607131	0.000759636137504046\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.0597045154920447	0\\
% 0.0597045154920447	0.00912083202928576\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.0617826574896477	0\\
% 0.0617826574896477	0.0146478929015319\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.0680175581311363	0\\
% 0.0680175581311363	0.000774296233799982\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.0738603350960971	0\\
% 0.0738603350960971	0.0171417567459656\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.0778688489636633	0\\
% 0.0778688489636633	0.0122290092497702\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.0800231277564648	0\\
% 0.0800231277564648	0.0126877166425637\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.0838900147525815	0\\
% 0.0838900147525815	0.014024533892405\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.0935654239570776	0\\
% 0.0935654239570776	0.00862288267821529\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.0982949037143254	0\\
% 0.0982949037143254	0.0115992544667602\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.101568979726203	0\\
% 0.101568979726203	0.00751684661490789\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.105679622631101	0\\
% 0.105679622631101	0.0149678045838356\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.110037505925717	0\\
% 0.110037505925717	0.00793481043239589\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.114046772350744	0\\
% 0.114046772350744	0.0141936107130745\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.129192044461785	0\\
% 0.129192044461785	0.173712921210404\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.374403071413026	0\\
% 0.374403071413026	-0.0112608986179119\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.388165583081558	0\\
% 0.388165583081558	-0.00238283648423495\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.389982648695723	0\\
% 0.389982648695723	-0.013958435536545\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.392146188287491	0\\
% 0.392146188287491	-0.0100331977931947\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.39592785395003	0\\
% 0.39592785395003	-0.00314277735350123\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.413922455589903	0\\
% 0.413922455589903	-0.0131462034886875\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.420534083235879	0\\
% 0.420534083235879	-0.0255200668416792\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.422513262586767	0\\
% 0.422513262586767	-0.00862861539582991\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.426685488652127	0\\
% 0.426685488652127	-0.0287637700630688\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.432491197897377	0\\
% 0.432491197897377	-0.0246166990729445\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.438371417423247	0\\
% 0.438371417423247	-0.0259690708170255\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.442625965424949	0\\
% 0.442625965424949	-0.0422671859643282\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.448283499839389	0\\
% 0.448283499839389	-0.0415202832843114\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.45533998139092	0\\
% 0.45533998139092	-0.0197298860964236\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.458113461464429	0\\
% 0.458113461464429	-0.0274027602992994\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.466411311124409	0\\
% 0.466411311124409	-0.0392598124180256\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.474761277131102	0\\
% 0.474761277131102	-0.0329546387258419\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.480744615900137	0\\
% 0.480744615900137	-0.00329744729883777\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.482703279405617	0\\
% 0.482703279405617	-0.0355184601570262\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.485945667478727	0\\
% 0.485945667478727	-0.0241822994772342\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.490457996264623	0\\
% 0.490457996264623	-0.0253728170650374\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.492663241011771	0\\
% 0.492663241011771	-0.0292737115274187\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.496130615601531	0\\
% 0.496130615601531	-0.0153621198836459\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.500477883560203	0\\
% 0.500477883560203	-0.0269985020270247\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.5024197846468	0\\
% 0.5024197846468	-0.0308078546418749\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.508080638813684	0\\
% 0.508080638813684	-0.019478939237716\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.512141818979077	0\\
% 0.512141818979077	-0.0341215883382663\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.516099722621606	0\\
% 0.516099722621606	-0.0463255191320982\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.52452381732721	0\\
% 0.52452381732721	-0.0323051248530376\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.526494848434484	0\\
% 0.526494848434484	-0.0277394225340408\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.540351775704291	0\\
% 0.540351775704291	-0.0323028058504763\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.542585621334701	0\\
% 0.542585621334701	-0.0311956069864678\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.550396510420713	0\\
% 0.550396510420713	-0.0296291727549359\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.552479410021467	0\\
% 0.552479410021467	-0.0400143226481353\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.560332052017088	0\\
% 0.560332052017088	-0.0244977347858808\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.562373989211825	0\\
% 0.562373989211825	-0.0413172230939297\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.566537354662463	0\\
% 0.566537354662463	-0.0517868885219847\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.570503705354502	0\\
% 0.570503705354502	-0.0476128412552105\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.574865477247246	0\\
% 0.574865477247246	-0.0635295980392558\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.579528299196472	0\\
% 0.579528299196472	-0.0167321208819117\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.586882042108949	0\\
% 0.586882042108949	-0.0505576096206994\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.594038475162305	0\\
% 0.594038475162305	-0.0460588939184855\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.598438443640397	0\\
% 0.598438443640397	-0.0476637721362387\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.602242258406082	0\\
% 0.602242258406082	-0.0493139671432949\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.605354420274385	0\\
% 0.605354420274385	-0.00667520813542827\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.610613872491617	0\\
% 0.610613872491617	-0.051446310636435\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.613882909329481	0\\
% 0.613882909329481	-0.0256948185951731\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.636053321605272	0\\
% 0.636053321605272	-0.0331244796801217\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.640469210080175	0\\
% 0.640469210080175	-0.0469246771421844\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.652517757922748	0\\
% 0.652517757922748	-0.0247643940936934\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.659155315675957	0\\
% 0.659155315675957	-0.0222835821249604\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.672135096781565	0\\
% 0.672135096781565	-0.0577650878333763\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.686531494258755	0\\
% 0.686531494258755	-0.0424826193696231\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.691000169938038	0\\
% 0.691000169938038	-0.0480212211889668\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.694868845558497	0\\
% 0.694868845558497	-0.0429992896284597\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.697207648678015	0\\
% 0.697207648678015	-0.00164499300335124\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.7004103432491	0\\
% 0.7004103432491	-0.0165523593318779\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.705929969384195	0\\
% 0.705929969384195	-0.0023437735415439\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.725604181740885	0\\
% 0.725604181740885	-0.175962535555572\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.900156630420828	0\\
% 0.900156630420828	1.79752686566442\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.900156620750596	0\\
% -0.900156620750596	1.85048429265455\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.726009080338287	0\\
% -0.726009080338287	-0.343737845237801\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.700367585386451	0\\
% -0.700367585386451	-0.0232956437754106\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.694700774924316	0\\
% -0.694700774924316	-0.0386823216610469\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.691034159977126	0\\
% -0.691034159977126	-0.0456077774393103\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.678069710705062	0\\
% -0.678069710705062	-0.0223842496538009\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.674463535656978	0\\
% -0.674463535656978	-0.0555488615000144\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.657787995921825	0\\
% -0.657787995921825	-0.0247226754256204\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.654612731061899	0\\
% -0.654612731061899	-0.0519440908199492\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.642983995062336	0\\
% -0.642983995062336	-0.0114170614566129\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.638832002405706	0\\
% -0.638832002405706	-0.0410569767208677\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.635270775111089	0\\
% -0.635270775111089	-0.0427459562270312\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.624986410075335	0\\
% -0.624986410075335	-0.05448952410099\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.612752159558917	0\\
% -0.612752159558917	-0.031374074101064\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.606623740560065	0\\
% -0.606623740560065	-0.0448950851546203\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.58519652779888	0\\
% -0.58519652779888	-0.0284664891773929\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.582829118941972	0\\
% -0.582829118941972	-0.0390633764569551\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.575613822910143	0\\
% -0.575613822910143	-0.0132868529956487\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.565768376880592	0\\
% -0.565768376880592	-0.0793645545530147\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.560612145518801	0\\
% -0.560612145518801	-0.0468115497053435\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.558625042979074	0\\
% -0.558625042979074	-0.00315891585439621\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.550462007627422	0\\
% -0.550462007627422	-0.029701000954347\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.546748805393275	0\\
% -0.546748805393275	-0.0456109591375021\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.542260932575436	0\\
% -0.542260932575436	-0.041258596462895\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.530998847515616	0\\
% -0.530998847515616	-0.0305470374785091\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.526501412714418	0\\
% -0.526501412714418	-0.0270702065891145\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.511867071064796	0\\
% -0.511867071064796	-0.0511416028549514\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.506604788558592	0\\
% -0.506604788558592	-0.0631902840601722\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.500665261428396	0\\
% -0.500665261428396	-0.0546039692602405\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.492289895841853	0\\
% -0.492289895841853	-0.0296399444945883\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.488526727373269	0\\
% -0.488526727373269	-0.0411671554291085\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.485637684516918	0\\
% -0.485637684516918	-0.0175484290241293\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.48045450562656	0\\
% -0.48045450562656	-0.014564802590111\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.474526365564775	0\\
% -0.474526365564775	-0.0407206728603763\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.47149472508469	0\\
% -0.47149472508469	-0.00445356961294928\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.458961275933959	0\\
% -0.458961275933959	-0.0240911970204578\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.454859163521057	0\\
% -0.454859163521057	-0.0384439365900253\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.450602609191949	0\\
% -0.450602609191949	-0.0294387827877898\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.443424106290197	0\\
% -0.443424106290197	-0.0117623097419198\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.440896269136183	0\\
% -0.440896269136183	-0.0214466975301591\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.438531786957577	0\\
% -0.438531786957577	-0.0250479402967106\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.43184849888615	0\\
% -0.43184849888615	-0.0193149146196047\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.428166471726859	0\\
% -0.428166471726859	-0.0304395382084632\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.422254625352256	0\\
% -0.422254625352256	-0.0144750837632022\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.419796289183128	0\\
% -0.419796289183128	-0.0154069592192082\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.414530929004493	0\\
% -0.414530929004493	-0.0214163301100921\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.412333472492878	0\\
% -0.412333472492878	-0.0151006818278361\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.404545042266343	0\\
% -0.404545042266343	-0.0190135722105678\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.400644546291412	0\\
% -0.400644546291412	-0.0168428739703906\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.398820680691455	0\\
% -0.398820680691455	-0.00448942945593319\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.392422168461143	0\\
% -0.392422168461143	-0.0180813891609362\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.388030192274904	0\\
% -0.388030192274904	-0.0177668180909592\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.129434127819642	0\\
% -0.129434127819642	0.158119226494993\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.126262264052194	0\\
% -0.126262264052194	0.0179779992562881\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.118017766193321	0\\
% -0.118017766193321	0.0158154671384691\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.101861156318686	0\\
% -0.101861156318686	0.0148297425869433\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.098158419660688	0\\
% -0.098158419660688	0.0159811693157113\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.093867171368714	0\\
% -0.093867171368714	0.0169582916468121\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.0826269320570175	0\\
% -0.0826269320570175	0.0085090175497308\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.0800320149434837	0\\
% -0.0800320149434837	0.0160213190201684\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.0760451040745848	0\\
% -0.0760451040745848	0.0165502369031501\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.0601383607962252	0\\
% -0.0601383607962252	0.0170985778274139\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.0561257119470321	0\\
% -0.0561257119470321	0.0180502491381151\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.0525550350163304	0\\
% -0.0525550350163304	0.0115907847714383\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.0422364973164626	0\\
% -0.0422364973164626	0.0155904270465602\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.0324971949322581	0\\
% -0.0324971949322581	0.00841944207996794\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.0263407408745653	0\\
% -0.0263407408745653	0.0107909917981694\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.0139659365077882	0\\
% -0.0139659365077882	0.0127119431046917\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.0019218651091323	0\\
% -0.0019218651091323	0.0163708355430469\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.011800219319604	0\\
% 0.011800219319604	0.0238185118615324\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.0181350545761271	0\\
% 0.0181350545761271	0.0183862543568072\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.0239230911740661	0\\
% 0.0239230911740661	0.00571909378859368\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.029982848005417	0\\
% 0.029982848005417	0.0156558566289116\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.0357526248355936	0\\
% 0.0357526248355936	0.0138991662826818\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.0413923186772186	0\\
% 0.0413923186772186	0.0107589979306872\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.0462935657092538	0\\
% 0.0462935657092538	0.00148948011506192\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.0479062175968249	0\\
% 0.0479062175968249	0.0108733006057336\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.051468261222283	0\\
% 0.051468261222283	0.00809108964128763\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.0558518763054623	0\\
% 0.0558518763054623	0.0215709378215161\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.0659521283089464	0\\
% 0.0659521283089464	0.0187235633152609\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.0701279027932338	0\\
% 0.0701279027932338	0.0158652970068031\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.0863239852695984	0\\
% 0.0863239852695984	0.0105220547658069\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.0900716691418706	0\\
% 0.0900716691418706	0.0179186407289606\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.096028503946271	0\\
% 0.096028503946271	0.0108517944961884\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.102605043010285	0\\
% 0.102605043010285	0.00713456296538312\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.110132276654311	0\\
% 0.110132276654311	0.00888055511413228\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.118048754309145	0\\
% 0.118048754309145	0.014434694423234\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.12212467011946	0\\
% 0.12212467011946	0.0166312442433974\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.374403621379809	0\\
% 0.374403621379809	-0.190752247231976\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.378454285811239	0\\
% 0.378454285811239	-0.0189605956560387\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.382346960175113	0\\
% 0.382346960175113	-0.0213875340122457\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.386392914953649	0\\
% 0.386392914953649	-0.0210273878710589\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.394249564223202	0\\
% 0.394249564223202	-0.0175916539458941\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.39845735840858	0\\
% 0.39845735840858	-0.0245750262333171\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.402016785556468	0\\
% 0.402016785556468	-0.0167601928627257\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.404407402017382	0\\
% 0.404407402017382	-0.0138178744805838\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.406384723267283	0\\
% 0.406384723267283	-0.0136848361036365\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.40804662555533	0\\
% 0.40804662555533	-0.00835078438110072\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.410656787655905	0\\
% 0.410656787655905	-0.0251391625836319\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.416384177453031	0\\
% 0.416384177453031	-0.0266831922347218\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.42393323998214	0\\
% 0.42393323998214	-0.0104122283470681\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.430337248837412	0\\
% 0.430337248837412	-0.0184419252475905\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.435931922581608	0\\
% 0.435931922581608	-0.0188214458174938\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.448416919533013	0\\
% 0.448416919533013	-0.00288492864336439\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.452688572318682	0\\
% 0.452688572318682	-0.0292304836903943\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.460549928971731	0\\
% 0.460549928971731	-0.00767204285527374\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.462191469373392	0\\
% 0.462191469373392	-0.0320134142285718\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.470258065725635	0\\
% 0.470258065725635	-0.0287511887274941\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.472382382366463	0\\
% 0.472382382366463	-0.0139548915866143\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.477269040374895	0\\
% 0.477269040374895	-0.00204045669279632\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.478778422334192	0\\
% 0.478778422334192	-0.0351556791266308\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.487915146208862	0\\
% 0.487915146208862	-0.0191584993815945\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.496787748111391	0\\
% 0.496787748111391	-0.0289126765660057\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.506054357426619	0\\
% 0.506054357426619	-0.0321301396602031\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.510241926770301	0\\
% 0.510241926770301	-0.0177538284226108\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.520512301231432	0\\
% 0.520512301231432	-0.0498834633857827\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.53061580617935	0\\
% 0.53061580617935	-0.0603770225558224\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.535340624898858	0\\
% 0.535340624898858	-0.0122046406350893\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.536437194868049	0\\
% 0.536437194868049	-0.0485207912832006\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.544563672879012	0\\
% 0.544563672879012	-0.00485624767475338\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.546525233733648	0\\
% 0.546525233733648	-0.0486533032878182\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.556784134748446	0\\
% 0.556784134748446	-0.0529113159095228\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.579981082366292	0\\
% 0.579981082366292	-0.0268229656015365\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.582665120043505	0\\
% 0.582665120043505	-0.045794844758939\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.590562062472458	0\\
% 0.590562062472458	-0.044306212224985\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.59725097019021	0\\
% 0.59725097019021	-0.00796674731457434\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.60667174407888	0\\
% 0.60667174407888	-0.048703478805962\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.616665046199639	0\\
% 0.616665046199639	-0.052877966393152\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.620916212131762	0\\
% 0.620916212131762	-0.0478839452344121\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.623257914416131	0\\
% 0.623257914416131	-0.0232588135267979\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.626487751986572	0\\
% 0.626487751986572	-0.0503353582466353\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.630824510285741	0\\
% 0.630824510285741	-0.0656923693625266\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.636658563522301	0\\
% 0.636658563522301	-0.0305115224236081\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.644475117909457	0\\
% 0.644475117909457	-0.0529607890148054\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.647818709554505	0\\
% 0.647818709554505	-0.0281344661540986\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.650482743083387	0\\
% 0.650482743083387	-0.0358182043277442\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.655061398107881	0\\
% 0.655061398107881	-0.0332312080367529\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.657237477861152	0\\
% 0.657237477861152	-0.0215487211068512\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.661126540295298	0\\
% 0.661126540295298	-0.0337568178323035\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.664024328757306	0\\
% 0.664024328757306	-0.0222193061143738\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.665238814307073	0\\
% 0.665238814307073	-0.0262055709837306\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.668204704828356	0\\
% 0.668204704828356	-0.0322675896917167\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.669228942073064	0\\
% 0.669228942073064	-0.00631497136326397\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.676489209805818	0\\
% 0.676489209805818	-0.0429470241465225\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.680526739367328	0\\
% 0.680526739367328	-0.0588073167394516\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.685313149192095	0\\
% 0.685313149192095	-0.0228721964289197\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.698633676243465	0\\
% 0.698633676243465	-0.0330661530570724\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.701467945643594	0\\
% 0.701467945643594	-0.0117887211520962\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.704444154172672	0\\
% 0.704444154172672	-0.0436850054981879\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.70820566169546	0\\
% 0.70820566169546	-0.0271499076215543\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.709159761857708	0\\
% 0.709159761857708	-0.010013861635095\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.710872034036075	0\\
% 0.710872034036075	-0.0153113021419875\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.71294211908697	0\\
% 0.71294211908697	-0.0349906667828332\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.715490835855879	0\\
% 0.715490835855879	-0.00507075384062186\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.717034381296237	0\\
% 0.717034381296237	-0.0384462197384745\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.720179900118641	0\\
% 0.720179900118641	-0.00923841400503674\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.720894939207247	0\\
% 0.720894939207247	-0.0257075991092097\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.725034937995564	0\\
% 0.725034937995564	-0.0509293693230796\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.726163838707921	0\\
% 0.726163838707921	-0.219823323342229\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.900156606079838	0\\
% 0.900156606079838	5.57058302933477\\
% };
% \addplot [color=black, dashed, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -1.2	0\\
% 1.2	0\\
% };
% \addplot [color=black, line width=3.0pt, draw=none, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
%   table[row sep=crcr]{%
% -0.900156636440193	5.51762697490116\\
% -0.725134237814773	-0.104103513386671\\
% -0.720888966087494	-0.0225320930814032\\
% -0.720164898118654	-0.0116622758574585\\
% -0.717037809715305	-0.0351039283667119\\
% -0.716157451161441	-0.00628933305596274\\
% -0.712940045199704	-0.0427082591850247\\
% -0.709158905416774	-0.0315536221727285\\
% -0.707949017087483	-0.0158523500692702\\
% -0.704436221381806	-0.0433909689186322\\
% -0.702131279937169	-0.011167986317516\\
% -0.698308073060565	-0.0314763024795477\\
% -0.695245418281527	-0.00411020293952421\\
% -0.686674864098505	-0.0444291240541754\\
% -0.685320953866921	-0.0200036230767732\\
% -0.680841367001778	-0.0552606721184052\\
% -0.670546084731985	-0.0376131557885945\\
% -0.668216907688527	-0.027561541411116\\
% -0.664995113593029	-0.0428774095297475\\
% -0.663266807257095	-0.00735364347453515\\
% -0.660725429124873	-0.0491299425831523\\
% -0.650601161668452	-0.0473977692804608\\
% -0.646764436994862	-0.0505431602564195\\
% -0.642470009391477	-0.0405494345548167\\
% -0.636659769015945	-0.00824727243402482\\
% -0.631383150777294	-0.0403126196245272\\
% -0.628582027172698	-0.0384271176448477\\
% -0.620753121304951	-0.0523776474269946\\
% -0.61646979249666	-0.0548357329285769\\
% -0.610511388945649	-0.0414101535524257\\
% -0.604191481125261	-0.0291260975075291\\
% -0.600822958994	-0.0478813805153799\\
% -0.597236990750787	-0.048594323625865\\
% -0.592681570342411	-0.0581410278157018\\
% -0.588641723867428	-0.0492242838448717\\
% -0.581788506244102	-0.0030662959161455\\
% -0.580009982381026	-0.0142648655998961\\
% -0.578266520861133	-0.0422695894806516\\
% -0.574060032144425	-0.0310473639408168\\
% -0.571126819345831	-0.046054986920719\\
% -0.556316532161189	-0.0540733484247479\\
% -0.552044748950786	-0.0321852983488187\\
% -0.544090907739806	-0.0120609559248691\\
% -0.538331268846421	-0.0426797836836363\\
% -0.535318649306786	-0.0378437751292997\\
% -0.53027934304578	-0.0282365792251905\\
% -0.524457209709772	-0.0372474694953847\\
% -0.520266896387109	-0.0456918451050124\\
% -0.516321321186565	-0.0444083724509384\\
% -0.496719055539755	-0.0282213199004254\\
% -0.494466609622117	-0.0195176756424495\\
% -0.482808205285791	-0.0334395482974754\\
% -0.478307369631266	-0.0295467977196194\\
% -0.470395382682171	-0.0151863483904544\\
% -0.468122482816622	-0.0451258756092119\\
% -0.462213955688321	-0.0465181954238668\\
% -0.450068961854718	-0.00787392336379646\\
% -0.44611010127721	-0.034379472690548\\
% -0.434757617742889	-0.028219286543075\\
% -0.429822393568718	-0.00232849869098479\\
% -0.424142551702749	-0.0221523911716738\\
% -0.41769489521224	-0.0159701687350214\\
% -0.411016889428268	-0.00544549999714998\\
% -0.408123530136709	-0.0256436840133137\\
% -0.402494178680661	-0.00788428885062257\\
% -0.396400240798597	-0.0246163171079258\\
% -0.390579383247237	-0.00904393677832171\\
% -0.384450985520124	-0.0178043397262967\\
% -0.382332057917103	-0.00957403464765498\\
% -0.38039646412925	-0.00602336123322761\\
% -0.378422524835881	-0.0179896153598244\\
% -0.374393536760402	-0.201436290611245\\
% -0.122104053500428	0.0135263488095387\\
% -0.113864598302951	0.0144000250744005\\
% -0.110188238370898	0.0125425869219283\\
% -0.107973959931028	0.00508472417100466\\
% -0.105792471806766	0.0132559231826766\\
% -0.0899434284996274	0.0148866948804723\\
% -0.0860914635582867	0.0173681158174603\\
% -0.0739618952399903	0.000884768335466445\\
% -0.0721167556895494	0.0145290320657558\\
% -0.0701329808659872	0.00327882556270239\\
% -0.0681258198355891	0.0139642345910415\\
% -0.0660794117735023	0.00253525019505393\\
% -0.0640777074132244	0.016417443047688\\
% -0.0514275765410027	0.00611073974898151\\
% -0.0480944526484304	0.014288396613652\\
% -0.0460455267402489	0.0119076653077633\\
% -0.0400109796835516	0.0084830859840688\\
% -0.0383592367818702	0.00538419432655847\\
% -0.0358271132410777	0.0178485663243435\\
% -0.0300963448004045	0.0180550942975309\\
% -0.0239177456299015	0.0178816752197428\\
% -0.0211294796521519	0.00507558233743045\\
% -0.0181460300336563	0.0220168865803957\\
% -0.0115358722609158	0.0186972015890114\\
% -0.00605432507486914	0.024705159708655\\
% 0.00181378787415627	0.0171223063697446\\
% 0.00608085649577624	0.0246106763857643\\
% 0.0141142691828495	0.00342456331186872\\
% 0.016045497901702	0.00702976888753075\\
% 0.0223697498937476	0.014880105272485\\
% 0.0263296226598785	0.0144827513370005\\
% 0.0323662983657816	0.0111194561232825\\
% 0.0382960353809196	0.0140634513696067\\
% 0.0443374763658193	0.0163691210548687\\
% 0.0502319315330478	0.0109852694627312\\
% 0.0558369318607131	0.000759636137504046\\
% 0.0597045154920447	0.00912083202928576\\
% 0.0617826574896477	0.0146478929015319\\
% 0.0680175581311363	0.000774296233799982\\
% 0.0738603350960971	0.0171417567459656\\
% 0.0778688489636633	0.0122290092497702\\
% 0.0800231277564648	0.0126877166425637\\
% 0.0838900147525815	0.014024533892405\\
% 0.0935654239570776	0.00862288267821529\\
% 0.0982949037143254	0.0115992544667602\\
% 0.101568979726203	0.00751684661490789\\
% 0.105679622631101	0.0149678045838356\\
% 0.110037505925717	0.00793481043239589\\
% 0.114046772350744	0.0141936107130745\\
% 0.129192044461785	0.173712921210404\\
% 0.374403071413026	-0.0112608986179119\\
% 0.388165583081558	-0.00238283648423495\\
% 0.389982648695723	-0.013958435536545\\
% 0.392146188287491	-0.0100331977931947\\
% 0.39592785395003	-0.00314277735350123\\
% 0.413922455589903	-0.0131462034886875\\
% 0.420534083235879	-0.0255200668416792\\
% 0.422513262586767	-0.00862861539582991\\
% 0.426685488652127	-0.0287637700630688\\
% 0.432491197897377	-0.0246166990729445\\
% 0.438371417423247	-0.0259690708170255\\
% 0.442625965424949	-0.0422671859643282\\
% 0.448283499839389	-0.0415202832843114\\
% 0.45533998139092	-0.0197298860964236\\
% 0.458113461464429	-0.0274027602992994\\
% 0.466411311124409	-0.0392598124180256\\
% 0.474761277131102	-0.0329546387258419\\
% 0.480744615900137	-0.00329744729883777\\
% 0.482703279405617	-0.0355184601570262\\
% 0.485945667478727	-0.0241822994772342\\
% 0.490457996264623	-0.0253728170650374\\
% 0.492663241011771	-0.0292737115274187\\
% 0.496130615601531	-0.0153621198836459\\
% 0.500477883560203	-0.0269985020270247\\
% 0.5024197846468	-0.0308078546418749\\
% 0.508080638813684	-0.019478939237716\\
% 0.512141818979077	-0.0341215883382663\\
% 0.516099722621606	-0.0463255191320982\\
% 0.52452381732721	-0.0323051248530376\\
% 0.526494848434484	-0.0277394225340408\\
% 0.540351775704291	-0.0323028058504763\\
% 0.542585621334701	-0.0311956069864678\\
% 0.550396510420713	-0.0296291727549359\\
% 0.552479410021467	-0.0400143226481353\\
% 0.560332052017088	-0.0244977347858808\\
% 0.562373989211825	-0.0413172230939297\\
% 0.566537354662463	-0.0517868885219847\\
% 0.570503705354502	-0.0476128412552105\\
% 0.574865477247246	-0.0635295980392558\\
% 0.579528299196472	-0.0167321208819117\\
% 0.586882042108949	-0.0505576096206994\\
% 0.594038475162305	-0.0460588939184855\\
% 0.598438443640397	-0.0476637721362387\\
% 0.602242258406082	-0.0493139671432949\\
% 0.605354420274385	-0.00667520813542827\\
% 0.610613872491617	-0.051446310636435\\
% 0.613882909329481	-0.0256948185951731\\
% 0.636053321605272	-0.0331244796801217\\
% 0.640469210080175	-0.0469246771421844\\
% 0.652517757922748	-0.0247643940936934\\
% 0.659155315675957	-0.0222835821249604\\
% 0.672135096781565	-0.0577650878333763\\
% 0.686531494258755	-0.0424826193696231\\
% 0.691000169938038	-0.0480212211889668\\
% 0.694868845558497	-0.0429992896284597\\
% 0.697207648678015	-0.00164499300335124\\
% 0.7004103432491	-0.0165523593318779\\
% 0.705929969384195	-0.0023437735415439\\
% 0.725604181740885	-0.175962535555572\\
% 0.900156630420828	1.79752686566442\\
% -0.900156620750596	1.85048429265455\\
% -0.726009080338287	-0.343737845237801\\
% -0.700367585386451	-0.0232956437754106\\
% -0.694700774924316	-0.0386823216610469\\
% -0.691034159977126	-0.0456077774393103\\
% -0.678069710705062	-0.0223842496538009\\
% -0.674463535656978	-0.0555488615000144\\
% -0.657787995921825	-0.0247226754256204\\
% -0.654612731061899	-0.0519440908199492\\
% -0.642983995062336	-0.0114170614566129\\
% -0.638832002405706	-0.0410569767208677\\
% -0.635270775111089	-0.0427459562270312\\
% -0.624986410075335	-0.05448952410099\\
% -0.612752159558917	-0.031374074101064\\
% -0.606623740560065	-0.0448950851546203\\
% -0.58519652779888	-0.0284664891773929\\
% -0.582829118941972	-0.0390633764569551\\
% -0.575613822910143	-0.0132868529956487\\
% -0.565768376880592	-0.0793645545530147\\
% -0.560612145518801	-0.0468115497053435\\
% -0.558625042979074	-0.00315891585439621\\
% -0.550462007627422	-0.029701000954347\\
% -0.546748805393275	-0.0456109591375021\\
% -0.542260932575436	-0.041258596462895\\
% -0.530998847515616	-0.0305470374785091\\
% -0.526501412714418	-0.0270702065891145\\
% -0.511867071064796	-0.0511416028549514\\
% -0.506604788558592	-0.0631902840601722\\
% -0.500665261428396	-0.0546039692602405\\
% -0.492289895841853	-0.0296399444945883\\
% -0.488526727373269	-0.0411671554291085\\
% -0.485637684516918	-0.0175484290241293\\
% -0.48045450562656	-0.014564802590111\\
% -0.474526365564775	-0.0407206728603763\\
% -0.47149472508469	-0.00445356961294928\\
% -0.458961275933959	-0.0240911970204578\\
% -0.454859163521057	-0.0384439365900253\\
% -0.450602609191949	-0.0294387827877898\\
% -0.443424106290197	-0.0117623097419198\\
% -0.440896269136183	-0.0214466975301591\\
% -0.438531786957577	-0.0250479402967106\\
% -0.43184849888615	-0.0193149146196047\\
% -0.428166471726859	-0.0304395382084632\\
% -0.422254625352256	-0.0144750837632022\\
% -0.419796289183128	-0.0154069592192082\\
% -0.414530929004493	-0.0214163301100921\\
% -0.412333472492878	-0.0151006818278361\\
% -0.404545042266343	-0.0190135722105678\\
% -0.400644546291412	-0.0168428739703906\\
% -0.398820680691455	-0.00448942945593319\\
% -0.392422168461143	-0.0180813891609362\\
% -0.388030192274904	-0.0177668180909592\\
% -0.129434127819642	0.158119226494993\\
% -0.126262264052194	0.0179779992562881\\
% -0.118017766193321	0.0158154671384691\\
% -0.101861156318686	0.0148297425869433\\
% -0.098158419660688	0.0159811693157113\\
% -0.093867171368714	0.0169582916468121\\
% -0.0826269320570175	0.0085090175497308\\
% -0.0800320149434837	0.0160213190201684\\
% -0.0760451040745848	0.0165502369031501\\
% -0.0601383607962252	0.0170985778274139\\
% -0.0561257119470321	0.0180502491381151\\
% -0.0525550350163304	0.0115907847714383\\
% -0.0422364973164626	0.0155904270465602\\
% -0.0324971949322581	0.00841944207996794\\
% -0.0263407408745653	0.0107909917981694\\
% -0.0139659365077882	0.0127119431046917\\
% -0.0019218651091323	0.0163708355430469\\
% 0.011800219319604	0.0238185118615324\\
% 0.0181350545761271	0.0183862543568072\\
% 0.0239230911740661	0.00571909378859368\\
% 0.029982848005417	0.0156558566289116\\
% 0.0357526248355936	0.0138991662826818\\
% 0.0413923186772186	0.0107589979306872\\
% 0.0462935657092538	0.00148948011506192\\
% 0.0479062175968249	0.0108733006057336\\
% 0.051468261222283	0.00809108964128763\\
% 0.0558518763054623	0.0215709378215161\\
% 0.0659521283089464	0.0187235633152609\\
% 0.0701279027932338	0.0158652970068031\\
% 0.0863239852695984	0.0105220547658069\\
% 0.0900716691418706	0.0179186407289606\\
% 0.096028503946271	0.0108517944961884\\
% 0.102605043010285	0.00713456296538312\\
% 0.110132276654311	0.00888055511413228\\
% 0.118048754309145	0.014434694423234\\
% 0.12212467011946	0.0166312442433974\\
% 0.374403621379809	-0.190752247231976\\
% 0.378454285811239	-0.0189605956560387\\
% 0.382346960175113	-0.0213875340122457\\
% 0.386392914953649	-0.0210273878710589\\
% 0.394249564223202	-0.0175916539458941\\
% 0.39845735840858	-0.0245750262333171\\
% 0.402016785556468	-0.0167601928627257\\
% 0.404407402017382	-0.0138178744805838\\
% 0.406384723267283	-0.0136848361036365\\
% 0.40804662555533	-0.00835078438110072\\
% 0.410656787655905	-0.0251391625836319\\
% 0.416384177453031	-0.0266831922347218\\
% 0.42393323998214	-0.0104122283470681\\
% 0.430337248837412	-0.0184419252475905\\
% 0.435931922581608	-0.0188214458174938\\
% 0.448416919533013	-0.00288492864336439\\
% 0.452688572318682	-0.0292304836903943\\
% 0.460549928971731	-0.00767204285527374\\
% 0.462191469373392	-0.0320134142285718\\
% 0.470258065725635	-0.0287511887274941\\
% 0.472382382366463	-0.0139548915866143\\
% 0.477269040374895	-0.00204045669279632\\
% 0.478778422334192	-0.0351556791266308\\
% 0.487915146208862	-0.0191584993815945\\
% 0.496787748111391	-0.0289126765660057\\
% 0.506054357426619	-0.0321301396602031\\
% 0.510241926770301	-0.0177538284226108\\
% 0.520512301231432	-0.0498834633857827\\
% 0.53061580617935	-0.0603770225558224\\
% 0.535340624898858	-0.0122046406350893\\
% 0.536437194868049	-0.0485207912832006\\
% 0.544563672879012	-0.00485624767475338\\
% 0.546525233733648	-0.0486533032878182\\
% 0.556784134748446	-0.0529113159095228\\
% 0.579981082366292	-0.0268229656015365\\
% 0.582665120043505	-0.045794844758939\\
% 0.590562062472458	-0.044306212224985\\
% 0.59725097019021	-0.00796674731457434\\
% 0.60667174407888	-0.048703478805962\\
% 0.616665046199639	-0.052877966393152\\
% 0.620916212131762	-0.0478839452344121\\
% 0.623257914416131	-0.0232588135267979\\
% 0.626487751986572	-0.0503353582466353\\
% 0.630824510285741	-0.0656923693625266\\
% 0.636658563522301	-0.0305115224236081\\
% 0.644475117909457	-0.0529607890148054\\
% 0.647818709554505	-0.0281344661540986\\
% 0.650482743083387	-0.0358182043277442\\
% 0.655061398107881	-0.0332312080367529\\
% 0.657237477861152	-0.0215487211068512\\
% 0.661126540295298	-0.0337568178323035\\
% 0.664024328757306	-0.0222193061143738\\
% 0.665238814307073	-0.0262055709837306\\
% 0.668204704828356	-0.0322675896917167\\
% 0.669228942073064	-0.00631497136326397\\
% 0.676489209805818	-0.0429470241465225\\
% 0.680526739367328	-0.0588073167394516\\
% 0.685313149192095	-0.0228721964289197\\
% 0.698633676243465	-0.0330661530570724\\
% 0.701467945643594	-0.0117887211520962\\
% 0.704444154172672	-0.0436850054981879\\
% 0.70820566169546	-0.0271499076215543\\
% 0.709159761857708	-0.010013861635095\\
% 0.710872034036075	-0.0153113021419875\\
% 0.71294211908697	-0.0349906667828332\\
% 0.715490835855879	-0.00507075384062186\\
% 0.717034381296237	-0.0384462197384745\\
% 0.720179900118641	-0.00923841400503674\\
% 0.720894939207247	-0.0257075991092097\\
% 0.725034937995564	-0.0509293693230796\\
% 0.726163838707921	-0.219823323342229\\
% 0.900156606079838	5.57058302933477\\
% };
% \end{axis}

\begin{axis}[%
width=4.521in,
height=1.46in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.2,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.12,
ymax=1.06760829093649,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, dashed, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1	0.277237120467124\\
-0.997997997997998	0.27242484765484\\
-0.995995995995996	0.267569787809885\\
-0.993993993993994	0.262672435469669\\
-0.991991991991992	0.257733290139282\\
-0.98998998998999	0.252752856206564\\
-0.987987987987988	0.247731642856474\\
-0.985985985985986	0.242670163984788\\
-0.983983983983984	0.237568938111159\\
-0.981981981981982	0.23242848829152\\
-0.97997997997998	0.227249342029894\\
-0.977977977977978	0.222032031189592\\
-0.975975975975976	0.21677709190383\\
-0.973973973973974	0.211485064485802\\
-0.971971971971972	0.206156493338189\\
-0.96996996996997	0.200791926862165\\
-0.967967967967968	0.195391917365879\\
-0.965965965965966	0.189957020972474\\
-0.963963963963964	0.184487797527614\\
-0.961961961961962	0.178984810506587\\
-0.95995995995996	0.173448626920963\\
-0.957957957957958	0.167879817224851\\
-0.955955955955956	0.162278955220754\\
-0.953953953953954	0.156646617965073\\
-0.951951951951952	0.150983385673239\\
-0.94994994994995	0.14528984162452\\
-0.947947947947948	0.13956657206652\\
-0.945945945945946	0.133814166119364\\
-0.943943943943944	0.128033215679637\\
-0.941941941941942	0.122224315324041\\
-0.93993993993994	0.116388062212823\\
-0.937937937937938	0.110525055992996\\
-0.935935935935936	0.104635898701349\\
-0.933933933933934	0.0987211946672812\\
-0.931931931931932	0.0927815504154763\\
-0.92992992992993	0.0868175745684445\\
-0.927927927927928	0.0808298777489283\\
-0.925925925925926	0.0748190724822189\\
-0.923923923923924	0.0687857730983847\\
-0.921921921921922	0.062730595634431\\
-0.91991991991992	0.0566541577364323\\
-0.917917917917918	0.0505570785616091\\
-0.915915915915916	0.0444399786804344\\
-0.913913913913914	0.0383034799787171\\
-0.911911911911912	0.0321482055597452\\
-0.90990990990991	0.0259747796464605\\
-0.907907907907908	0.0197838274837107\\
-0.905905905905906	0.0135759752405812\\
-0.903903903903904	0.00735184991284617\\
-0.901901901901902	0.00111207922553171\\
-0.8998998998999	0.00514270846437743\\
-0.897897897897898	0.0114118842650575\\
-0.895895895895896	0.0176948188468029\\
-0.893893893893894	0.0239908825387757\\
-0.891891891891892	0.0302994454255332\\
-0.88988988988989	0.0366198774433375\\
-0.887887887887888	0.0429515484762057\\
-0.885885885885886	0.0492938284516822\\
-0.883883883883884	0.0556460874363369\\
-0.881881881881882	0.0620076957309517\\
-0.87987987987988	0.0683780239653883\\
-0.877877877877878	0.0747564431931159\\
-0.875875875875876	0.0811423249853728\\
-0.873873873873874	0.0875350415249738\\
-0.871871871871872	0.0939339656997066\\
-0.86986986986987	0.100338471195341\\
-0.867867867867868	0.106747932588192\\
-0.865865865865866	0.113161725437259\\
-0.863863863863864	0.119579226375904\\
-0.861861861861862	0.125999813203058\\
-0.85985985985986	0.132422864973931\\
-0.857857857857858	0.138847762090228\\
-0.855855855855856	0.145273886389837\\
-0.853853853853854	0.151700621235983\\
-0.851851851851852	0.158127351605833\\
-0.84984984984985	0.16455346417853\\
-0.847847847847848	0.170978347422652\\
-0.845845845845846	0.177401391683064\\
-0.843843843843844	0.183821989267174\\
-0.841841841841842	0.190239534530549\\
-0.83983983983984	0.196653423961897\\
-0.837837837837838	0.2030630562674\\
-0.835835835835836	0.209467832454366\\
-0.833833833833834	0.21586715591422\\
-0.831831831831832	0.222260432504777\\
-0.82982982982983	0.22864707063182\\
-0.827827827827828	0.23502648132996\\
-0.825825825825826	0.241398078342746\\
-0.823823823823824	0.247761278202046\\
-0.821821821821822	0.254115500306656\\
-0.81981981981982	0.260460167000138\\
-0.817817817817818	0.266794703647885\\
-0.815815815815816	0.273118538713371\\
-0.813813813813814	0.279431103833617\\
-0.811811811811812	0.285731833893816\\
-0.80980980980981	0.292020167101142\\
-0.807807807807808	0.298295545057717\\
-0.805805805805806	0.304557412832712\\
-0.803803803803804	0.310805219033606\\
-0.801801801801802	0.317038415876565\\
-0.7997997997998	0.323256459255924\\
-0.797797797797798	0.3294588088128\\
-0.795795795795796	0.335644928002785\\
-0.793793793793794	0.341814284162738\\
-0.791791791791792	0.347966348576646\\
-0.78978978978979	0.354100596540571\\
-0.787787787787788	0.360216507426641\\
-0.785785785785786	0.366313564746101\\
-0.783783783783784	0.372391256211421\\
-0.781781781781782	0.378449073797422\\
-0.77977977977978	0.384486513801443\\
-0.777777777777778	0.39050307690253\\
-0.775775775775776	0.396498268219631\\
-0.773773773773774	0.40247159736881\\
-0.771771771771772	0.408422578519457\\
-0.76976976976977	0.414350730449487\\
-0.767767767767768	0.420255576599543\\
-0.765765765765766	0.42613664512616\\
-0.763763763763764	0.431993468953926\\
-0.761761761761762	0.437825585826601\\
-0.75975975975976	0.443632538357205\\
-0.757757757757758	0.449413874077069\\
-0.755755755755756	0.455169145483842\\
-0.753753753753754	0.460897910088448\\
-0.751751751751752	0.466599730460986\\
-0.74974974974975	0.472274174275591\\
-0.747747747747748	0.4779208143542\\
-0.745745745745746	0.483539228709299\\
-0.743743743743744	0.489129000585561\\
-0.741741741741742	0.494689718500444\\
-0.73973973973974	0.500220976283697\\
-0.737737737737738	0.505722373115797\\
-0.735735735735736	0.511193513565316\\
-0.733733733733734	0.516634007625189\\
-0.731731731731732	0.522043470747919\\
-0.72972972972973	0.52742152387969\\
-0.727727727727728	0.532767793493397\\
-0.725725725725726	0.538081911620585\\
-0.723723723723724	0.543363515882314\\
-0.721721721721722	0.548612249518921\\
-0.71971971971972	0.553827761418711\\
-0.717717717717718	0.559009706145541\\
-0.715715715715716	0.564157743965339\\
-0.713713713713714	0.569271540871518\\
-0.711711711711712	0.574350768609306\\
-0.70970970970971	0.579395104699006\\
-0.707707707707708	0.584404232458143\\
-0.705705705705706	0.589377841022558\\
-0.703703703703704	0.594315625366398\\
-0.701701701701702	0.599217286321036\\
-0.6996996996997	0.604082530592911\\
-0.697697697697698	0.60891107078029\\
-0.695695695695696	0.613702625388957\\
-0.693693693693694	0.618456918846838\\
-0.691691691691692	0.623173681517543\\
-0.68968968968969	0.627852649712861\\
-0.687687687687688	0.632493565704173\\
-0.685685685685686	0.637096177732832\\
-0.683683683683684	0.641660240019462\\
-0.681681681681682	0.646185512772225\\
-0.67967967967968	0.650671762194033\\
-0.677677677677678	0.655118760488723\\
-0.675675675675676	0.659526285866189\\
-0.673673673673674	0.663894122546484\\
-0.671671671671672	0.668222060762897\\
-0.66966966966967	0.672509896763999\\
-0.667667667667668	0.676757432814682\\
-0.665665665665666	0.680964477196178\\
-0.663663663663664	0.685130844205074\\
-0.661661661661662	0.689256354151329\\
-0.65965965965966	0.693340833355297\\
-0.657657657657658	0.697384114143758\\
-0.655655655655656	0.701386034844969\\
-0.653653653653654	0.705346439782743\\
-0.651651651651652	0.709265179269557\\
-0.64964964964965	0.713142109598704\\
-0.647647647647648	0.716977093035479\\
-0.645645645645646	0.720769997807436\\
-0.643643643643644	0.72452069809369\\
-0.641641641641642	0.728229074013296\\
-0.63963963963964	0.731895011612704\\
-0.637637637637638	0.735518402852293\\
-0.635635635635636	0.739099145592006\\
-0.633633633633634	0.742637143576076\\
-0.631631631631632	0.746132306416871\\
-0.62962962962963	0.749584549577845\\
-0.627627627627628	0.752993794355629\\
-0.625625625625626	0.756359967861242\\
-0.623623623623624	0.759683003000464\\
-0.621621621621622	0.762962838453342\\
-0.61961961961962	0.766199418652876\\
-0.617617617617618	0.769392693762865\\
-0.615615615615616	0.772542619654942\\
-0.613613613613614	0.775649157884794\\
-0.611611611611612	0.778712275667587\\
-0.60960960960961	0.781731945852599\\
-0.607607607607608	0.784708146897074\\
-0.605605605605606	0.787640862839305\\
-0.603603603603604	0.79053008327096\\
-0.601601601601602	0.79337580330866\\
-0.5995995995996	0.796178023564808\\
-0.597597597597598	0.798936750117709\\
-0.595595595595596	0.801651994480951\\
-0.593593593593594	0.80432377357209\\
-0.591591591591592	0.80695210968064\\
-0.58958958958959	0.809537030435373\\
-0.587587587587588	0.81207856877094\\
-0.585585585585586	0.814576762893842\\
-0.583583583583584	0.817031656247732\\
-0.581581581581582	0.819443297478086\\
-0.57957957957958	0.821811740396238\\
-0.577577577577578	0.8241370439428\\
-0.575575575575576	0.826419272150467\\
-0.573573573573574	0.828658494106234\\
-0.571571571571572	0.830854783913022\\
-0.56956956956957	0.833008220650728\\
-0.567567567567568	0.835118888336719\\
-0.565565565565566	0.83718687588577\\
-0.563563563563564	0.839212277069465\\
-0.561561561561562	0.84119519047507\\
-0.559559559559559	0.843135719463887\\
-0.557557557557558	0.845033972129109\\
-0.555555555555556	0.846890061253176\\
-0.553553553553554	0.848704104264656\\
-0.551551551551552	0.850476223194653\\
-0.549549549549549	0.852206544632756\\
-0.547547547547548	0.853895199682548\\
-0.545545545545546	0.855542323916675\\
-0.543543543543544	0.857148057331498\\
-0.541541541541542	0.858712544301331\\
-0.539539539539539	0.860235933532279\\
-0.537537537537538	0.861718378015698\\
-0.535535535535536	0.863160034981267\\
-0.533533533533534	0.86456106584971\\
-0.531531531531532	0.865921636185159\\
-0.529529529529529	0.867241915647175\\
-0.527527527527528	0.868522077942452\\
-0.525525525525526	0.869762300776194\\
-0.523523523523524	0.870962765803194\\
-0.521521521521522	0.872123658578619\\
-0.519519519519519	0.873245168508511\\
-0.517517517517518	0.874327488800025\\
-0.515515515515516	0.875370816411402\\
-0.513513513513514	0.876375352001706\\
-0.511511511511512	0.877341299880312\\
-0.509509509509509	0.878268867956188\\
-0.507507507507508	0.879158267686949\\
-0.505505505505506	0.880009714027725\\
-0.503503503503503	0.88082342537983\\
-0.501501501501502	0.881599623539261\\
-0.499499499499499	0.882338533645023\\
-0.497497497497497	0.883040384127307\\
-0.495495495495496	0.88370540665552\\
-0.493493493493493	0.884333836086183\\
-0.491491491491492	0.884925910410706\\
-0.489489489489489	0.885481870703055\\
-0.487487487487487	0.886001961067318\\
-0.485485485485486	0.886486428585179\\
-0.483483483483483	0.886935523263322\\
-0.481481481481482	0.887349497980757\\
-0.479479479479479	0.887728608436094\\
-0.477477477477477	0.888073113094774\\
-0.475475475475476	0.888383273136259\\
-0.473473473473473	0.888659352401195\\
-0.471471471471472	0.888901617338567\\
-0.469469469469469	0.889110336952841\\
-0.467467467467467	0.889285782751116\\
-0.465465465465466	0.889428228690287\\
-0.463463463463463	0.889537951124237\\
-0.461461461461461	0.889615228751057\\
-0.459459459459459	0.889660342560322\\
-0.457457457457457	0.889673575780405\\
-0.455455455455456	0.889655213825871\\
-0.453453453453453	0.88960554424493\\
-0.451451451451451	0.889524856666979\\
-0.449449449449449	0.889413442750237\\
-0.447447447447447	0.889271596129476\\
-0.445445445445445	0.889099612363861\\
-0.443443443443443	0.888897788884915\\
-0.441441441441441	0.888666424944603\\
-0.439439439439439	0.888405821563557\\
-0.437437437437437	0.888116281479442\\
-0.435435435435435	0.887798109095479\\
-0.433433433433433	0.887451610429123\\
-0.431431431431431	0.887077093060915\\
-0.429429429429429	0.886674866083508\\
-0.427427427427427	0.886245240050882\\
-0.425425425425425	0.88578852692775\\
-0.423423423423423	0.885305040039158\\
-0.421421421421421	0.88479509402031\\
-0.419419419419419	0.884259004766589\\
-0.417417417417417	0.883697089383815\\
-0.415415415415415	0.883109666138726\\
-0.413413413413413	0.882497054409702\\
-0.411411411411411	0.881859574637726\\
-0.409409409409409	0.881197548277603\\
-0.407407407407407	0.880511297749432\\
-0.405405405405405	0.879801146390345\\
-0.403403403403403	0.879067418406512\\
-0.401401401401401	0.878310438825432\\
-0.399399399399399	0.877530533448496\\
-0.397397397397397	0.876728028803849\\
-0.395395395395395	0.875903252099539\\
-0.393393393393393	0.875056531176972\\
-0.391391391391391	0.87418819446467\\
-0.389389389389389	0.873298570932345\\
-0.387387387387387	0.872387990045284\\
-0.385385385385385	0.871456781719061\\
-0.383383383383383	0.870505276274577\\
-0.381381381381381	0.869533804393426\\
-0.379379379379379	0.868542697073607\\
-0.377377377377377	0.867532285585573\\
-0.375375375375375	0.866502901428622\\
-0.373373373373373	0.865454876287646\\
-0.371371371371371	0.864388541990236\\
-0.369369369369369	0.863304230464136\\
-0.367367367367367	0.862202273695068\\
-0.365365365365365	0.861083003684927\\
-0.363363363363363	0.859946752410332\\
-0.361361361361361	0.858793851781572\\
-0.359359359359359	0.857624633601908\\
-0.357357357357357	0.856439429527273\\
-0.355355355355355	0.855238571026348\\
-0.353353353353353	0.854022389341023\\
-0.351351351351351	0.852791215447253\\
-0.349349349349349	0.851545380016306\\
-0.347347347347347	0.850285213376405\\
-0.345345345345345	0.849011045474763\\
-0.343343343343343	0.847723205840029\\
-0.341341341341341	0.846422023545129\\
-0.339339339339339	0.84510782717051\\
-0.337337337337337	0.843780944767797\\
-0.335335335335335	0.842441703823849\\
-0.333333333333333	0.841090431225236\\
-0.331331331331331	0.839727453223119\\
-0.329329329329329	0.838353095398548\\
-0.327327327327327	0.836967682628169\\
-0.325325325325325	0.835571539050352\\
-0.323323323323323	0.834164988031732\\
-0.321321321321321	0.832748352134171\\
-0.319319319319319	0.831321953082132\\
-0.317317317317317	0.829886111730482\\
-0.315315315315315	0.8284411480327\\
-0.313313313313313	0.826987381009524\\
-0.311311311311311	0.825525128717999\\
-0.309309309309309	0.82405470822096\\
-0.307307307307307	0.822576435556929\\
-0.305305305305305	0.821090625710433\\
-0.303303303303303	0.819597592582745\\
-0.301301301301301	0.818097648963044\\
-0.299299299299299	0.816591106499993\\
-0.297297297297297	0.815078275673738\\
-0.295295295295295	0.813559465768332\\
-0.293293293293293	0.812034984844562\\
-0.291291291291291	0.810505139713211\\
-0.289289289289289	0.808970235908725\\
-0.287287287287287	0.807430577663297\\
-0.285285285285285	0.80588646788137\\
-0.283283283283283	0.804338208114548\\
-0.281281281281281	0.802786098536927\\
-0.279279279279279	0.80123043792082\\
-0.277277277277277	0.799671523612912\\
-0.275275275275275	0.798109651510806\\
-0.273273273273273	0.796545116039983\\
-0.271271271271271	0.794978210131161\\
-0.269269269269269	0.793409225198059\\
-0.267267267267267	0.791838451115562\\
-0.265265265265265	0.790266176198281\\
-0.263263263263263	0.788692687179507\\
-0.261261261261261	0.787118269190568\\
-0.259259259259259	0.78554320574056\\
-0.257257257257257	0.783967778696487\\
-0.255255255255255	0.782392268263771\\
-0.253253253253253	0.780816952967155\\
-0.251251251251251	0.779242109631983\\
-0.249249249249249	0.777668013365861\\
-0.247247247247247	0.776094937540688\\
-0.245245245245245	0.774523153775065\\
-0.243243243243243	0.772952931917074\\
-0.241241241241241	0.771384540027423\\
-0.239239239239239	0.769818244362944\\
-0.237237237237237	0.768254309360474\\
-0.235235235235235	0.766692997621071\\
-0.233233233233233	0.765134569894595\\
-0.231231231231231	0.763579285064637\\
-0.229229229229229	0.762027400133801\\
-0.227227227227227	0.760479170209315\\
-0.225225225225225	0.758934848489004\\
-0.223223223223223	0.757394686247576\\
-0.221221221221221	0.755858932823258\\
-0.219219219219219	0.754327835604759\\
-0.217217217217217	0.752801640018551\\
-0.215215215215215	0.751280589516478\\
-0.213213213213213	0.749764925563683\\
-0.211211211211211	0.748254887626851\\
-0.209209209209209	0.746750713162751\\
-0.207207207207207	0.745252637607106\\
-0.205205205205205	0.743760894363742\\
-0.203203203203203	0.742275714794052\\
-0.201201201201201	0.740797328206748\\
-0.199199199199199	0.739325961847902\\
-0.197197197197197	0.73786184089128\\
-0.195195195195195	0.736405188428951\\
-0.193193193193193	0.734956225462178\\
-0.191191191191191	0.733515170892581\\
-0.189189189189189	0.732082241513573\\
-0.187187187187187	0.730657652002057\\
-0.185185185185185	0.729241614910386\\
-0.183183183183183	0.72783434065858\\
-0.181181181181181	0.726436037526803\\
-0.179179179179179	0.725046911648068\\
-0.177177177177177	0.723667167001212\\
-0.175175175175175	0.722297005404089\\
-0.173173173173173	0.720936626507017\\
-0.171171171171171	0.719586227786436\\
-0.169169169169169	0.718246004538811\\
-0.167167167167167	0.716916149874747\\
-0.165165165165165	0.715596854713326\\
-0.163163163163163	0.714288307776652\\
-0.161161161161161	0.712990695584618\\
-0.159159159159159	0.711704202449864\\
-0.157157157157157	0.71042901047294\\
-0.155155155155155	0.709165299537672\\
-0.153153153153153	0.70791324730671\\
-0.151151151151151	0.706673029217272\\
-0.149149149149149	0.705444818477062\\
-0.147147147147147	0.70422878606038\\
-0.145145145145145	0.703025100704395\\
-0.143143143143143	0.701833928905588\\
-0.141141141141141	0.700655434916379\\
-0.139139139139139	0.699489780741887\\
-0.137137137137137	0.698337126136874\\
-0.135135135135135	0.697197628602829\\
-0.133133133133133	0.696071443385203\\
-0.131131131131131	0.694958723470793\\
-0.129129129129129	0.693859619585261\\
-0.127127127127127	0.692774280190795\\
-0.125125125125125	0.691702851483904\\
-0.123123123123123	0.690645477393333\\
-0.121121121121121	0.689602299578113\\
-0.119119119119119	0.688573457425727\\
-0.117117117117117	0.687559088050392\\
-0.115115115115115	0.686559326291455\\
-0.113113113113113	0.685574304711902\\
-0.111111111111111	0.684604153596964\\
-0.109109109109109	0.683649000952831\\
-0.107107107107107	0.682708972505462\\
-0.105105105105105	0.681784191699488\\
-0.103103103103103	0.680874779697204\\
-0.101101101101101	0.679980855377654\\
-0.0990990990990991	0.67910253533579\\
-0.0970970970970971	0.678239933881715\\
-0.0950950950950951	0.677393163040007\\
-0.0930930930930931	0.676562332549107\\
-0.0910910910910911	0.675747549860774\\
-0.0890890890890891	0.674948920139625\\
-0.0870870870870871	0.674166546262711\\
-0.0850850850850851	0.673400528819171\\
-0.0830830830830831	0.672650966109939\\
-0.0810810810810811	0.671917954147498\\
-0.0790790790790791	0.671201586655685\\
-0.0770770770770771	0.670501955069551\\
-0.075075075075075	0.669819148535256\\
-0.0730730730730731	0.669153253910008\\
-0.0710710710710711	0.668504355762041\\
-0.0690690690690691	0.667872536370632\\
-0.0670670670670671	0.667257875726137\\
-0.065065065065065	0.666660451530079\\
-0.0630630630630631	0.666080339195241\\
-0.061061061061061	0.6655176118458\\
-0.0590590590590591	0.664972340317475\\
-0.0570570570570571	0.664444593157704\\
-0.055055055055055	0.663934436625823\\
-0.0530530530530531	0.663441934693277\\
-0.051051051051051	0.662967149043838\\
-0.0490490490490491	0.662510139073829\\
-0.0470470470470471	0.66207096189237\\
-0.045045045045045	0.661649672321615\\
-0.0430430430430431	0.661246322897008\\
-0.041041041041041	0.660860963867536\\
-0.039039039039039	0.660493643195986\\
-0.0370370370370371	0.6601444065592\\
-0.035035035035035	0.65981329734833\\
-0.0330330330330331	0.659500356669085\\
-0.031031031031031	0.659205623341989\\
-0.029029029029029	0.65892913390261\\
-0.0270270270270271	0.658670922601798\\
-0.025025025025025	0.658431021405911\\
-0.0230230230230231	0.658209459997033\\
-0.021021021021021	0.658006265773167\\
-0.019019019019019	0.657821463848447\\
-0.0170170170170171	0.657655077053295\\
-0.015015015015015	0.657507125934608\\
-0.0130130130130131	0.657377628755896\\
-0.011011011011011	0.657266601497424\\
-0.00900900900900903	0.657174057856336\\
-0.00700700700700696	0.657100009246753\\
-0.005005005005005	0.657044464799867\\
-0.00300300300300305	0.65700743136401\\
-0.00100100100100098	0.656988913504704\\
0.00100100100100109	0.656988913504704\\
0.00300300300300305	0.65700743136401\\
0.005005005005005	0.657044464799867\\
0.00700700700700696	0.657100009246753\\
0.00900900900900892	0.657174057856336\\
0.0110110110110111	0.657266601497424\\
0.0130130130130131	0.657377628755896\\
0.015015015015015	0.657507125934608\\
0.017017017017017	0.657655077053295\\
0.0190190190190189	0.657821463848447\\
0.0210210210210211	0.658006265773167\\
0.0230230230230231	0.658209459997033\\
0.025025025025025	0.658431021405911\\
0.027027027027027	0.658670922601798\\
0.0290290290290289	0.65892913390261\\
0.0310310310310311	0.659205623341989\\
0.0330330330330331	0.659500356669085\\
0.035035035035035	0.65981329734833\\
0.037037037037037	0.6601444065592\\
0.0390390390390389	0.660493643195986\\
0.0410410410410411	0.660860963867536\\
0.0430430430430431	0.661246322897008\\
0.045045045045045	0.661649672321615\\
0.047047047047047	0.66207096189237\\
0.0490490490490489	0.662510139073829\\
0.0510510510510511	0.662967149043838\\
0.0530530530530531	0.663441934693277\\
0.055055055055055	0.663934436625823\\
0.057057057057057	0.664444593157704\\
0.0590590590590589	0.664972340317475\\
0.0610610610610611	0.6655176118458\\
0.0630630630630631	0.666080339195241\\
0.065065065065065	0.666660451530079\\
0.067067067067067	0.667257875726137\\
0.069069069069069	0.667872536370632\\
0.0710710710710711	0.668504355762041\\
0.0730730730730731	0.669153253910008\\
0.075075075075075	0.669819148535256\\
0.077077077077077	0.670501955069551\\
0.079079079079079	0.671201586655685\\
0.0810810810810811	0.671917954147498\\
0.0830830830830831	0.672650966109939\\
0.0850850850850851	0.673400528819171\\
0.087087087087087	0.674166546262711\\
0.089089089089089	0.674948920139625\\
0.0910910910910911	0.675747549860774\\
0.0930930930930931	0.676562332549107\\
0.0950950950950951	0.677393163040007\\
0.097097097097097	0.678239933881715\\
0.0990990990990992	0.67910253533579\\
0.101101101101101	0.679980855377654\\
0.103103103103103	0.680874779697204\\
0.105105105105105	0.681784191699488\\
0.107107107107107	0.682708972505462\\
0.109109109109109	0.683649000952831\\
0.111111111111111	0.684604153596964\\
0.113113113113113	0.685574304711902\\
0.115115115115115	0.686559326291455\\
0.117117117117117	0.687559088050392\\
0.119119119119119	0.688573457425727\\
0.121121121121121	0.689602299578113\\
0.123123123123123	0.690645477393333\\
0.125125125125125	0.691702851483904\\
0.127127127127127	0.692774280190795\\
0.129129129129129	0.693859619585261\\
0.131131131131131	0.694958723470793\\
0.133133133133133	0.696071443385203\\
0.135135135135135	0.697197628602829\\
0.137137137137137	0.698337126136874\\
0.139139139139139	0.699489780741887\\
0.141141141141141	0.700655434916379\\
0.143143143143143	0.701833928905588\\
0.145145145145145	0.703025100704395\\
0.147147147147147	0.70422878606038\\
0.149149149149149	0.705444818477062\\
0.151151151151151	0.706673029217272\\
0.153153153153153	0.70791324730671\\
0.155155155155155	0.709165299537672\\
0.157157157157157	0.71042901047294\\
0.159159159159159	0.711704202449864\\
0.161161161161161	0.712990695584618\\
0.163163163163163	0.714288307776652\\
0.165165165165165	0.715596854713324\\
0.167167167167167	0.716916149874746\\
0.169169169169169	0.718246004538811\\
0.171171171171171	0.719586227786436\\
0.173173173173173	0.720936626507017\\
0.175175175175175	0.722297005404089\\
0.177177177177177	0.723667167001211\\
0.179179179179179	0.725046911648068\\
0.181181181181181	0.726436037526803\\
0.183183183183183	0.72783434065858\\
0.185185185185185	0.729241614910386\\
0.187187187187187	0.730657652002057\\
0.189189189189189	0.732082241513573\\
0.191191191191191	0.733515170892581\\
0.193193193193193	0.734956225462178\\
0.195195195195195	0.736405188428951\\
0.197197197197197	0.73786184089128\\
0.199199199199199	0.739325961847902\\
0.201201201201201	0.740797328206748\\
0.203203203203203	0.742275714794052\\
0.205205205205205	0.743760894363742\\
0.207207207207207	0.745252637607106\\
0.209209209209209	0.746750713162751\\
0.211211211211211	0.748254887626851\\
0.213213213213213	0.749764925563683\\
0.215215215215215	0.751280589516477\\
0.217217217217217	0.752801640018551\\
0.219219219219219	0.754327835604759\\
0.221221221221221	0.755858932823258\\
0.223223223223223	0.757394686247576\\
0.225225225225225	0.758934848489004\\
0.227227227227227	0.760479170209315\\
0.229229229229229	0.762027400133801\\
0.231231231231231	0.763579285064637\\
0.233233233233233	0.765134569894595\\
0.235235235235235	0.766692997621071\\
0.237237237237237	0.768254309360474\\
0.239239239239239	0.769818244362944\\
0.241241241241241	0.771384540027423\\
0.243243243243243	0.772952931917074\\
0.245245245245245	0.774523153775065\\
0.247247247247247	0.776094937540688\\
0.249249249249249	0.777668013365861\\
0.251251251251251	0.779242109631983\\
0.253253253253253	0.780816952967155\\
0.255255255255255	0.78239226826377\\
0.257257257257257	0.783967778696487\\
0.259259259259259	0.78554320574056\\
0.261261261261261	0.787118269190568\\
0.263263263263263	0.788692687179507\\
0.265265265265265	0.790266176198281\\
0.267267267267267	0.791838451115562\\
0.269269269269269	0.793409225198059\\
0.271271271271271	0.794978210131161\\
0.273273273273273	0.796545116039982\\
0.275275275275275	0.798109651510806\\
0.277277277277277	0.799671523612912\\
0.279279279279279	0.80123043792082\\
0.281281281281281	0.802786098536927\\
0.283283283283283	0.804338208114548\\
0.285285285285285	0.80588646788137\\
0.287287287287287	0.807430577663297\\
0.289289289289289	0.808970235908725\\
0.291291291291291	0.810505139713211\\
0.293293293293293	0.812034984844562\\
0.295295295295295	0.813559465768332\\
0.297297297297297	0.815078275673738\\
0.299299299299299	0.816591106499993\\
0.301301301301301	0.818097648963044\\
0.303303303303303	0.819597592582745\\
0.305305305305305	0.821090625710433\\
0.307307307307307	0.822576435556929\\
0.309309309309309	0.82405470822096\\
0.311311311311311	0.825525128717999\\
0.313313313313313	0.826987381009524\\
0.315315315315315	0.8284411480327\\
0.317317317317317	0.829886111730482\\
0.319319319319319	0.831321953082132\\
0.321321321321321	0.832748352134171\\
0.323323323323323	0.834164988031732\\
0.325325325325325	0.835571539050351\\
0.327327327327327	0.836967682628169\\
0.329329329329329	0.838353095398548\\
0.331331331331331	0.839727453223119\\
0.333333333333333	0.841090431225236\\
0.335335335335335	0.842441703823848\\
0.337337337337337	0.843780944767797\\
0.339339339339339	0.84510782717051\\
0.341341341341341	0.846422023545129\\
0.343343343343343	0.847723205840029\\
0.345345345345345	0.849011045474763\\
0.347347347347347	0.850285213376405\\
0.349349349349349	0.851545380016306\\
0.351351351351351	0.852791215447253\\
0.353353353353353	0.854022389341023\\
0.355355355355355	0.855238571026349\\
0.357357357357357	0.856439429527273\\
0.359359359359359	0.857624633601908\\
0.361361361361361	0.858793851781572\\
0.363363363363363	0.859946752410332\\
0.365365365365365	0.861083003684927\\
0.367367367367367	0.862202273695068\\
0.369369369369369	0.863304230464136\\
0.371371371371371	0.864388541990236\\
0.373373373373373	0.865454876287646\\
0.375375375375375	0.866502901428622\\
0.377377377377377	0.867532285585573\\
0.379379379379379	0.868542697073607\\
0.381381381381381	0.869533804393426\\
0.383383383383383	0.870505276274577\\
0.385385385385385	0.871456781719061\\
0.387387387387387	0.872387990045284\\
0.389389389389389	0.873298570932345\\
0.391391391391391	0.87418819446467\\
0.393393393393393	0.875056531176972\\
0.395395395395395	0.875903252099539\\
0.397397397397397	0.876728028803849\\
0.399399399399399	0.877530533448496\\
0.401401401401401	0.878310438825432\\
0.403403403403403	0.879067418406512\\
0.405405405405405	0.879801146390345\\
0.407407407407407	0.880511297749432\\
0.409409409409409	0.881197548277603\\
0.411411411411411	0.881859574637726\\
0.413413413413413	0.882497054409702\\
0.415415415415415	0.883109666138726\\
0.417417417417417	0.883697089383815\\
0.419419419419419	0.884259004766589\\
0.421421421421421	0.88479509402031\\
0.423423423423423	0.885305040039158\\
0.425425425425425	0.88578852692775\\
0.427427427427427	0.886245240050882\\
0.429429429429429	0.886674866083508\\
0.431431431431431	0.887077093060915\\
0.433433433433433	0.887451610429123\\
0.435435435435436	0.887798109095479\\
0.437437437437437	0.888116281479442\\
0.439439439439439	0.888405821563557\\
0.441441441441441	0.888666424944603\\
0.443443443443443	0.888897788884915\\
0.445445445445446	0.889099612363861\\
0.447447447447447	0.889271596129476\\
0.449449449449449	0.889413442750237\\
0.451451451451451	0.889524856666979\\
0.453453453453453	0.88960554424493\\
0.455455455455456	0.889655213825871\\
0.457457457457457	0.889673575780405\\
0.459459459459459	0.889660342560322\\
0.461461461461461	0.889615228751057\\
0.463463463463463	0.889537951124237\\
0.465465465465466	0.889428228690287\\
0.467467467467467	0.889285782751116\\
0.469469469469469	0.889110336952841\\
0.471471471471471	0.888901617338567\\
0.473473473473474	0.888659352401195\\
0.475475475475476	0.888383273136259\\
0.477477477477477	0.888073113094774\\
0.479479479479479	0.887728608436094\\
0.481481481481481	0.887349497980757\\
0.483483483483484	0.886935523263322\\
0.485485485485486	0.886486428585179\\
0.487487487487487	0.886001961067318\\
0.489489489489489	0.885481870703055\\
0.491491491491491	0.884925910410706\\
0.493493493493494	0.884333836086183\\
0.495495495495496	0.88370540665552\\
0.497497497497497	0.883040384127307\\
0.499499499499499	0.882338533645023\\
0.501501501501501	0.881599623539261\\
0.503503503503504	0.88082342537983\\
0.505505505505506	0.880009714027725\\
0.507507507507508	0.879158267686949\\
0.509509509509509	0.878268867956188\\
0.511511511511511	0.877341299880312\\
0.513513513513514	0.876375352001706\\
0.515515515515516	0.875370816411402\\
0.517517517517518	0.874327488800025\\
0.519519519519519	0.873245168508511\\
0.521521521521521	0.872123658578619\\
0.523523523523524	0.870962765803194\\
0.525525525525526	0.869762300776194\\
0.527527527527528	0.868522077942452\\
0.529529529529529	0.867241915647175\\
0.531531531531531	0.865921636185159\\
0.533533533533534	0.86456106584971\\
0.535535535535536	0.863160034981267\\
0.537537537537538	0.861718378015698\\
0.539539539539539	0.860235933532279\\
0.541541541541541	0.858712544301331\\
0.543543543543544	0.857148057331498\\
0.545545545545546	0.855542323916675\\
0.547547547547548	0.853895199682548\\
0.549549549549549	0.852206544632756\\
0.551551551551551	0.850476223194653\\
0.553553553553554	0.848704104264656\\
0.555555555555556	0.846890061253176\\
0.557557557557558	0.845033972129109\\
0.559559559559559	0.843135719463887\\
0.561561561561561	0.84119519047507\\
0.563563563563564	0.839212277069465\\
0.565565565565566	0.83718687588577\\
0.567567567567568	0.835118888336719\\
0.56956956956957	0.833008220650728\\
0.571571571571571	0.830854783913022\\
0.573573573573574	0.828658494106234\\
0.575575575575576	0.826419272150467\\
0.577577577577578	0.8241370439428\\
0.57957957957958	0.821811740396238\\
0.581581581581581	0.819443297478086\\
0.583583583583584	0.817031656247732\\
0.585585585585586	0.814576762893842\\
0.587587587587588	0.81207856877094\\
0.58958958958959	0.809537030435373\\
0.591591591591591	0.80695210968064\\
0.593593593593594	0.80432377357209\\
0.595595595595596	0.801651994480951\\
0.597597597597598	0.798936750117709\\
0.5995995995996	0.796178023564809\\
0.601601601601601	0.79337580330866\\
0.603603603603604	0.79053008327096\\
0.605605605605606	0.787640862839305\\
0.607607607607608	0.784708146897074\\
0.60960960960961	0.781731945852599\\
0.611611611611612	0.778712275667587\\
0.613613613613614	0.775649157884794\\
0.615615615615616	0.772542619654942\\
0.617617617617618	0.769392693762865\\
0.61961961961962	0.766199418652876\\
0.621621621621622	0.762962838453342\\
0.623623623623624	0.759683003000464\\
0.625625625625626	0.756359967861242\\
0.627627627627628	0.752993794355629\\
0.62962962962963	0.749584549577845\\
0.631631631631632	0.74613230641687\\
0.633633633633634	0.742637143576076\\
0.635635635635636	0.739099145592006\\
0.637637637637638	0.735518402852293\\
0.63963963963964	0.731895011612704\\
0.641641641641642	0.728229074013296\\
0.643643643643644	0.72452069809369\\
0.645645645645646	0.720769997807436\\
0.647647647647648	0.716977093035479\\
0.64964964964965	0.713142109598704\\
0.651651651651652	0.709265179269557\\
0.653653653653654	0.705346439782743\\
0.655655655655656	0.701386034844969\\
0.657657657657658	0.697384114143758\\
0.65965965965966	0.693340833355298\\
0.661661661661662	0.689256354151329\\
0.663663663663664	0.685130844205074\\
0.665665665665666	0.680964477196178\\
0.667667667667668	0.676757432814682\\
0.66966966966967	0.672509896764\\
0.671671671671672	0.668222060762897\\
0.673673673673674	0.663894122546484\\
0.675675675675676	0.659526285866189\\
0.677677677677678	0.655118760488723\\
0.67967967967968	0.650671762194033\\
0.681681681681682	0.646185512772225\\
0.683683683683684	0.641660240019462\\
0.685685685685686	0.637096177732832\\
0.687687687687688	0.632493565704173\\
0.68968968968969	0.627852649712861\\
0.691691691691692	0.623173681517543\\
0.693693693693694	0.618456918846838\\
0.695695695695696	0.613702625388957\\
0.697697697697698	0.60891107078029\\
0.6996996996997	0.604082530592911\\
0.701701701701702	0.599217286321036\\
0.703703703703704	0.594315625366398\\
0.705705705705706	0.589377841022558\\
0.707707707707708	0.584404232458143\\
0.70970970970971	0.579395104699006\\
0.711711711711712	0.574350768609306\\
0.713713713713714	0.569271540871518\\
0.715715715715716	0.564157743965339\\
0.717717717717718	0.559009706145541\\
0.71971971971972	0.553827761418711\\
0.721721721721722	0.548612249518921\\
0.723723723723724	0.543363515882314\\
0.725725725725726	0.538081911620585\\
0.727727727727728	0.532767793493397\\
0.72972972972973	0.527421523879689\\
0.731731731731732	0.522043470747919\\
0.733733733733734	0.516634007625189\\
0.735735735735736	0.511193513565316\\
0.737737737737738	0.505722373115797\\
0.73973973973974	0.500220976283697\\
0.741741741741742	0.494689718500444\\
0.743743743743744	0.489129000585561\\
0.745745745745746	0.483539228709299\\
0.747747747747748	0.4779208143542\\
0.74974974974975	0.472274174275591\\
0.751751751751752	0.466599730460986\\
0.753753753753754	0.460897910088448\\
0.755755755755756	0.455169145483842\\
0.757757757757758	0.449413874077069\\
0.75975975975976	0.443632538357205\\
0.761761761761762	0.437825585826601\\
0.763763763763764	0.431993468953926\\
0.765765765765766	0.42613664512616\\
0.767767767767768	0.420255576599544\\
0.76976976976977	0.414350730449487\\
0.771771771771772	0.408422578519457\\
0.773773773773774	0.40247159736881\\
0.775775775775776	0.396498268219631\\
0.777777777777778	0.39050307690253\\
0.77977977977978	0.384486513801443\\
0.781781781781782	0.378449073797422\\
0.783783783783784	0.372391256211421\\
0.785785785785786	0.366313564746101\\
0.787787787787788	0.360216507426641\\
0.78978978978979	0.354100596540571\\
0.791791791791792	0.347966348576646\\
0.793793793793794	0.341814284162738\\
0.795795795795796	0.335644928002785\\
0.797797797797798	0.3294588088128\\
0.7997997997998	0.323256459255924\\
0.801801801801802	0.317038415876565\\
0.803803803803804	0.310805219033606\\
0.805805805805806	0.304557412832712\\
0.807807807807808	0.298295545057717\\
0.80980980980981	0.292020167101142\\
0.811811811811812	0.285731833893816\\
0.813813813813814	0.279431103833617\\
0.815815815815816	0.273118538713371\\
0.817817817817818	0.266794703647885\\
0.81981981981982	0.260460167000138\\
0.821821821821822	0.254115500306656\\
0.823823823823824	0.247761278202046\\
0.825825825825826	0.241398078342747\\
0.827827827827828	0.23502648132996\\
0.82982982982983	0.22864707063182\\
0.831831831831832	0.222260432504777\\
0.833833833833834	0.21586715591422\\
0.835835835835836	0.209467832454366\\
0.837837837837838	0.2030630562674\\
0.83983983983984	0.196653423961897\\
0.841841841841842	0.190239534530549\\
0.843843843843844	0.183821989267174\\
0.845845845845846	0.177401391683064\\
0.847847847847848	0.170978347422653\\
0.84984984984985	0.16455346417853\\
0.851851851851852	0.158127351605833\\
0.853853853853854	0.151700621235983\\
0.855855855855856	0.145273886389838\\
0.857857857857858	0.138847762090228\\
0.85985985985986	0.132422864973931\\
0.861861861861862	0.125999813203058\\
0.863863863863864	0.119579226375904\\
0.865865865865866	0.113161725437259\\
0.867867867867868	0.10674793258819\\
0.86986986986987	0.100338471195341\\
0.871871871871872	0.0939339656997066\\
0.873873873873874	0.0875350415249738\\
0.875875875875876	0.0811423249853728\\
0.877877877877878	0.0747564431931159\\
0.87987987987988	0.0683780239653883\\
0.881881881881882	0.0620076957309517\\
0.883883883883884	0.0556460874363369\\
0.885885885885886	0.0492938284516822\\
0.887887887887888	0.0429515484762057\\
0.88988988988989	0.0366198774433375\\
0.891891891891892	0.0302994454255332\\
0.893893893893894	0.0239908825387757\\
0.895895895895896	0.0176948188468041\\
0.897897897897898	0.0114118842650563\\
0.8998998998999	0.00514270846437743\\
0.901901901901902	0.00111207922553171\\
0.903903903903904	0.00735184991284617\\
0.905905905905906	0.0135759752405812\\
0.907907907907908	0.0197838274837107\\
0.90990990990991	0.0259747796464605\\
0.911911911911912	0.0321482055597452\\
0.913913913913914	0.0383034799787171\\
0.915915915915916	0.0444399786804344\\
0.917917917917918	0.0505570785616091\\
0.91991991991992	0.0566541577364323\\
0.921921921921922	0.062730595634431\\
0.923923923923924	0.0687857730983847\\
0.925925925925926	0.0748190724822189\\
0.927927927927928	0.0808298777489283\\
0.92992992992993	0.0868175745684445\\
0.931931931931932	0.0927815504154763\\
0.933933933933934	0.0987211946672801\\
0.935935935935936	0.104635898701348\\
0.937937937937938	0.110525055992996\\
0.93993993993994	0.116388062212823\\
0.941941941941942	0.122224315324041\\
0.943943943943944	0.128033215679637\\
0.945945945945946	0.133814166119363\\
0.947947947947948	0.13956657206652\\
0.94994994994995	0.14528984162452\\
0.951951951951952	0.150983385673239\\
0.953953953953954	0.156646617965073\\
0.955955955955956	0.162278955220753\\
0.957957957957958	0.167879817224851\\
0.95995995995996	0.173448626920963\\
0.961961961961962	0.178984810506587\\
0.963963963963964	0.184487797527614\\
0.965965965965966	0.189957020972474\\
0.967967967967968	0.195391917365879\\
0.96996996996997	0.200791926862165\\
0.971971971971972	0.206156493338189\\
0.973973973973974	0.211485064485802\\
0.975975975975976	0.21677709190383\\
0.977977977977978	0.222032031189592\\
0.97997997997998	0.227249342029894\\
0.981981981981982	0.23242848829152\\
0.983983983983984	0.237568938111159\\
0.985985985985986	0.242670163984788\\
0.987987987987988	0.247731642856474\\
0.98998998998999	0.252752856206564\\
0.991991991991992	0.257733290139282\\
0.993993993993994	0.262672435469668\\
0.995995995995996	0.267569787809886\\
0.997997997997998	0.27242484765484\\
1	0.277237120467124\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.2	0.766807075600536\\
-1.1975975975976	0.760810299696598\\
-1.1951951951952	0.754813523802845\\
-1.19279279279279	0.748816747919539\\
-1.19039039039039	0.742819972046943\\
-1.18798798798799	0.736823196185336\\
-1.18558558558559	0.730826420335004\\
-1.18318318318318	0.724829644496241\\
-1.18078078078078	0.718832868669353\\
-1.17837837837838	0.712836092854659\\
-1.17597597597598	0.706839317052485\\
-1.17357357357357	0.700842541263171\\
-1.17117117117117	0.694845765487069\\
-1.16876876876877	0.68884898972454\\
-1.16636636636637	0.682852213975965\\
-1.16396396396396	0.676855438241738\\
-1.16156156156156	0.670858662522261\\
-1.15915915915916	0.664861886817959\\
-1.15675675675676	0.658865111129266\\
-1.15435435435435	0.652868335456638\\
-1.15195195195195	0.646871559800548\\
-1.14954954954955	0.640874784161486\\
-1.14714714714715	0.634878008539962\\
-1.14474474474474	0.628881232936505\\
-1.14234234234234	0.62288445735167\\
-1.13993993993994	0.616887681786024\\
-1.13753753753754	0.61089090624017\\
-1.13513513513514	0.604894130714725\\
-1.13273273273273	0.598897355210342\\
-1.13033033033033	0.592900579727694\\
-1.12792792792793	0.586903804267486\\
-1.12552552552553	0.580907028830451\\
-1.12312312312312	0.574910253417353\\
-1.12072072072072	0.568913478028997\\
-1.11831831831832	0.562916702666218\\
-1.11591591591592	0.556919927329888\\
-1.11351351351351	0.550923152020919\\
-1.11111111111111	0.54492637674027\\
-1.10870870870871	0.538929601488937\\
-1.10630630630631	0.53293282626797\\
-1.1039039039039	0.526936051078464\\
-1.1015015015015	0.520939275921567\\
-1.0990990990991	0.514942500798484\\
-1.0966966966967	0.508945725710483\\
-1.09429429429429	0.502948950658894\\
-1.09189189189189	0.496952175645106\\
-1.08948948948949	0.490955400670591\\
-1.08708708708709	0.484958625736886\\
-1.08468468468468	0.478961850845617\\
-1.08228228228228	0.472965075998497\\
-1.07987987987988	0.466968301197322\\
-1.07747747747748	0.460971526443999\\
-1.07507507507508	0.454974751740532\\
-1.07267267267267	0.448977977089037\\
-1.07027027027027	0.442981202491753\\
-1.06786786786787	0.43698442795105\\
-1.06546546546547	0.430987653469431\\
-1.06306306306306	0.424990879049553\\
-1.06066066066066	0.418994104694235\\
-1.05825825825826	0.412997330406454\\
-1.05585585585586	0.407000556189392\\
-1.05345345345345	0.401003782046423\\
-1.05105105105105	0.395007007981127\\
-1.04864864864865	0.389010233997329\\
-1.04624624624625	0.383013460099111\\
-1.04384384384384	0.377016686290815\\
-1.04144144144144	0.371019912577089\\
-1.03903903903904	0.365023138962901\\
-1.03663663663664	0.359026365453576\\
-1.03423423423423	0.353029592054815\\
-1.03183183183183	0.347032818772738\\
-1.02942942942943	0.341036045613925\\
-1.02702702702703	0.335039272585458\\
-1.02462462462462	0.329042499694957\\
-1.02222222222222	0.323045726950658\\
-1.01981981981982	0.317048954361457\\
-1.01741741741742	0.311052181936971\\
-1.01501501501502	0.305055409687639\\
-1.01261261261261	0.299058637624786\\
-1.01021021021021	0.293061865760729\\
-1.00780780780781	0.287065094108889\\
-1.00540540540541	0.281068322683917\\
-1.003003003003	0.275071551501838\\
-1.0006006006006	0.269074780580209\\
-0.998198198198198	0.263078009938311\\
-0.995795795795796	0.257081239597371\\
-0.993393393393393	0.25108446958081\\
-0.990990990990991	0.24508769991452\\
-0.988588588588589	0.239090930627225\\
-0.986186186186186	0.233094161750857\\
-0.983783783783784	0.227097393321023\\
-0.981381381381381	0.221100625377547\\
-0.978978978978979	0.215103857965123\\
-0.976576576576577	0.209107091134054\\
-0.974174174174174	0.203110324941201\\
-0.971771771771772	0.197113559451054\\
-0.969369369369369	0.191116794737067\\
-0.966966966966967	0.185120030883267\\
-0.964564564564565	0.179123267986229\\
-0.962162162162162	0.173126506157506\\
-0.95975975975976	0.16712974552665\\
-0.957357357357357	0.161132986244989\\
-0.954954954954955	0.155136228490399\\
-0.952552552552553	0.149139472473404\\
-0.95015015015015	0.143142718444998\\
-0.947747747747748	0.137145966706882\\
-0.945345345345345	0.131149217624944\\
-0.942942942942943	0.125152471647245\\
-0.94054054054054	0.119155729328517\\
-0.938138138138138	0.113158991363854\\
-0.935735735735736	0.107162258636119\\
-0.933333333333333	0.101165532283933\\
-0.930930930930931	0.0951688138014908\\
-0.928528528528529	0.0891721051891086\\
-0.926126126126126	0.08317540918732\\
-0.923723723723724	0.0771787296541522\\
-0.921321321321321	0.0711820721993239\\
-0.918918918918919	0.0651854453056586\\
-0.916516516516517	0.0591888624384627\\
-0.914114114114114	0.0531923463330934\\
-0.911711711711712	0.0471959386302143\\
-0.909309309309309	0.0411997246819737\\
-0.906906906906907	0.0352039113082836\\
-0.904504504504504	0.0292091621332617\\
-0.902102102102102	0.023219410468388\\
-0.8996996996997	0.0197652988971222\\
-0.897297297297297	0.0268802226112037\\
-0.894894894894895	0.0340356422461947\\
-0.892492492492492	0.0411935394059488\\
-0.89009009009009	0.0483521408968866\\
-0.887687687687688	0.0555110396747953\\
-0.885285285285285	0.0626700916748095\\
-0.882882882882883	0.0698292329678483\\
-0.88048048048048	0.0769884308443105\\
-0.878078078078078	0.084147666830257\\
-0.875675675675676	0.0913069297028521\\
-0.873273273273273	0.0984662122505902\\
-0.870870870870871	0.105625509628039\\
-0.868468468468468	0.112784818458944\\
-0.866066066066066	0.119944136318572\\
-0.863663663663664	0.12710346142049\\
-0.861261261261261	0.134262792419438\\
-0.858858858858859	0.141422128282996\\
-0.856456456456456	0.148581468205585\\
-0.854054054054054	0.155740811549335\\
-0.851651651651652	0.162900157802554\\
-0.849249249249249	0.170059506549933\\
-0.846846846846847	0.177218857450804\\
-0.844444444444444	0.184378210223046\\
-0.842042042042042	0.191537564630949\\
-0.83963963963964	0.19869692047599\\
-0.837237237237237	0.205856277589701\\
-0.834834834834835	0.213015635828131\\
-0.832432432432432	0.220174995067465\\
-0.83003003003003	0.227334355200544\\
-0.827627627627628	0.234493716134079\\
-0.825225225225225	0.241653077786391\\
-0.822822822822823	0.248812440085573\\
-0.82042042042042	0.255971802967973\\
-0.818018018018018	0.263131166376942\\
-0.815615615615616	0.27029053026179\\
-0.813213213213213	0.277449894576896\\
-0.810810810810811	0.284609259280971\\
-0.808408408408408	0.291768624336412\\
-0.806006006006006	0.298927989708749\\
-0.803603603603604	0.306087355366162\\
-0.801201201201201	0.313246721279041\\
-0.798798798798799	0.320406087419603\\
-0.796396396396396	0.327565453761529\\
-0.793993993993994	0.334724820279628\\
-0.791591591591592	0.341884186949498\\
-0.789189189189189	0.349043553747209\\
-0.786786786786787	0.356202920648948\\
-0.784384384384384	0.363362287630663\\
-0.781981981981982	0.37052165466765\\
-0.77957957957958	0.377681021734101\\
-0.777177177177177	0.384840388802545\\
-0.774774774774775	0.391999755843185\\
-0.772372372372372	0.399159122823074\\
-0.76996996996997	0.406318489705052\\
-0.767567567567567	0.413477856446369\\
-0.765165165165165	0.420637222996834\\
-0.762762762762763	0.427796589296316\\
-0.76036036036036	0.434955955271221\\
-0.757957957957958	0.442115320829507\\
-0.755555555555556	0.449274685853328\\
-0.753153153153153	0.456434050187952\\
-0.750750750750751	0.463593413624453\\
-0.748348348348348	0.470752775871582\\
-0.745945945945946	0.47791213650797\\
-0.743543543543544	0.485071494896183\\
-0.741141141141141	0.492230850017319\\
-0.738738738738739	0.499390200123593\\
-0.736336336336336	0.506549541919877\\
-0.733933933933934	0.513708868300523\\
-0.731531531531531	0.520868160372272\\
-0.729129129129129	0.528027344155411\\
-0.726726726726727	0.535185452343294\\
-0.724324324324324	0.541808557166876\\
-0.721921921921922	0.548097794288412\\
-0.719519519519519	0.554355388765633\\
-0.717117117117117	0.560576578981134\\
-0.714714714714715	0.566725837746911\\
-0.712312312312312	0.572845089023012\\
-0.70990990990991	0.578902791886422\\
-0.707507507507507	0.584912205032486\\
-0.705105105105105	0.590876896823915\\
-0.702702702702703	0.59678019404176\\
-0.7003003003003	0.602641077432798\\
-0.697897897897898	0.608442675561424\\
-0.695495495495495	0.614192431161925\\
-0.693093093093093	0.619883894098852\\
-0.690690690690691	0.625535995786109\\
-0.688288288288288	0.631111423372162\\
-0.685885885885886	0.636657506578758\\
-0.683483483483483	0.642114507919418\\
-0.681081081081081	0.647561442204585\\
-0.678678678678679	0.652910647348652\\
-0.676276276276276	0.658215244964538\\
-0.673873873873874	0.663481173134921\\
-0.671471471471471	0.668663924621348\\
-0.669069069069069	0.673800389877309\\
-0.666666666666667	0.678872478150006\\
-0.664264264264264	0.68389881179195\\
-0.661861861861862	0.688856996958103\\
-0.659459459459459	0.69375712937144\\
-0.657057057057057	0.698595566351598\\
-0.654654654654655	0.703397789696275\\
-0.652252252252252	0.708100856666623\\
-0.64984984984985	0.712770431299329\\
-0.647447447447447	0.717374469658075\\
-0.645045045045045	0.721905681693229\\
-0.642642642642643	0.726403889789116\\
-0.64024024024024	0.73080746714697\\
-0.637837837837838	0.735170108205925\\
-0.635435435435435	0.739474991376946\\
-0.633033033033033	0.743692104581507\\
-0.630630630630631	0.747876930138591\\
-0.628228228228228	0.751993941438539\\
-0.625825825825826	0.756044594150219\\
-0.623423423423423	0.760022967093137\\
-0.621021021021021	0.76396203616352\\
-0.618618618618619	0.767807003107459\\
-0.616216216216216	0.771627259530716\\
-0.613813813813814	0.775348191654802\\
-0.611411411411411	0.779032721636629\\
-0.609009009009009	0.782635881291528\\
-0.606606606606607	0.786204653051099\\
-0.604204204204204	0.789684323838507\\
-0.601801801801802	0.793105002983493\\
-0.599399399399399	0.796465779396386\\
-0.596996996996997	0.799775898213187\\
-0.594594594594595	0.802996705454734\\
-0.592192192192192	0.806192329655294\\
-0.58978978978979	0.809292710670996\\
-0.587387387387387	0.812339693079409\\
-0.584984984984985	0.815332488976247\\
-0.582582582582583	0.818263355192319\\
-0.58018018018018	0.821117433468488\\
-0.577777777777778	0.823923830515763\\
-0.575375375375375	0.826655363584011\\
-0.572972972972973	0.82933277777994\\
-0.570570570570571	0.831952319092339\\
-0.568168168168168	0.834498292876233\\
-0.565765765765766	0.837040162204941\\
-0.563363363363363	0.839423798095293\\
-0.560960960960961	0.841803378496651\\
-0.558558558558559	0.844099409840187\\
-0.556156156156156	0.846366298693564\\
-0.553753753753754	0.848528698941097\\
-0.551351351351351	0.850670663871329\\
-0.548948948948949	0.852725344832547\\
-0.546546546546547	0.854748169621616\\
-0.544144144144144	0.856683602716716\\
-0.541741741741742	0.858575384485494\\
-0.539339339339339	0.860398185071412\\
-0.536936936936937	0.862168492990616\\
-0.534534534534534	0.863874720319827\\
-0.532132132132132	0.865527015815691\\
-0.52972972972973	0.867131235268761\\
-0.527327327327327	0.868658828525082\\
-0.524924924924925	0.870148452322925\\
-0.522522522522523	0.871554773512843\\
-0.52012012012012	0.872938853198498\\
-0.517717717717718	0.874232871037169\\
-0.515315315315315	0.875486493751122\\
-0.512912912912913	0.876685035410336\\
-0.510510510510511	0.87782185770485\\
-0.508108108108108	0.878911035131304\\
-0.505705705705706	0.879949461922224\\
-0.503303303303303	0.880903337204507\\
-0.500900900900901	0.88185655218853\\
-0.498498498498498	0.882705033915777\\
-0.496096096096096	0.883525673907735\\
-0.493693693693694	0.884287917580707\\
-0.491291291291291	0.884995089326805\\
-0.488888888888889	0.885664701083856\\
-0.486486486486487	0.886259266001945\\
-0.484084084084084	0.886815703284583\\
-0.481681681681682	0.887324798443099\\
-0.479279279279279	0.887780053358115\\
-0.476876876876877	0.888181109383465\\
-0.474474474474474	0.888553103649799\\
-0.472072072072072	0.888841052104714\\
-0.46966966966967	0.889110417214688\\
-0.467267267267267	0.88931949006128\\
-0.464864864864865	0.889465437539855\\
-0.462462462462462	0.889610859898786\\
-0.46006006006006	0.88966615904525\\
-0.457657657657658	0.889682052829743\\
-0.455255255255255	0.889673676433652\\
-0.452852852852853	0.889595474703106\\
-0.45045045045045	0.889498670378716\\
-0.448048048048048	0.889327889462441\\
-0.445645645645646	0.889139179905573\\
-0.443243243243243	0.888887827276282\\
-0.440840840840841	0.888611009742957\\
-0.438438438438438	0.888286565830493\\
-0.436036036036036	0.887909585231612\\
-0.433633633633634	0.887502984728948\\
-0.431231231231231	0.887052346923719\\
-0.428828828828829	0.886567921764701\\
-0.426426426426426	0.8860318928612\\
-0.424024024024024	0.88547444794385\\
-0.421621621621622	0.884862732617461\\
-0.419219219219219	0.884218858954116\\
-0.416816816816817	0.883536153236999\\
-0.414414414414414	0.8828282848812\\
-0.412012012012012	0.882071353787728\\
-0.40960960960961	0.881278094004836\\
-0.407207207207207	0.880457948857441\\
-0.404804804804805	0.879602422953915\\
-0.402402402402402	0.878708564205886\\
-0.4	0.877783295691517\\
-0.397597597597598	0.8768253365522\\
-0.395195195195195	0.875834864384105\\
-0.392792792792793	0.874816906663671\\
-0.39039039039039	0.873763229176806\\
-0.387987987987988	0.872683508937543\\
-0.385585585585586	0.871565720254653\\
-0.383183183183183	0.870426286465068\\
-0.380780780780781	0.869254122286508\\
-0.378378378378378	0.868061686520045\\
-0.375975975975976	0.866828377994602\\
-0.373573573573574	0.865439697126857\\
-0.371171171171171	0.863753283067116\\
-0.368768768768769	0.86206645127053\\
-0.366366366366366	0.860379575485763\\
-0.363963963963964	0.858692685714698\\
-0.361561561561562	0.857005789627744\\
-0.359159159159159	0.85531889011079\\
-0.356756756756757	0.853631988503059\\
-0.354354354354354	0.85194508551547\\
-0.351951951951952	0.850258181562722\\
-0.34954954954955	0.848571276904269\\
-0.347147147147147	0.846884371711485\\
-0.344744744744745	0.845197466102559\\
-0.342342342342342	0.843510560161937\\
-0.33993993993994	0.841823653951757\\
-0.337537537537538	0.840136747518892\\
-0.335135135135135	0.838449840899462\\
-0.332732732732733	0.836762934121821\\
-0.33033033033033	0.835076027208593\\
-0.327927927927928	0.833389120178085\\
-0.325525525525525	0.831702213045305\\
-0.323123123123123	0.830015305822694\\
-0.320720720720721	0.828328398520674\\
-0.318318318318318	0.826641491148057\\
-0.315915915915916	0.824954583712356\\
-0.313513513513514	0.823267676220031\\
-0.311111111111111	0.821580768676675\\
-0.308708708708709	0.819893861087156\\
-0.306306306306306	0.818206953455749\\
-0.303903903903904	0.816520045786224\\
-0.301501501501501	0.814833138081925\\
-0.299099099099099	0.813146230345831\\
-0.296696696696697	0.811459322580616\\
-0.294294294294294	0.809772414788684\\
-0.291891891891892	0.80808550697221\\
-0.289489489489489	0.806398599133171\\
-0.287087087087087	0.804711691273373\\
-0.284684684684685	0.803024783394465\\
-0.282282282282282	0.801337875497973\\
-0.27987987987988	0.7996509675853\\
-0.277477477477478	0.797964059657753\\
-0.275075075075075	0.796277151716547\\
-0.272672672672673	0.794590243762822\\
-0.27027027027027	0.792903335797646\\
-0.267867867867868	0.791216427822031\\
-0.265465465465465	0.789529519836937\\
-0.263063063063063	0.787842611843276\\
-0.260660660660661	0.786155703841923\\
-0.258258258258258	0.78446879583372\\
-0.255855855855856	0.78278188781948\\
-0.253453453453453	0.781094979799996\\
-0.251051051051051	0.779408071776041\\
-0.248648648648649	0.777721163748375\\
-0.246246246246246	0.77603425571775\\
-0.243843843843844	0.774347347684915\\
-0.241441441441441	0.772660439650612\\
-0.239039039039039	0.770973531615597\\
-0.236636636636637	0.769286623580627\\
-0.234234234234234	0.76759971554648\\
-0.231831831831832	0.765912807513945\\
-0.229429429429429	0.76422589948384\\
-0.227027027027027	0.762538991457012\\
-0.224624624624625	0.760852083434344\\
-0.222222222222222	0.759165175416763\\
-0.21981981981982	0.757478267405247\\
-0.217417417417417	0.755791359400834\\
-0.215015015015015	0.754104451404631\\
-0.212612612612613	0.75241754341783\\
-0.21021021021021	0.750730635441716\\
-0.207807807807808	0.749043727477683\\
-0.205405405405405	0.747356819527255\\
-0.203003003003003	0.745669911592107\\
-0.200600600600601	0.743983003674088\\
-0.198198198198198	0.742296095775251\\
-0.195795795795796	0.740609187897893\\
-0.193393393393393	0.738922280044592\\
-0.190990990990991	0.73723537221827\\
-0.188588588588589	0.735548464422245\\
-0.186186186186186	0.733861556660328\\
-0.183783783783784	0.732174648936916\\
-0.181381381381381	0.730487741257122\\
-0.178978978978979	0.72880083362694\\
-0.176576576576577	0.727113926053465\\
-0.174174174174174	0.725427018545158\\
-0.171771771771772	0.723740111112234\\
-0.169369369369369	0.722053203767149\\
-0.166966966966967	0.720366296525288\\
-0.164564564564565	0.718679389405924\\
-0.162162162162162	0.716992482433576\\
-0.15975975975976	0.715305575640006\\
-0.157357357357357	0.713618669067196\\
-0.154954954954955	0.711931762771981\\
-0.152552552552553	0.710244856833482\\
-0.15015015015015	0.708557951365565\\
-0.147747747747748	0.706871046538893\\
-0.145345345345345	0.705184142622479\\
-0.142942942942943	0.703497240068627\\
-0.14054054054054	0.701810339705921\\
-0.138138138138138	0.700123443245841\\
-0.135735735735736	0.698436554928362\\
-0.133333333333333	0.696749689154941\\
-0.130930930930931	0.695062950485631\\
-0.128528528528528	0.693518236939091\\
-0.126126126126126	0.692210444657254\\
-0.123723723723724	0.690942797557581\\
-0.121321321321321	0.689685973613604\\
-0.118918918918919	0.688450885192361\\
-0.116516516516517	0.687239365575766\\
-0.114114114114114	0.686042128931775\\
-0.111711711711712	0.684875472358241\\
-0.109309309309309	0.683723471429135\\
-0.106906906906907	0.682595839276611\\
-0.104504504504505	0.681491931199612\\
-0.102102102102102	0.680402842126999\\
-0.0996996996996997	0.679345405370545\\
-0.0972972972972972	0.67830535309449\\
-0.0948948948948949	0.677289793166251\\
-0.0924924924924926	0.67629744115736\\
-0.0900900900900901	0.675322647838032\\
-0.0876876876876878	0.674380901193419\\
-0.0852852852852852	0.673455502277218\\
-0.0828828828828829	0.672557738672056\\
-0.0804804804804804	0.671678141424173\\
-0.0780780780780781	0.670831856171432\\
-0.0756756756756758	0.669998974378526\\
-0.0732732732732733	0.669200094690393\\
-0.070870870870871	0.668420857409132\\
-0.0684684684684684	0.667663884877999\\
-0.0660660660660661	0.666938022715744\\
-0.0636636636636636	0.666229694000852\\
-0.0612612612612613	0.665553919918753\\
-0.0588588588588588	0.664900039432768\\
-0.0564564564564565	0.664265424948322\\
-0.0540540540540542	0.663667948144591\\
-0.0516516516516516	0.663087053228744\\
-0.0492492492492493	0.6625366793349\\
-0.0468468468468468	0.662005558260791\\
-0.0444444444444445	0.661509914706762\\
-0.042042042042042	0.661027024240355\\
-0.0396396396396397	0.66058138898817\\
-0.0372372372372372	0.660159093376941\\
-0.0348348348348348	0.659761426062529\\
-0.0324324324324325	0.659389645437436\\
-0.03003003003003	0.65903877984275\\
-0.0276276276276277	0.658729376595124\\
-0.0252252252252252	0.658432477338926\\
-0.0228228228228229	0.658169011864118\\
-0.0204204204204204	0.657932514496088\\
-0.0180180180180181	0.657707774831795\\
-0.0156156156156155	0.657532417482869\\
-0.0132132132132132	0.657367002106019\\
-0.0108108108108109	0.657236087256736\\
-0.0084084084084084	0.657136486631606\\
-0.00600600600600609	0.657038864766695\\
-0.00360360360360357	0.656997919007528\\
-0.00120120120120126	0.656969533462748\\
0.00120120120120126	0.656968664561796\\
0.00360360360360357	0.656998390126088\\
0.00600600600600609	0.657039222028764\\
0.0084084084084084	0.657136171747943\\
0.0108108108108107	0.657235580035821\\
0.0132132132132132	0.657368601075895\\
0.0156156156156155	0.657530349741214\\
0.0180180180180181	0.657709319718264\\
0.0204204204204204	0.657932726647065\\
0.0228228228228229	0.658165401933887\\
0.0252252252252252	0.658434409257091\\
0.0276276276276277	0.658728539322481\\
0.03003003003003	0.659039871152318\\
0.0324324324324323	0.659388136257148\\
0.0348348348348348	0.659762293246024\\
0.0372372372372372	0.660157340231476\\
0.0396396396396397	0.660584001953509\\
0.042042042042042	0.661032555432939\\
0.0444444444444445	0.661501957219832\\
0.0468468468468468	0.662009160700892\\
0.0492492492492493	0.662533992448009\\
0.0516516516516516	0.663087456463524\\
0.0540540540540539	0.663669466229168\\
0.0564564564564565	0.664265117071979\\
0.0588588588588588	0.664900733356615\\
0.0612612612612613	0.665550611836702\\
0.0636636636636636	0.666235600433197\\
0.0660660660660661	0.666930714039038\\
0.0684684684684684	0.667668289197884\\
0.070870870870871	0.668419471826112\\
0.0732732732732733	0.669196911896295\\
0.0756756756756756	0.670005322983671\\
0.0780780780780781	0.67082648652306\\
0.0804804804804804	0.671679979948702\\
0.0828828828828829	0.672558110536016\\
0.0852852852852852	0.673455780666012\\
0.0876876876876878	0.674381804079277\\
0.0900900900900901	0.67531977372679\\
0.0924924924924926	0.676298860155486\\
0.0948948948948949	0.677290080525951\\
0.0972972972972972	0.678304219100767\\
0.0996996996996997	0.679346796615632\\
0.102102102102102	0.680404934803579\\
0.104504504504505	0.681490456262478\\
0.106906906906907	0.682597846226288\\
0.109309309309309	0.683722753114045\\
0.111711711711712	0.684874762350296\\
0.114114114114114	0.686041104563189\\
0.116516516516517	0.687239674354499\\
0.118918918918919	0.68845108781929\\
0.121321321321321	0.68968446183203\\
0.123723723723724	0.690944208443552\\
0.126126126126126	0.692217269255518\\
0.128528528528528	0.693490793936459\\
0.130930930930931	0.695062980846917\\
0.133333333333333	0.69674973893925\\
0.135735735735736	0.698436604777137\\
0.138138138138138	0.70012349187255\\
0.14054054054054	0.701810386860597\\
0.142942942942943	0.70349728567661\\
0.145345345345345	0.705184186655301\\
0.147747747747748	0.706871088983823\\
0.15015015015015	0.708557992216223\\
0.152552552552553	0.710244896086385\\
0.154954954954955	0.711931800425102\\
0.157357357357357	0.713618705119286\\
0.15975975975976	0.715305610090264\\
0.162162162162162	0.716992515281472\\
0.164564564564565	0.718679420651087\\
0.166966966966967	0.720366326167462\\
0.169369369369369	0.722053231806146\\
0.171771771771772	0.72374013754792\\
0.174174174174174	0.725427043377428\\
0.176576576576577	0.727113949282239\\
0.178978978978979	0.72880085525216\\
0.181381381381381	0.730487761278739\\
0.183783783783784	0.732174667354895\\
0.186186186186186	0.733861573474637\\
0.188588588588589	0.735548479632861\\
0.190990990990991	0.73723538582517\\
0.193393393393393	0.738922292047766\\
0.195795795795796	0.740609198297324\\
0.198198198198198	0.742296104570927\\
0.2006006006006	0.743983010866\\
0.203003003003003	0.745669917180247\\
0.205405405405405	0.747356823511617\\
0.207807807807808	0.749043729858262\\
0.21021021021021	0.750730636218506\\
0.212612612612613	0.752417542590828\\
0.215015015015015	0.754104448973833\\
0.217417417417417	0.755791355366235\\
0.21981981981982	0.757478261766846\\
0.222222222222222	0.759165168174558\\
0.224624624624625	0.760852074588332\\
0.227027027027027	0.76253898100719\\
0.229429429429429	0.764225887430208\\
0.231831831831832	0.7659127938565\\
0.234234234234234	0.767599700285223\\
0.236636636636637	0.769286606715557\\
0.239039039039039	0.770973513146711\\
0.241441441441441	0.772660419577911\\
0.243843843843844	0.774347326008396\\
0.246246246246246	0.776034232437415\\
0.248648648648649	0.777721138864221\\
0.251051051051051	0.779408045288067\\
0.253453453453453	0.781094951708203\\
0.255855855855856	0.782781858123868\\
0.258258258258258	0.784468764534286\\
0.260660660660661	0.78615567093867\\
0.263063063063063	0.787842577336202\\
0.265465465465465	0.789529483726043\\
0.267867867867868	0.791216390107316\\
0.27027027027027	0.792903296479111\\
0.272672672672673	0.794590202840465\\
0.275075075075075	0.796277109190369\\
0.277477477477478	0.797964015527753\\
0.27987987987988	0.799650921851479\\
0.282282282282282	0.80133782816033\\
0.284684684684685	0.803024734453002\\
0.287087087087087	0.804711640728087\\
0.289489489489489	0.806398546984066\\
0.291891891891892	0.808085453219282\\
0.294294294294294	0.809772359431937\\
0.296696696696697	0.811459265620048\\
0.299099099099099	0.813146171781445\\
0.301501501501501	0.81483307791372\\
0.303903903903904	0.8165199840142\\
0.306306306306306	0.818206890079908\\
0.308708708708709	0.819893796107497\\
0.311111111111111	0.821580702093202\\
0.313513513513513	0.823267608032744\\
0.315915915915916	0.824954513921255\\
0.318318318318318	0.826641419753146\\
0.320720720720721	0.828328325521954\\
0.323123123123123	0.830015231220169\\
0.325525525525526	0.831702136838978\\
0.327927927927928	0.833389042367959\\
0.33033033033033	0.835075947794675\\
0.332732732732733	0.836762853104117\\
0.335135135135135	0.83844975827798\\
0.337537537537538	0.840136663293645\\
0.33993993993994	0.841823568122762\\
0.342342342342342	0.843510472729214\\
0.344744744744745	0.845197377066138\\
0.347147147147147	0.846884281071411\\
0.34954954954955	0.848571184660608\\
0.351951951951952	0.850258087715573\\
0.354354354354354	0.851944990065003\\
0.356756756756757	0.85363189144956\\
0.359159159159159	0.855318791454792\\
0.361561561561561	0.857005689370341\\
0.363963963963964	0.858692583858413\\
0.366366366366366	0.860379472037576\\
0.368768768768769	0.862066346256067\\
0.371171171171171	0.863753176646736\\
0.373573573573573	0.865439595156216\\
0.375975975975976	0.866829313719688\\
0.378378378378378	0.868061442227631\\
0.380780780780781	0.869253076840383\\
0.383183183183183	0.870426159548227\\
0.385585585585586	0.871567971024258\\
0.387987987987988	0.872678493371979\\
0.39039039039039	0.873762904366396\\
0.392792792792793	0.874815006095084\\
0.395195195195195	0.875835201919312\\
0.397597597597598	0.876826659663524\\
0.4	0.877780799022335\\
0.402402402402402	0.878709207117108\\
0.404804804804805	0.879601252770802\\
0.407207207207207	0.880457212599017\\
0.40960960960961	0.881281024266346\\
0.412012012012012	0.882066839773218\\
0.414414414414414	0.882822273874364\\
0.416816816816817	0.883543814902761\\
0.419219219219219	0.884217010960102\\
0.421621621621622	0.884864489062904\\
0.424024024024024	0.88546799585985\\
0.426426426426426	0.886042427270135\\
0.428828828828829	0.88656040597729\\
0.431231231231231	0.887056111893541\\
0.433633633633633	0.887500517847306\\
0.436036036036036	0.887914283730153\\
0.438438438438438	0.8882868396424\\
0.440840840840841	0.888604836089353\\
0.443243243243243	0.888898192411293\\
0.445645645645646	0.8891227928154\\
0.448048048048048	0.889346841143101\\
0.450450450450451	0.889484265847774\\
0.452852852852853	0.889606625735699\\
0.455255255255255	0.889669720527249\\
0.457657657657658	0.88969158907585\\
0.46006006006006	0.889663189038576\\
0.462462462462462	0.88960192545854\\
0.464864864864865	0.889475781076303\\
0.467267267267267	0.889318883551354\\
0.46966966966967	0.889106994661635\\
0.472072072072072	0.888847910279126\\
0.474474474474474	0.888546987962764\\
0.476876876876877	0.888179555576068\\
0.479279279279279	0.88778364664575\\
0.481681681681682	0.887324144036044\\
0.484084084084084	0.886816050952461\\
0.486486486486486	0.886263427921688\\
0.488888888888889	0.885653674123358\\
0.491291291291291	0.885000249668259\\
0.493693693693694	0.884284083393963\\
0.496096096096096	0.883531278981669\\
0.498498498498498	0.882702771540768\\
0.500900900900901	0.88184492913551\\
0.503303303303303	0.880915211131433\\
0.505705705705706	0.879943431008311\\
0.508108108108108	0.878911907082951\\
0.510510510510511	0.877826011938382\\
0.512912912912913	0.876682473168894\\
0.515315315315315	0.875489272731817\\
0.517717717717718	0.874229566028518\\
0.52012012012012	0.872937234870741\\
0.522522522522523	0.871556472901653\\
0.524924924924925	0.870146449213219\\
0.527327327327327	0.868659046284427\\
0.52972972972973	0.86713291624877\\
0.532132132132132	0.865526050954505\\
0.534534534534534	0.86387184580364\\
0.536936936936937	0.862178923275744\\
0.539339339339339	0.860396316601219\\
0.541741741741742	0.8585740044381\\
0.544144144144144	0.856680261863852\\
0.546546546546546	0.854752073637778\\
0.548948948948949	0.852724269783957\\
0.551351351351351	0.850669680616701\\
0.553753753753754	0.848533016733805\\
0.556156156156156	0.846356656052536\\
0.558558558558559	0.844098527311118\\
0.560960960960961	0.841797716712645\\
0.563363363363363	0.839423493641212\\
0.565765765765766	0.836998284360238\\
0.568168168168168	0.834499734306883\\
0.570570570570571	0.831962301199272\\
0.572972972972973	0.829330818217819\\
0.575375375375375	0.826669741187546\\
0.577777777777778	0.823904926599426\\
0.58018018018018	0.821125425698969\\
0.582582582582583	0.818269090697457\\
0.584984984984985	0.815322800270575\\
0.587387387387387	0.812349918629869\\
0.58978978978979	0.809294622608489\\
0.592192192192192	0.806177093172286\\
0.594594594594595	0.803007883558455\\
0.596996996996997	0.799765754063956\\
0.599399399399399	0.796469593296594\\
0.601801801801802	0.793112548300589\\
0.604204204204204	0.789673012388145\\
0.606606606606606	0.786206154573151\\
0.609009009009009	0.782638075974652\\
0.611411411411411	0.77903085582922\\
0.613813813813814	0.775352670250503\\
0.616216216216216	0.771624398884156\\
0.618618618618619	0.767806506032521\\
0.621021021021021	0.763962916368947\\
0.623423423423423	0.760024245212285\\
0.625825825825826	0.756040945588404\\
0.628228228228228	0.751983335143126\\
0.630630630630631	0.747896568001838\\
0.633033033033033	0.743688715739545\\
0.635435435435435	0.739469136246782\\
0.637837837837838	0.735169544976018\\
0.64024024024024	0.73082067236283\\
0.642642642642643	0.726386835274956\\
0.645045045045045	0.721917938539419\\
0.647447447447447	0.717367655161241\\
0.64984984984985	0.712769444596717\\
0.652252252252252	0.708109161995168\\
0.654654654654655	0.703385731185308\\
0.657057057057057	0.698601158989683\\
0.659459459459459	0.693759825551895\\
0.661861861861862	0.68885549717859\\
0.664264264264264	0.683899499746193\\
0.666666666666667	0.678872730583947\\
0.669069069069069	0.673801154898064\\
0.671471471471471	0.668676647258044\\
0.673873873873874	0.66346811228524\\
0.676276276276276	0.658227141601887\\
0.678678678678679	0.652909220328759\\
0.681081081081081	0.647556111444433\\
0.683483483483484	0.642113576375853\\
0.685885885885886	0.636659794022527\\
0.688288288288288	0.63111038096313\\
0.690690690690691	0.625537796871143\\
0.693093093093093	0.619883236802971\\
0.695495495495495	0.614193859135613\\
0.697897897897898	0.608441007115192\\
0.7003003003003	0.60264034116855\\
0.702702702702703	0.596777353322554\\
0.705105105105105	0.590877551943677\\
0.707507507507507	0.584912699810844\\
0.70990990990991	0.578902340295216\\
0.712312312312312	0.572844959103412\\
0.714714714714715	0.566725221096859\\
0.717117117117117	0.560577207790023\\
0.719519519519519	0.554355345836749\\
0.721921921921922	0.54809804273057\\
0.724324324324324	0.541806626821828\\
0.726726726726727	0.535185299817298\\
0.729129129129129	0.528027287747378\\
0.731531531531531	0.520868104276272\\
0.733933933933934	0.513708811636706\\
0.736336336336336	0.506549484573895\\
0.738738738738739	0.499390142066903\\
0.741141141141141	0.492230791240114\\
0.743543543543544	0.48507143539437\\
0.745945945945946	0.477912076279597\\
0.748348348348348	0.470752714915623\\
0.750750750750751	0.463593351940331\\
0.753153153153153	0.456433987775319\\
0.755555555555556	0.449274622711966\\
0.757957957957958	0.442115256959276\\
0.76036036036036	0.434955890672025\\
0.762762762762763	0.427796523968088\\
0.765165165165165	0.420637156939528\\
0.767567567567567	0.413477789659946\\
0.76996996996997	0.40631842218949\\
0.772372372372372	0.399159054578352\\
0.774774774774775	0.391999686869291\\
0.777177177177177	0.384840319099466\\
0.779579579579579	0.37768095130183\\
0.781981981981982	0.370521583506178\\
0.784384384384384	0.363362215739983\\
0.786786786786787	0.356202848029056\\
0.789189189189189	0.349043480398105\\
0.791591591591592	0.341884112871177\\
0.793993993993994	0.334724745472086\\
0.796396396396396	0.327565378224766\\
0.798798798798799	0.320406011153616\\
0.801201201201201	0.313246644283829\\
0.803603603603604	0.306087277641722\\
0.806006006006006	0.298927911255084\\
0.808408408408408	0.291768545153518\\
0.810810810810811	0.284609179368848\\
0.813213213213213	0.277449813935543\\
0.815615615615615	0.270290448891209\\
0.818018018018018	0.263131084277132\\
0.82042042042042	0.255971720138932\\
0.822822822822823	0.2488123565273\\
0.825225225225225	0.241652993498889\\
0.827627627627628	0.234493631117346\\
0.83003003003003	0.227334269454581\\
0.832432432432433	0.220174908592271\\
0.834834834834835	0.213015548623708\\
0.837237237237237	0.205856189656048\\
0.83963963963964	0.198696831813108\\
0.842042042042042	0.191537475238842\\
0.844444444444444	0.184378120101714\\
0.846846846846847	0.177218766600246\\
0.849249249249249	0.17005941497015\\
0.851651651651651	0.162900065493552\\
0.854054054054054	0.155740718511117\\
0.856456456456457	0.148581374438151\\
0.858858858858859	0.141422033786352\\
0.861261261261261	0.134262697193585\\
0.863663663663664	0.127103365465437\\
0.866066066066066	0.119944039634327\\
0.868468468468468	0.112784721045523\\
0.870870870870871	0.105625411485453\\
0.873273273273273	0.0984661133788636\\
0.875675675675676	0.0913068301020146\\
0.878078078078078	0.0841475665003559\\
0.88048048048048	0.0769883297854148\\
0.882882882882883	0.0698291311800685\\
0.885285285285285	0.0626699891583444\\
0.887687687687688	0.0555109364299995\\
0.89009009009009	0.0483520369245025\\
0.892492492492493	0.0411934347078042\\
0.894894894894895	0.0340355368282121\\
0.897297297297297	0.0268801165068651\\
0.8996996996997	0.0197651942767374\\
0.902102102102102	0.0232194129959209\\
0.904504504504504	0.0292091617229571\\
0.906906906906907	0.0352039078680515\\
0.909309309309309	0.0411997182009893\\
0.911711711711712	0.0471959291055783\\
0.914114114114114	0.0531923337637004\\
0.916516516516517	0.0591888468238102\\
0.918918918918919	0.0651854266454797\\
0.921321321321321	0.0711820504934617\\
0.923723723723724	0.0771787049025103\\
0.926126126126126	0.0831753813898373\\
0.928528528528528	0.0891720743457403\\
0.930930930930931	0.0951687799122083\\
0.933333333333333	0.101165495348717\\
0.935735735735736	0.107162218654952\\
0.938138138138138	0.113158948336722\\
0.94054054054054	0.119155683255414\\
0.942942942942943	0.125152422528162\\
0.945345345345345	0.13114916545987\\
0.947747747747748	0.137145911495822\\
0.95015015015015	0.143142660187941\\
0.952552552552553	0.149139411170348\\
0.954954954954955	0.155136164141342\\
0.957357357357357	0.161132918849926\\
0.95975975975976	0.167129675085581\\
0.962162162162162	0.17312643267043\\
0.964564564564564	0.179123191453144\\
0.966966966966967	0.185119951304175\\
0.969369369369369	0.191116712111962\\
0.971771771771772	0.197113473779936\\
0.974174174174174	0.20311023622407\\
0.976576576576577	0.209106999370911\\
0.978978978978979	0.215103763155962\\
0.981381381381381	0.221100527522373\\
0.983783783783784	0.227097292419834\\
0.986186186186186	0.233094057803652\\
0.988588588588588	0.239090823634002\\
0.990990990990991	0.24508758987528\\
0.993393393393393	0.251084356495552\\
0.995795795795796	0.257081123466097\\
0.998198198198198	0.263077890761018\\
1.0006006006006	0.269074658356897\\
1.003003003003	0.275071426232512\\
1.00540540540541	0.281068194368572\\
1.00780780780781	0.287064962747525\\
1.01021021021021	0.293061731353344\\
1.01261261261261	0.299058500171384\\
1.01501501501501	0.305055269188219\\
1.01741741741742	0.311052038391532\\
1.01981981981982	0.317048807769997\\
1.02222222222222	0.323045577313181\\
1.02462462462462	0.329042347011459\\
1.02702702702703	0.335039116855937\\
1.02942942942943	0.341035886838388\\
1.03183183183183	0.347032656951179\\
1.03423423423423	0.353029427187237\\
1.03663663663664	0.359026197539979\\
1.03903903903904	0.365022968003286\\
1.04144144144144	0.371019738571451\\
1.04384384384384	0.377016509239156\\
1.04624624624625	0.383013280001431\\
1.04864864864865	0.389010050853629\\
1.05105105105105	0.395006821791407\\
1.05345345345345	0.401003592810679\\
1.05585585585586	0.407000363907631\\
1.05825825825826	0.412997135078671\\
1.06066066066066	0.41899390632043\\
1.06306306306306	0.424990677629731\\
1.06546546546547	0.430987449003587\\
1.06786786786787	0.436984220439184\\
1.07027027027027	0.442980991933867\\
1.07267267267267	0.44897776348513\\
1.07507507507507	0.454974535090606\\
1.07747747747748	0.460971306748052\\
1.07987987987988	0.466968078455354\\
1.08228228228228	0.472964850210506\\
1.08468468468468	0.478961622011606\\
1.08708708708709	0.484958393856853\\
1.08948948948949	0.490955165744536\\
1.09189189189189	0.496951937673032\\
1.09429429429429	0.502948709640799\\
1.0966966966967	0.508945481646369\\
1.0990990990991	0.514942253688348\\
1.1015015015015	0.520939025765408\\
1.1039039039039	0.526935797876283\\
1.10630630630631	0.532932570019768\\
1.10870870870871	0.538929342194716\\
1.11111111111111	0.544926114400026\\
1.11351351351351	0.550922886634654\\
1.11591591591592	0.5569196588976\\
1.11831831831832	0.562916431187908\\
1.12072072072072	0.568913203504667\\
1.12312312312312	0.574909975847003\\
1.12552552552553	0.580906748214078\\
1.12792792792793	0.586903520605093\\
1.13033033033033	0.592900293019281\\
1.13273273273273	0.598897065455907\\
1.13513513513513	0.604893837914267\\
1.13753753753754	0.61089061039369\\
1.13993993993994	0.616887382893525\\
1.14234234234234	0.622884155413148\\
1.14474474474474	0.628880927951962\\
1.14714714714715	0.634877700509398\\
1.14954954954955	0.640874473084902\\
1.15195195195195	0.646871245677943\\
1.15435435435435	0.65286801828801\\
1.15675675675676	0.658864790914615\\
1.15915915915916	0.664861563557287\\
1.16156156156156	0.670858336215567\\
1.16396396396396	0.676855108889024\\
1.16636636636637	0.682851881577233\\
1.16876876876877	0.688848654279782\\
1.17117117117117	0.694845426996289\\
1.17357357357357	0.700842199726369\\
1.17597597597598	0.706838972469662\\
1.17837837837838	0.712835745225815\\
1.18078078078078	0.718832517994489\\
1.18318318318318	0.724829290775355\\
1.18558558558559	0.730826063568094\\
1.18798798798799	0.736822836372405\\
1.19039039039039	0.742819609187991\\
1.19279279279279	0.748816382014563\\
1.1951951951952	0.754813154851852\\
1.1975975975976	0.760809927699582\\
1.2	0.766806700557499\\
};
\addplot [color=mycolor2, line width=2.0pt, draw=none, mark size=5.0pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.900156636440193	0.0187188907476681\\
-0.725134237814773	0.539683107673526\\
-0.720888966087494	0.550800687849436\\
-0.720164898118654	0.552683333041902\\
-0.717037809715305	0.560781178954807\\
-0.716157451161441	0.563037459532962\\
-0.712940045199704	0.57126033624337\\
-0.709158905416774	0.580794986286861\\
-0.707949017087483	0.583815315630134\\
-0.704436221381806	0.592535639694643\\
-0.702131279937169	0.598178169102055\\
-0.698308073060565	0.607459650502011\\
-0.695245418281527	0.614790721874988\\
-0.686674864098505	0.634853470007009\\
-0.685320953866921	0.637946999749351\\
-0.680841367001778	0.648102893200952\\
-0.670546084731985	0.670658471599469\\
-0.668216907688527	0.675610847112464\\
-0.664995113593029	0.682385891201734\\
-0.663266807257095	0.685960702413156\\
-0.660725429124873	0.691197182295148\\
-0.650601161668452	0.711328406713375\\
-0.646764436994862	0.718681114789401\\
-0.642470009391477	0.726724381203115\\
-0.636659769015945	0.737285182582172\\
-0.631383150777294	0.746581832600316\\
-0.628582027172698	0.751395817986682\\
-0.620753121304951	0.764399274617921\\
-0.61646979249666	0.771232424329813\\
-0.610511388945649	0.780400542981159\\
-0.604191481125261	0.789702599044632\\
-0.600822958994	0.794495875355176\\
-0.597236990750787	0.799452322661263\\
-0.592681570342411	0.805558246846001\\
-0.588641723867428	0.810771905124741\\
-0.581788506244102	0.819208257649634\\
-0.580009982381026	0.821318971598078\\
-0.578266520861133	0.823365708832006\\
-0.574060032144425	0.828135892803497\\
-0.571126819345831	0.831360795319981\\
-0.556316532161189	0.846220157779775\\
-0.552044748950786	0.850064860660186\\
-0.544090907739806	0.856726267704186\\
-0.538331268846421	0.861160993989103\\
-0.535318649306786	0.863333684935057\\
-0.53027934304578	0.866780459338854\\
-0.524457209709772	0.870433004291244\\
-0.520266896387109	0.872858327278157\\
-0.516321321186565	0.874982508430329\\
-0.496719055539755	0.883323242018198\\
-0.494466609622117	0.884050972269074\\
-0.482808205285791	0.887102510427246\\
-0.478307369631266	0.887956336981222\\
-0.470395382682171	0.889036013371967\\
-0.468122482816622	0.889265452301114\\
-0.462213955688321	0.889624113213967\\
-0.450068961854718	0.889473768380636\\
-0.44611010127721	0.889185881610725\\
-0.434757617742889	0.887707355456945\\
-0.429822393568718	0.886769457088715\\
-0.424142551702749	0.885503553641506\\
-0.41769489521224	0.883793154820654\\
-0.411016889428268	0.88174550278416\\
-0.408123530136709	0.880783012632026\\
-0.402494178680661	0.878743319342403\\
-0.396400240798597	0.876344258262749\\
-0.390579383247237	0.873847743419073\\
-0.384450985520124	0.871036701393046\\
-0.382332057917103	0.870015492288544\\
-0.38039646412925	0.869065131158004\\
-0.378422524835881	0.868084060283091\\
-0.374393536760402	0.866006032433882\\
-0.122104053500428	0.690089013806174\\
-0.113864598302951	0.685918351513046\\
-0.110188238370898	0.68413858015039\\
-0.107973959931028	0.683093920989386\\
-0.105792471806766	0.682076508967289\\
-0.0899434284996274	0.67526364059949\\
-0.0860914635582867	0.673757592256696\\
-0.0739618952399903	0.669428663990523\\
-0.0721167556895494	0.668816968375023\\
-0.0701329808659872	0.668186810363062\\
-0.0681258198355891	0.66755685254974\\
-0.0660794117735023	0.666942010806356\\
-0.0640777074132244	0.666346873582595\\
-0.0514275765410027	0.66303471919826\\
-0.0480944526484304	0.662273493667103\\
-0.0460455267402489	0.661834441834178\\
-0.0400109796835516	0.660647958613264\\
-0.0383592367818702	0.660353335838478\\
-0.0358271132410777	0.659916137102362\\
-0.0300963448004045	0.659047726138151\\
-0.0239177456299015	0.658279287091607\\
-0.0211294796521519	0.658000010889266\\
-0.0181460300336563	0.657717822132185\\
-0.0115358722609158	0.657267007881133\\
-0.00605432507486914	0.657040133664751\\
0.00181378787415627	0.656969225945538\\
0.00608085649577624	0.657041090649095\\
0.0141142691828495	0.657427484247291\\
0.016045497901702	0.657560155034665\\
0.0223697498937476	0.65811672324423\\
0.0263296226598785	0.658561672672329\\
0.0323662983657816	0.659378086316225\\
0.0382960353809196	0.660337726169649\\
0.0443374763658193	0.661479892935174\\
0.0502319315330478	0.66275389393326\\
0.0558369318607131	0.664102390443176\\
0.0597045154920447	0.66512492108127\\
0.0617826574896477	0.665693977659669\\
0.0680175581311363	0.667529543119338\\
0.0738603350960971	0.669387669860277\\
0.0778688489636633	0.670753123016329\\
0.0800231277564648	0.671513367700943\\
0.0838900147525815	0.67292692074188\\
0.0935654239570776	0.6767368556713\\
0.0982949037143254	0.67873096796016\\
0.101568979726203	0.680167351075255\\
0.105679622631101	0.682023907020296\\
0.110037505925717	0.684064253169276\\
0.114046772350744	0.686007828233111\\
0.129192044461785	0.693850415093341\\
0.374403071413026	0.866012639073081\\
0.388165583081558	0.872759332603858\\
0.389982648695723	0.873582713897475\\
0.392146188287491	0.874535803314144\\
0.39592785395003	0.876138929908849\\
0.413922455589903	0.882671740730769\\
0.420534083235879	0.884584178032036\\
0.422513262586767	0.885092941679829\\
0.426685488652127	0.886103224572899\\
0.432491197897377	0.88730156313233\\
0.438371417423247	0.888277414899797\\
0.442625965424949	0.888838588751146\\
0.448283499839389	0.889367193366133\\
0.45533998139092	0.889671446441329\\
0.458113461464429	0.889694180743684\\
0.466411311124409	0.889392536822452\\
0.474761277131102	0.8885092746984\\
0.480744615900137	0.887504984647385\\
0.482703279405617	0.887125183694633\\
0.485945667478727	0.886395853792329\\
0.490457996264623	0.885238116635744\\
0.492663241011771	0.884605347206386\\
0.496130615601531	0.88352026293765\\
0.500477883560203	0.882003205442575\\
0.5024197846468	0.881271094678479\\
0.508080638813684	0.878924071380291\\
0.512141818979077	0.877063859616523\\
0.516099722621606	0.875097541188342\\
0.52452381732721	0.870390014785401\\
0.526494848434484	0.869186561452233\\
0.540351775704291	0.859643483525529\\
0.542585621334701	0.857922361656025\\
0.550396510420713	0.85149983623252\\
0.552479410021467	0.849685476297834\\
0.560332052017088	0.842408839705962\\
0.562373989211825	0.840420288430996\\
0.566537354662463	0.836216992873611\\
0.570503705354502	0.832034567465142\\
0.574865477247246	0.827253792668985\\
0.579528299196472	0.821889209718738\\
0.586882042108949	0.812990384012215\\
0.594038475162305	0.803756336908556\\
0.598438443640397	0.797810097888925\\
0.602242258406082	0.792494955249122\\
0.605354420274385	0.788016883266572\\
0.610613872491617	0.780249350775843\\
0.613882909329481	0.775246347917369\\
0.636053321605272	0.73838234286905\\
0.640469210080175	0.730404455990413\\
0.652517757922748	0.707591068069735\\
0.659155315675957	0.69437720632952\\
0.672135096781565	0.667258233294014\\
0.686531494258755	0.635183091728547\\
0.691000169938038	0.624818032111889\\
0.694868845558497	0.615692279581978\\
0.697207648678015	0.610094556213323\\
0.7004103432491	0.602373279363489\\
0.705929969384195	0.588830531852989\\
0.725604181740885	0.538422524218631\\
0.900156630420828	0.0187188411883379\\
-0.900156620750596	0.0187188945452541\\
-0.726009080338287	0.537308214588848\\
-0.700367585386451	0.602477830434482\\
-0.694700774924316	0.616090849820029\\
-0.691034159977126	0.624737034901781\\
-0.678069710705062	0.654262681406436\\
-0.674463535656978	0.66220662215142\\
-0.657787995921825	0.697132826932785\\
-0.654612731061899	0.703480865638269\\
-0.642983995062336	0.725767397039259\\
-0.638832002405706	0.733382987604802\\
-0.635270775111089	0.739768078239001\\
-0.624986410075335	0.757457342557464\\
-0.612752159558917	0.776990827624723\\
-0.606623740560065	0.786179535618572\\
-0.58519652779888	0.815072618269587\\
-0.582829118941972	0.81796853195718\\
-0.575613822910143	0.826386220515726\\
-0.565768376880592	0.837037486422995\\
-0.560612145518801	0.842146956182391\\
-0.558625042979074	0.844036379810722\\
-0.550462007627422	0.851444496807285\\
-0.546748805393275	0.854583556114659\\
-0.542260932575436	0.858179634308225\\
-0.530998847515616	0.866304923709914\\
-0.526501412714418	0.869182700577929\\
-0.511867071064796	0.877204385668918\\
-0.506604788558592	0.879589561960597\\
-0.500665261428396	0.881947985853101\\
-0.492289895841853	0.88471526716988\\
-0.488526727373269	0.885763927232143\\
-0.485637684516918	0.88646371494831\\
-0.48045450562656	0.887564567581961\\
-0.474526365564775	0.888546168385832\\
-0.47149472508469	0.8889097496266\\
-0.458961275933959	0.889685343399256\\
-0.454859163521057	0.889670666326041\\
-0.450602609191949	0.889507616079879\\
-0.443424106290197	0.888908124826043\\
-0.440896269136183	0.888618034472708\\
-0.438531786957577	0.888300558175667\\
-0.43184849888615	0.887175380762996\\
-0.428166471726859	0.886432145520332\\
-0.422254625352256	0.885029559731687\\
-0.419796289183128	0.884379053486089\\
-0.414530929004493	0.882864142053793\\
-0.412333472492878	0.882175932176673\\
-0.404545042266343	0.879509169775449\\
-0.400644546291412	0.878038176020806\\
-0.398820680691455	0.877315359765182\\
-0.392422168461143	0.874659099212516\\
-0.388030192274904	0.872702872243678\\
-0.129434127819642	0.6940195785144\\
-0.126262264052194	0.69228286827949\\
-0.118017766193321	0.687988344796908\\
-0.101861156318686	0.68029419455303\\
-0.098158419660688	0.678670122544101\\
-0.093867171368714	0.676856154766201\\
-0.0826269320570175	0.672462432934159\\
-0.0800320149434837	0.671515060177792\\
-0.0760451040745848	0.670122620818489\\
-0.0601383607962252	0.665238900486731\\
-0.0561257119470321	0.664178811474761\\
-0.0525550350163304	0.663299484729939\\
-0.0422364973164626	0.661063929838655\\
-0.0324971949322581	0.659399334385881\\
-0.0263407408745653	0.658564401109472\\
-0.0139659365077882	0.657412855867172\\
-0.0019218651091323	0.656970558677498\\
0.011800219319604	0.657277639088033\\
0.0181350545761271	0.657718751485431\\
0.0239230911740661	0.658285435476717\\
0.029982848005417	0.659033328406837\\
0.0357526248355936	0.6599059908133\\
0.0413923186772186	0.660906648932425\\
0.0462935657092538	0.661891713486289\\
0.0479062175968249	0.662234670822806\\
0.051468261222283	0.66304332506438\\
0.0558518763054623	0.664106166565719\\
0.0659521283089464	0.666896317745098\\
0.0701279027932338	0.668179784536642\\
0.0863239852695984	0.67385047168968\\
0.0900716691418706	0.675312410315369\\
0.096028503946271	0.677762660612122\\
0.102605043010285	0.68062967809792\\
0.110132276654311	0.684109402422955\\
0.118048754309145	0.688005035034456\\
0.12212467011946	0.69009767172693\\
0.374403621379809	0.866012973338426\\
0.378454285811239	0.868099925401932\\
0.382346960175113	0.870027718228363\\
0.386392914953649	0.871950696019071\\
0.394249564223202	0.875442195741962\\
0.39845735840858	0.877179566203031\\
0.402016785556468	0.878564486051948\\
0.404407402017382	0.879457346233907\\
0.406384723267283	0.880170408144533\\
0.40804662555533	0.880748908523727\\
0.410656787655905	0.881636095982063\\
0.416384177453031	0.883421430627778\\
0.42393323998214	0.885446010387549\\
0.430337248837412	0.886880296876847\\
0.435931922581608	0.88789751792686\\
0.448416919533013	0.889375844512016\\
0.452688572318682	0.889601289926653\\
0.460549928971731	0.889654720698983\\
0.462191469373392	0.889614893376901\\
0.470258065725635	0.889053799337159\\
0.472382382366463	0.888811895460387\\
0.477269040374895	0.888118049696916\\
0.478778422334192	0.887877318987226\\
0.487915146208862	0.885909918356842\\
0.496787748111391	0.883304842875605\\
0.506054357426619	0.879801065280212\\
0.510241926770301	0.877950544989908\\
0.520512301231432	0.872724167339029\\
0.53061580617935	0.866567233098759\\
0.535340624898858	0.863316187138833\\
0.536437194868049	0.862547609961941\\
0.544563672879012	0.856345303534367\\
0.546525233733648	0.85476966746987\\
0.556784134748446	0.845785391687198\\
0.579981082366292	0.82136107317509\\
0.582665120043505	0.818169873695261\\
0.590562062472458	0.808310390839592\\
0.59725097019021	0.799422672578099\\
0.60667174407888	0.786111010902756\\
0.616665046199639	0.770925199948378\\
0.620916212131762	0.764133314748758\\
0.623257914416131	0.760297887467537\\
0.626487751986572	0.754941096164435\\
0.630824510285741	0.747564459212041\\
0.636658563522301	0.737302529068193\\
0.644475117909457	0.72299504473731\\
0.647818709554505	0.716663274585212\\
0.650482743083387	0.711554137316638\\
0.655061398107881	0.702583659409456\\
0.657237477861152	0.698240243985779\\
0.661126540295298	0.690369451934191\\
0.664024328757306	0.684397616289892\\
0.665238814307073	0.68187187937727\\
0.668204704828356	0.675639257249331\\
0.669228942073064	0.67346072318341\\
0.676489209805818	0.65776107606154\\
0.680526739367328	0.648809375882826\\
0.685313149192095	0.637967230033615\\
0.698633676243465	0.606676854454141\\
0.701467945643594	0.599796909429847\\
0.704444154172672	0.592515812926227\\
0.70820566169546	0.583177548986401\\
0.709159761857708	0.580787647023516\\
0.710872034036075	0.576482986343046\\
0.71294211908697	0.571252270330312\\
0.715490835855879	0.564742106244448\\
0.717034381296237	0.560790613483762\\
0.720179900118641	0.552644336279951\\
0.720894939207247	0.550786094455412\\
0.725034937995564	0.539942770749106\\
0.726163838707921	0.536852430074892\\
0.900156606079838	0.0187188470749455\\
};
\end{axis}
\end{tikzpicture}%

==> images/paper_test_1/phi_adjoint.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.46in,
at={(0.758in,2.566in)},
scale only axis,
xmin=-3.14159265358979,
xmax=3.14159265358979,
ymin=-2,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$c_n$},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.30416975981808	0\\
-2.30416975981808	7.61945955610551\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.18876205677925	0\\
-2.18876205677925	-1.20793507646459\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.11753579495994	0\\
-2.11753579495994	-1.26264636723677\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.4671200201815	0\\
1.4671200201815	0.492575697889793\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.0659886888422	0\\
2.0659886888422	-1.03484119047684\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.19383506781363	0\\
2.19383506781363	-1.04716498169144\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.30401426525127	0\\
2.30401426525127	6.37233378073845\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.95335544609493	0\\
-1.95335544609493	-0.735858343099342\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.04142143080285	0\\
-2.04142143080285	-1.08150150416357\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.14458358466717	0\\
-1.14458358466717	-0.687447422348879\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.45338118803547	0\\
-1.45338118803547	0.394600927542297\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.837009874345459	0\\
-0.837009874345459	1.25686159049911\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.58313670916502	0\\
1.58313670916502	0.524242649890908\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.93413350499946	0\\
1.93413350499946	-0.42163337086625\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.13187495132203	0\\
2.13187495132203	-1.11654358626871\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.14159265358979	0\\
3.14159265358979	0\\
};
\addplot [color=black, line width=3.0pt, draw=none, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-2.30416975981808	7.61945955610551\\
-2.18876205677925	-1.20793507646459\\
-2.11753579495994	-1.26264636723677\\
1.4671200201815	0.492575697889793\\
2.0659886888422	-1.03484119047684\\
2.19383506781363	-1.04716498169144\\
2.30401426525127	6.37233378073845\\
-1.95335544609493	-0.735858343099342\\
-2.04142143080285	-1.08150150416357\\
-1.14458358466717	-0.687447422348879\\
-1.45338118803547	0.394600927542297\\
-0.837009874345459	1.25686159049911\\
1.58313670916502	0.524242649890908\\
1.93413350499946	-0.42163337086625\\
2.13187495132203	-1.11654358626871\\
};
\end{axis}

\begin{axis}[%
width=4.521in,
height=1.46in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-3.14159265358979,
xmax=3.14159265358979,
xlabel style={font=\color{white!15!black}},
xlabel={$\angle\omega$},
ymin=-1.2e-05,
ymax=1.2e-05,
ylabel style={font=\color{white!15!black}},
ylabel={$p$},
axis background/.style={fill=white}
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-3.13959265425646	-6.65784611614e-15\\
-2.35619449019234	-1.26336070150476e-10\\
-2.35477643804838	-5.90223555417964e-09\\
-2.35335352433998	-1.92090011889954e-08\\
-2.35192572547147	-4.26686651588109e-08\\
-2.35049301770484	-7.74678249686184e-08\\
-2.34905537715867	-1.24415189841404e-07\\
-2.34761277980724	-1.8608698513237e-07\\
-2.34616520147949	-2.61282849431033e-07\\
-2.34471261785803	-3.52848791260607e-07\\
-2.34325500447814	-4.59487540272241e-07\\
-2.34179233672675	-5.82125218626845e-07\\
-2.34032458984142	-7.21145725523762e-07\\
-2.33885173890934	-8.74977293988915e-07\\
-2.33737375886626	-1.04542118822689e-06\\
-2.33589062449547	-1.22949749195054e-06\\
-2.33440231042674	-1.42820311122601e-06\\
-2.33290879113528	-1.63940638402693e-06\\
-2.33141004094068	-1.86213278033831e-06\\
-2.32990603400579	-2.09538136104675e-06\\
-2.32839674433572	-2.33667709609255e-06\\
-2.3268821457767	-2.58519701899867e-06\\
-2.32536221201501	-2.83809975378965e-06\\
-2.32383691657586	-3.09355629466717e-06\\
-2.32230623282231	-3.34911578483385e-06\\
-2.32077013395412	-3.60214786792044e-06\\
-2.31922859300667	-3.84977630487814e-06\\
-2.3176815828498	-4.08969387726214e-06\\
-2.31612907618667	-4.31735604255546e-06\\
-2.31457104555262	-4.53164753333243e-06\\
-2.31300746331402	-4.72634437667722e-06\\
-2.31143830166712	-4.90061692700092e-06\\
-2.30986353263684	-5.04853291843032e-06\\
-2.30828312807563	-5.16726895128778e-06\\
-2.30669705966227	-5.25310034471656e-06\\
-2.30510529890068	-5.29956247174451e-06\\
-2.3035078171187	-5.30691334048462e-06\\
-2.30190458546693	-5.27558240501752e-06\\
-2.30029557491744	-5.21376032726862e-06\\
-2.29868075626259	-5.11723823954477e-06\\
-2.29706010011381	-4.99142538928477e-06\\
-2.29543357690031	-4.83454524331301e-06\\
-2.29380115686786	-4.64947412129766e-06\\
-2.29216281007752	-4.43716421449575e-06\\
-2.29051850640439	-4.19830054554732e-06\\
-2.2888682155363	-3.93600317599e-06\\
-2.28721190697256	-3.64941465976818e-06\\
-2.28554955002266	-3.34302212093135e-06\\
-2.28388111380494	-3.0153325176089e-06\\
-2.28220656724533	-2.67106473399234e-06\\
-2.28052587907598	-2.30941429944409e-06\\
-2.27883901783398	-1.93413907573925e-06\\
-2.27714595186	-1.54568979526062e-06\\
-2.27544664929693	-1.146721215051e-06\\
-2.27374107808857	-7.38675767532809e-07\\
-2.27202920597824	-3.23518650106304e-07\\
-2.27031100050741	9.68138028747432e-08\\
-2.26858642901435	5.20588624494031e-07\\
-2.2668554586327	9.45863892609516e-07\\
-2.26511805629011	1.37072965216559e-06\\
-2.26337418870681	1.79365914269884e-06\\
-2.26162382239423	2.2122463389489e-06\\
-2.25986692365354	2.62568220897422e-06\\
-2.25810345857425	3.03090639283374e-06\\
-2.25633339303276	3.42791492984634e-06\\
-2.25455669269088	3.81312353050306e-06\\
-2.25277332299446	4.18713345174323e-06\\
-2.2509832491718	4.54618452075144e-06\\
-2.24918643623231	4.89117293795601e-06\\
-2.24738284896491	5.21848289495541e-06\\
-2.24557245193661	5.52909747362916e-06\\
-2.24375520949099	5.81975921386604e-06\\
-2.24193108574667	6.09143299669728e-06\\
-2.24010004459582	6.34134779185875e-06\\
-2.23826204970262	6.57042053048162e-06\\
-2.23641706450173	6.77642977966906e-06\\
-2.23456505219671	6.96027334157325e-06\\
-2.23270597575854	7.1202925059618e-06\\
-2.23083979792397	7.25743923889963e-06\\
-2.228966481194	7.37059498142314e-06\\
-2.22708598783232	7.46086865136538e-06\\
-2.22519827986364	7.52763947569788e-06\\
-2.22330331907218	7.57228860738725e-06\\
-2.22140106700001	7.59464908082775e-06\\
-2.21949148494544	7.59648258668229e-06\\
-2.21757453396141	7.57805116639188e-06\\
-2.21565017485386	7.54157617405506e-06\\
-2.21371836818006	7.48776660922008e-06\\
-2.211779074247	7.41932845633335e-06\\
-2.20983225310969	7.33750465283266e-06\\
-2.20787786456951	7.24542919965448e-06\\
-2.20591586817256	7.14506322999847e-06\\
-2.20394622320791	7.03980225526813e-06\\
-2.20196888870598	6.9326345648083e-06\\
-2.19998382343678	6.82691766763936e-06\\
-2.19799098590824	6.7271158242374e-06\\
-2.19599033436446	6.63612698142977e-06\\
-2.19398182678401	6.56042433930233e-06\\
-2.19196542087817	6.50207660869542e-06\\
-2.18994107408922	6.46981446089944e-06\\
-2.18790874358865	6.46487950455329e-06\\
-2.18586838627541	6.49217855707574e-06\\
-2.18381995877418	6.54339200722386e-06\\
-2.18176341743353	6.61600891385997e-06\\
-2.17969871832419	6.70366833017714e-06\\
-2.17762581723725	6.80275961435569e-06\\
-2.17554466968233	6.90866129692324e-06\\
-2.17345523088581	7.01763574547747e-06\\
-2.171357455789	7.12590623913866e-06\\
-2.1692512990463	7.23053314921781e-06\\
-2.16713671502342	7.32780327630521e-06\\
-2.1650136577955	7.41626914144284e-06\\
-2.16288208114528	7.49190993951981e-06\\
-2.16074193856126	7.55471586109282e-06\\
-2.15859318323584	7.60123838310782e-06\\
-2.15643576806344	7.63177745708585e-06\\
-2.15426964563866	7.64455492987124e-06\\
-2.15209476825436	7.63936809645361e-06\\
-2.14991108789982	7.61667726754886e-06\\
-2.14771855625884	7.57557108708111e-06\\
-2.14551712470783	7.51869282500686e-06\\
-2.14330674431392	7.44499564836916e-06\\
-2.14108736583305	7.35824365735193e-06\\
-2.13885893970807	7.25909128652698e-06\\
-2.13662141606678	7.15091895103385e-06\\
-2.13437474472008	7.03646075208337e-06\\
-2.13211887515997	6.91929678398773e-06\\
-2.12985375655767	6.80322645043814e-06\\
-2.12757933776165	6.69347983000821e-06\\
-2.12529556729569	6.59404970775649e-06\\
-2.12300239335697	6.51151765800308e-06\\
-2.12069976381407	6.45156647935162e-06\\
-2.11838762620506	6.41976818791428e-06\\
-2.11606592773549	6.42556353970032e-06\\
-2.1137346152765	6.46384727819126e-06\\
-2.1113936353628	6.53196248370774e-06\\
-2.10904293419072	6.62115513379358e-06\\
-2.10668245761626	6.72638958462844e-06\\
-2.10431215115309	6.84252366609563e-06\\
-2.10193195997059	6.96395859607332e-06\\
-2.09954182889188	7.08640989102435e-06\\
-2.09714170239184	7.20558333704185e-06\\
-2.09473152459514	7.31799985721733e-06\\
-2.09231123927424	7.41958814421781e-06\\
-2.08988078984743	7.5087931018493e-06\\
-2.08744011937687	7.58184961790272e-06\\
-2.08498917056656	7.63769680219995e-06\\
-2.08252788576043	7.67548873611828e-06\\
-2.08005620694028	7.69228296954118e-06\\
-2.07757407572391	7.68994208568185e-06\\
-2.07508143336305	7.66740019700821e-06\\
-2.07257822074145	7.62501296558887e-06\\
-2.07006437837287	7.56523684355216e-06\\
-2.06753984639917	7.48810002654181e-06\\
-2.0650045645883	7.3969004954059e-06\\
-2.06245847233235	7.29448380311849e-06\\
-2.05990150864561	7.18334817304248e-06\\
-2.05733361216263	7.0682225669768e-06\\
-2.05475472113625	6.95311039211325e-06\\
-2.05216477343568	6.84368388994e-06\\
-2.04956370654457	6.74491710141516e-06\\
-2.04695145755909	6.6631487852628e-06\\
-2.04432796318599	6.60669380645693e-06\\
-2.04169315974073	6.58078759882793e-06\\
-2.03904698314555	6.59285016323253e-06\\
-2.03638936892758	6.64027236945578e-06\\
-2.03372025221699	6.71438157696873e-06\\
-2.03103956774509	6.81041909078173e-06\\
-2.02834724984247	6.92256539335651e-06\\
-2.02564323243719	7.04467302004503e-06\\
-2.0229274490529	7.17237696118557e-06\\
-2.02019983280703	7.30092369463645e-06\\
-2.01746031640902	7.42635201112719e-06\\
-2.01470883215847	7.54522694331754e-06\\
-2.01194531194339	7.6535625705598e-06\\
-2.00916968723845	7.74951242764356e-06\\
-2.00638188910323	7.83099772562951e-06\\
-2.00358184818044	7.8948400307706e-06\\
-2.00076949469432	7.94084560880018e-06\\
-1.99794475844883	7.96847294687728e-06\\
-1.99510756882606	7.97636938485624e-06\\
-1.99225785478456	7.96472697881597e-06\\
-1.9893955448577	7.93498736498613e-06\\
-1.98652056715209	7.88797121979824e-06\\
-1.98363284934599	7.82420385875403e-06\\
-1.98073231868772	7.74692364838709e-06\\
-1.9778189019942	7.65859191741469e-06\\
-1.97489252564939	7.56188285745532e-06\\
-1.97195311560284	7.46053884044592e-06\\
-1.96900059736825	7.35883287370231e-06\\
-1.96603489602202	7.26107379413957e-06\\
-1.96305593620192	7.172737185925e-06\\
-1.96006364210567	7.09978065827252e-06\\
-1.95705793748968	7.04772710081275e-06\\
-1.95403874566774	7.02293114203342e-06\\
-1.95100598950978	7.03282002013236e-06\\
-1.94795959144064	7.0753336811746e-06\\
-1.9448994734389	7.14378902912755e-06\\
-1.94182555703579	7.23306838044585e-06\\
-1.93873776331403	7.3384894808701e-06\\
-1.93563601290684	7.45528517677558e-06\\
-1.93252022599687	7.57838451829314e-06\\
-1.92939032231531	7.70372474724494e-06\\
-1.92624622114092	7.82749628388107e-06\\
-1.92308784129921	7.94578311761867e-06\\
-1.91991510116156	8.05509043222478e-06\\
-1.91672791864453	8.15256135073055e-06\\
-1.91352621120908	8.23545508716974e-06\\
-1.91030989585997	8.30124685574222e-06\\
-1.9070788891451	8.34704298557653e-06\\
-1.90383310715501	8.37083708401342e-06\\
-1.9005724655224	8.37136403560756e-06\\
-1.89729687942165	8.34715142221678e-06\\
-1.89400626356852	8.2969402357768e-06\\
-1.89070053221984	8.21961885445259e-06\\
-1.88737959917324	8.11356116251355e-06\\
-1.88404337776706	7.97887686815256e-06\\
-1.8806917808802	7.8155091045859e-06\\
-1.87732472093215	7.62336484136197e-06\\
-1.873942109883	7.40254905062941e-06\\
-1.87054385923362	7.15336105622813e-06\\
-1.86712988002586	6.87615231935526e-06\\
-1.86370008284282	6.57120575518135e-06\\
-1.86025437780927	6.24001971181834e-06\\
-1.85679267459208	5.88377347495172e-06\\
-1.8533148824008	5.50372049880533e-06\\
-1.84982090998828	5.10126910145442e-06\\
-1.84631066565139	4.67797881377143e-06\\
-1.84278405723192	4.23555187237508e-06\\
-1.83924099211741	3.77582164897902e-06\\
-1.83568137724226	3.30071920219282e-06\\
-1.8321051190888	2.81226871937598e-06\\
-1.82851212368857	2.31279747032311e-06\\
-1.82490229662362	1.80461512936145e-06\\
-1.82127554302801	1.29006276406001e-06\\
-1.81763176758933	7.71540981600664e-07\\
-1.81397087455041	2.51499900957112e-07\\
-1.81029276771112	-2.6757429027965e-07\\
-1.80659735043027	-7.8317379648892e-07\\
-1.80288452562769	-1.29278438615795e-06\\
-1.7991541957864	-1.79390121424647e-06\\
-1.79540626295487	-2.28404527907633e-06\\
-1.79164062874952	-2.76078050877026e-06\\
-1.78785719435729	-3.22173147494869e-06\\
-1.7840558605383	-3.66460173256775e-06\\
-1.78023652762879	-4.08719278670995e-06\\
-1.77639909554407	-4.48742369018275e-06\\
-1.77254346378172	-4.86335127844988e-06\\
-1.76866953142485	-5.21319104844642e-06\\
-1.76477719714564	-5.53533868439728e-06\\
-1.76086635920891	-5.82839222877341e-06\\
-1.75693691547593	-6.0911748929826e-06\\
-1.75298876340841	-6.32275850159158e-06\\
-1.74902180007262	-6.52248756442618e-06\\
-1.74503592214367	-6.69000396965623e-06\\
-1.74103102591004	-6.82527228246093e-06\\
-1.73700700727823	-6.92860560061255e-06\\
-1.73296376177766	-7.00069177148944e-06\\
-1.72890118456564	-7.0426188500528e-06\\
-1.7248191704327	-7.05588750016829e-06\\
-1.720717613808	-7.04228403142087e-06\\
-1.71659640876498	-7.00433267918342e-06\\
-1.7124554490272	-6.94529717786627e-06\\
-1.70829462797445	-6.86878811850654e-06\\
-1.70411383864901	-6.778980720868e-06\\
-1.69991297376215	-6.68066477102704e-06\\
-1.69569192570088	-6.57927974168218e-06\\
-1.69145058653491	-6.4809587037414e-06\\
-1.68718884802382	-6.39288313394398e-06\\
-1.68290660162451	-6.32296204443513e-06\\
-1.6786037384989	-6.27954433763579e-06\\
-1.67428014952183	-6.2719201479303e-06\\
-1.66993572528921	-6.30621651031341e-06\\
-1.66557035612654	-6.37668489221265e-06\\
-1.66118393209751	-6.47500559261588e-06\\
-1.65677634301306	-6.5919550353737e-06\\
-1.65234747844053	-6.71989147647399e-06\\
-1.64789722771325	-6.85183820541779e-06\\
-1.64342547994029	-6.98119586601896e-06\\
-1.63893212401658	-7.1020254784335e-06\\
-1.63441704863326	-7.20947809836716e-06\\
-1.62988014228836	-7.29936265443273e-06\\
-1.62532129329782	-7.36730978115769e-06\\
-1.62074038980673	-7.41133421422793e-06\\
-1.61613731980093	-7.43003037199105e-06\\
-1.61151197111899	-7.42195899374889e-06\\
-1.60686423146439	-7.38732841440805e-06\\
-1.60219398841812	-7.32822671263467e-06\\
-1.5975011294516	-7.2464596362178e-06\\
-1.59278554193991	-7.14563925306581e-06\\
-1.58804711317542	-7.03111883921383e-06\\
-1.58328573038167	-6.90864693380293e-06\\
-1.57850128072777	-6.78597140901683e-06\\
-1.57369365134298	-6.67178250552243e-06\\
-1.56886272933181	-6.5773913415277e-06\\
-1.56400840178938	-6.5133812198994e-06\\
-1.55913055581723	-6.49529652981201e-06\\
-1.55422907853952	-6.53328493269555e-06\\
-1.54930385711953	-6.62208542811445e-06\\
-1.54435477877668	-6.74866137656707e-06\\
-1.53938173080384	-6.90084535231625e-06\\
-1.53438460058515	-7.06806657429363e-06\\
-1.52936327561416	-7.24030429082262e-06\\
-1.52431764351241	-7.40900040287435e-06\\
-1.51924759204851	-7.56667923039424e-06\\
-1.51415300915755	-7.70728508030623e-06\\
-1.50903378296097	-7.82559016296622e-06\\
-1.50388980178692	-7.91893114467454e-06\\
-1.49872095419099	-7.98395330791375e-06\\
-1.49352712897745	-8.02152099917501e-06\\
-1.48830821522093	-8.03183349003968e-06\\
-1.4830641022885	-8.01776391002112e-06\\
-1.47779467986234	-7.98407571799679e-06\\
-1.47249983796274	-7.93636482004121e-06\\
-1.46717946697169	-7.88305117194806e-06\\
-1.46183345765688	-7.8338169529516e-06\\
-1.45646170119621	-7.80066111823211e-06\\
-1.45106408920279	-7.79735157880649e-06\\
-1.4456405137504	-7.82478438814562e-06\\
-1.44019086739955	-7.8697738950956e-06\\
-1.43471504322387	-7.91889250425202e-06\\
-1.4292129348372	-7.95943526591469e-06\\
-1.42368443642103	-7.98032886648843e-06\\
-1.41812944275255	-7.97167728624936e-06\\
-1.41254784923319	-7.92473621171256e-06\\
-1.40693955191766	-7.83194953326932e-06\\
-1.40130444754355	-7.68685518124403e-06\\
-1.39564243356143	-7.48425928510873e-06\\
-1.38995340816552	-7.22079963344801e-06\\
-1.38423727032481	-6.89412594098785e-06\\
-1.37849391981483	-6.50312348440794e-06\\
-1.37272325724986	-6.04795111877321e-06\\
-1.36692518411573	-5.53002878658858e-06\\
-1.36109960280315	-4.95201058569278e-06\\
-1.35524641664157	-4.31774448055338e-06\\
-1.34936552993364	-3.63221034733162e-06\\
-1.34345684799012	-2.90133658430631e-06\\
-1.33752027716542	-2.13225843942104e-06\\
-1.33155572489362	-1.33321193934797e-06\\
-1.32556309972514	-5.13060060459025e-07\\
-1.31954231136381	3.18682275978715e-07\\
-1.3134932707046	1.1519733637863e-06\\
-1.30741588987187	1.97604066411247e-06\\
-1.30131008225809	2.78010552014481e-06\\
-1.29517576256324	3.55366776466032e-06\\
-1.2890128468346	4.28593597549857e-06\\
-1.28282125250718	4.96608366331343e-06\\
-1.27660089844465	5.58601774208847e-06\\
-1.27035170498076	6.13621916605664e-06\\
-1.26407359396138	6.61047648602872e-06\\
-1.25776648878695	7.00400736909946e-06\\
-1.25143031445553	7.31345345188526e-06\\
-1.24506499760633	7.53994401594474e-06\\
-1.23867046656373	7.68652707234341e-06\\
-1.23224665138184	7.76098850590994e-06\\
-1.22579348388951	7.77633303800166e-06\\
-1.21931089773584	7.74945403818141e-06\\
-1.21279882843618	7.7054743771941e-06\\
-1.20625721341859	7.67524317226936e-06\\
-1.19968599207073	7.67729322715305e-06\\
-1.19308510578724	7.68746805729704e-06\\
-1.18645449801755	7.68153735398697e-06\\
-1.17979411431409	7.64318658285533e-06\\
-1.17310390238095	7.56510216466903e-06\\
-1.1663838121229	7.45044747706668e-06\\
-1.15963379569486	7.31443534802822e-06\\
-1.15285380755172	7.18599503380267e-06\\
-1.14604380449846	7.10953213530908e-06\\
-1.13920374574073	7.13330005048923e-06\\
-1.13233359293569	7.22331777903433e-06\\
-1.12543331024316	7.31345913571036e-06\\
-1.11850286437709	7.35195938537552e-06\\
-1.11154222465733	7.30564778462105e-06\\
-1.1045513630616	7.16221625265888e-06\\
-1.09753025427776	6.93083604671591e-06\\
-1.09047887575627	6.64849333033441e-06\\
-1.08339720776285	6.38072961248542e-06\\
-1.07628523343133	6.22565512120106e-06\\
-1.06914293881662	6.28006216731398e-06\\
-1.0619703129479	6.46613513966411e-06\\
-1.05476734788179	6.667576440362e-06\\
-1.04753403875568	6.79655384327539e-06\\
-1.04027038384115	6.80075752071787e-06\\
-1.0329763845973	6.66600836690127e-06\\
-1.0256520457242	6.42122607912431e-06\\
-1.01829737521626	6.14354042762969e-06\\
-1.01091238441552	5.96337753319031e-06\\
-1.00349708806491	6.0249711114308e-06\\
-0.996051504361338	6.24566281184829e-06\\
-0.988575655008683	6.47191074329178e-06\\
-0.981069565270553	6.59733531466845e-06\\
-0.973533264022865	6.56725456051275e-06\\
-0.965966783806156	6.38428441193217e-06\\
-0.95837016087762	6.11357981363986e-06\\
-0.950743435262819	5.88749555424575e-06\\
-0.943086650807043	5.89099678454304e-06\\
-0.935399855226271	6.08490578439074e-06\\
-0.927683100157706	6.25991121916929e-06\\
-0.919936441209832	6.24970000419097e-06\\
-0.912159938011973	5.93649253151878e-06\\
-0.90435365426329	5.25229556841153e-06\\
-0.896517657781198	4.18162435307522e-06\\
-0.888652020549145	2.75565218472805e-06\\
-0.88075681876372	1.05256825647683e-06\\
-0.872832132881044	-8.06773083245316e-07\\
-0.864878047662403	-2.6658616538374e-06\\
-0.856894652219078	-4.34127891806356e-06\\
-0.848882040056326	-5.63353833563686e-06\\
-0.840840309116474	-6.34279827383718e-06\\
-0.832769561821068	-6.25542098388316e-06\\
-0.824669905112054	-5.34168852711086e-06\\
-0.816541450491912	-4.03942738530051e-06\\
-0.808384314062735	-2.7541734348499e-06\\
-0.800198616564178	-1.78579821883166e-06\\
-0.791984483410236	-1.28489837557126e-06\\
-0.783742044724823	-1.19817018420891e-06\\
-0.775471435376071	-1.21940076279486e-06\\
-0.767172795009339	-1.24062718262903e-06\\
-0.758846268078857	-1.26184034103457e-06\\
-0.75049200387797	-1.28303670960069e-06\\
-0.742110156567935	-1.3042132849699e-06\\
-0.73370088520522	-1.32536718048472e-06\\
-0.725264353767264	-1.34649553225992e-06\\
-0.716800731176643	-1.3675954691902e-06\\
-0.708310191323605	-1.38866410162179e-06\\
-0.699792913086926	-1.40969851672953e-06\\
-0.691249080353031	-1.43069577666302e-06\\
-0.682678882033352	-1.45165291796702e-06\\
-0.674082512079871	-1.47256695164119e-06\\
-0.665460169498794	-1.49343486354695e-06\\
-0.656812058362334	-1.51425361501743e-06\\
-0.648138387818543	-1.5350201435994e-06\\
-0.63943937209916	-1.55573136388111e-06\\
-0.630715230525428	-1.57638416838952e-06\\
-0.621966187511849	-1.59697542853868e-06\\
-0.613192472567835	-1.61750199562329e-06\\
-0.604394320297209	-1.63796070185154e-06\\
-0.595571970395534	-1.65834836141505e-06\\
-0.586725667645223	-1.67866177159202e-06\\
-0.577855661908402	-1.69889771388199e-06\\
-0.568962208117494	-1.71905295517258e-06\\
-0.560045566263489	-1.73912424893519e-06\\
-0.551106001381872	-1.7591083364506e-06\\
-0.542143783536184	-1.77900194806043e-06\\
-0.533159187799183	-1.79880180444761e-06\\
-0.524152494231592	-1.81850461794321e-06\\
-0.515123987858394	-1.83810709385602e-06\\
-0.506073958642672	-1.85760593183094e-06\\
-0.497002701456961	-1.8769978272274e-06\\
-0.487910516052095	-1.89627947252253e-06\\
-0.478797707023552	-1.91544755873521e-06\\
-0.469664583775255	-1.93449877687192e-06\\
-0.460511460480844	-1.95342981939159e-06\\
-0.451338656042394	-1.97223738168974e-06\\
-0.442146494046584	-1.99091816359986e-06\\
-0.432935302718302	-2.00946887091182e-06\\
-0.423705414871688	-2.02788621690498e-06\\
-0.414457167858627	-2.04616692389648e-06\\
-0.405190903514673	-2.06430772480098e-06\\
-0.395906968102429	-2.08230536470297e-06\\
-0.386605712252379	-2.10015660243969e-06\\
-0.377287490901188	-2.11785821219129e-06\\
-0.367952663227484	-2.13540698508082e-06\\
-0.358601592585133	-2.15279973077767e-06\\
-0.349234646434023	-2.17003327910806e-06\\
-0.339852196268392	-2.18710448166706e-06\\
-0.330454617542702	-2.20401021343318e-06\\
-0.321042289595103	-2.22074737438237e-06\\
-0.311615595568509	-2.23731289110143e-06\\
-0.302174922329312	-2.25370371839739e-06\\
-0.292720660383775	-2.26991684090376e-06\\
-0.283253203792139	-2.2859492746785e-06\\
-0.273772950080482	-2.30179806879692e-06\\
-0.264280300150365	-2.31746030693305e-06\\
-0.254775658186326	-2.33293310893063e-06\\
-0.245259431561247	-2.34821363236197e-06\\
-0.23573203073966	-2.36329907407294e-06\\
-0.226193869179038	-2.37818667170992e-06\\
-0.216645363229116	-2.39287370523179e-06\\
-0.207086932029317	-2.40735749840242e-06\\
-0.197518997404322	-2.42163542026016e-06\\
-0.187941983757859	-2.43570488656865e-06\\
-0.178356317964762	-2.44956336124129e-06\\
-0.16876242926138	-2.46320835774109e-06\\
-0.159160749134383	-2.47663744045321e-06\\
-0.149551711208056	-2.48984822603025e-06\\
-0.139935751130136	-2.50283838470645e-06\\
-0.130313306456268	-2.51560564158094e-06\\
-0.12068481653316	-2.52814777786848e-06\\
-0.11105072238051	-2.54046263211577e-06\\
-0.101411466571778	-2.55254810138196e-06\\
-0.0917674931138926	-2.56440214238377e-06\\
-0.0821192473259601	-2.57602277260079e-06\\
-0.072467175717069	-2.58740807134222e-06\\
-0.0628117258632665	-2.59855618077337e-06\\
-0.0531533462837934	-2.60946530690085e-06\\
-0.0434924863166614	-2.62013372051412e-06\\
-0.0338295959936599	-2.63055975808416e-06\\
-0.0241651259148771	-2.64074182261738e-06\\
-0.0144995271228252	-2.6506783844636e-06\\
-0.00483325097625435	-2.66036798207816e-06\\
0.00483325097625346	-2.66980922273658e-06\\
0.0144995271228243	-2.67900078320104e-06\\
0.0241651259148762	-2.68794141033844e-06\\
0.033829595993659	-2.69662992169034e-06\\
0.0434924863166605	-2.70506520599066e-06\\
0.0531533462837925	-2.71324622363577e-06\\
0.0628117258632656	-2.72117200710196e-06\\
0.0724671757170681	-2.72884166131415e-06\\
0.0821192473259592	-2.73625436396012e-06\\
0.0917674931138917	-2.74340936575649e-06\\
0.101411466571777	-2.75030599066206e-06\\
0.111050722380509	-2.75694363603758e-06\\
0.120684816533159	-2.76332177275689e-06\\
0.130313306456267	-2.76943994526463e-06\\
0.139935751130135	-2.77529777158233e-06\\
0.149551711208056	-2.78089494326395e-06\\
0.159160749134382	-2.78623122530083e-06\\
0.168762429261379	-2.79130645597367e-06\\
0.178356317964761	-2.79612054665738e-06\\
0.187941983757858	-2.80067348157312e-06\\
0.197518997404321	-2.8049653174929e-06\\
0.207086932029316	-2.80899618339494e-06\\
0.216645363229115	-2.81276628007002e-06\\
0.226193869179037	-2.81627587968158e-06\\
0.23573203073966	-2.81952532527823e-06\\
0.245259431561246	-2.82251503026143e-06\\
0.254775658186325	-2.82524547780665e-06\\
0.264280300150365	-2.82771722024101e-06\\
0.273772950080481	-2.82993087837877e-06\\
0.283253203792139	-2.8318871408125e-06\\
0.292720660383774	-2.83358676316562e-06\\
0.302174922329311	-2.83503056730228e-06\\
0.311615595568508	-2.83621944050043e-06\\
0.321042289595102	-2.83715433458572e-06\\
0.330454617542701	-2.83783626502997e-06\\
0.339852196268391	-2.83826631001306e-06\\
0.349234646434022	-2.83844560945164e-06\\
0.358601592585132	-2.83837536399484e-06\\
0.367952663227483	-2.83805683398819e-06\\
0.377287490901187	-2.83749133840791e-06\\
0.386605712252378	-2.83668025376627e-06\\
0.395906968102428	-2.83562501298867e-06\\
0.405190903514673	-2.83432710426652e-06\\
0.414457167858626	-2.83278806988366e-06\\
0.423705414871687	-2.83100950502077e-06\\
0.432935302718301	-2.8289930565376e-06\\
0.442146494046584	-2.82674042173481e-06\\
0.451338656042393	-2.82425334709713e-06\\
0.460511460480843	-2.82153362701872e-06\\
0.469664583775254	-2.8185831025128e-06\\
0.478797707023551	-2.81540365990677e-06\\
0.487910516052094	-2.81199722952343e-06\\
0.49700270145696	-2.80836578435169e-06\\
0.506073958642672	-2.80451133870565e-06\\
0.515123987858393	-2.80043594687549e-06\\
0.524152494231591	-2.79614170177052e-06\\
0.533159187799182	-2.79163073355668e-06\\
0.542143783536183	-2.78690520828783e-06\\
0.551106001381871	-2.78196732653526e-06\\
0.560045566263488	-2.77681932201346e-06\\
0.568962208117493	-2.77146346020753e-06\\
0.577855661908401	-2.76590203699784e-06\\
0.586725667645222	-2.76013737728992e-06\\
0.595571970395533	-2.75417183364547e-06\\
0.604394320297209	-2.74800778491949e-06\\
0.613192472567834	-2.74164763490271e-06\\
0.621966187511848	-2.73509381097264e-06\\
0.630715230525427	-2.72834876275481e-06\\
0.639439372099159	-2.72141496079503e-06\\
0.648138387818543	-2.71429489524815e-06\\
0.656812058362333	-2.70699107458485e-06\\
0.665460169498793	-2.69950602432377e-06\\
0.67408251207987	-2.69184228579724e-06\\
0.682678882033352	-2.68400241496324e-06\\
0.69124908035303	-2.67598898128988e-06\\
0.699792913086925	-2.66780456674741e-06\\
0.708310191323605	-2.65945176498779e-06\\
0.716800731176642	-2.65093318084805e-06\\
0.725264353767263	-2.64225143046729e-06\\
0.73370088520522	-2.63340914264211e-06\\
0.742110156567934	-2.6244089628908e-06\\
0.75049200387797	-2.61525356409412e-06\\
0.758846268078857	-2.60594567546363e-06\\
0.767172795009338	-2.59648817425502e-06\\
0.77547143537607	-2.58688448546434e-06\\
0.783742044724822	-2.57714349649812e-06\\
0.791984483410236	-2.67239603434891e-06\\
0.800198616564177	-3.17578361473795e-06\\
0.808384314062734	-4.14329008281203e-06\\
0.816541450491911	-5.42686498277882e-06\\
0.824669905112053	-6.72898262264136e-06\\
0.832769561821068	-7.64626297346506e-06\\
0.840840309116473	-7.7387311250213e-06\\
0.848882040056325	-7.00503279093865e-06\\
0.856894652219077	-5.66113455784904e-06\\
0.864878047662402	-3.9174497860103e-06\\
0.872832132881043	-1.98328505388262e-06\\
0.880756818763719	-5.11388718089668e-08\\
0.888652020549145	1.71404339535383e-06\\
0.896517657781198	3.18358113671899e-06\\
0.90435365426329	4.27206414655711e-06\\
0.912159938011972	4.94169902923357e-06\\
0.919936441209831	5.20162891894644e-06\\
0.927683100157705	5.11416076034196e-06\\
0.935399855226271	4.7918449817334e-06\\
0.943086650807042	4.39613018384408e-06\\
0.950743435262818	4.13712759503972e-06\\
0.958370160877619	4.23177662793462e-06\\
0.965966783806156	4.58555987701703e-06\\
0.973533264022865	4.98004689174107e-06\\
0.981069565270553	5.2660401367574e-06\\
0.988575655008682	5.36240116852937e-06\\
0.996051504361338	5.25080895291834e-06\\
1.00349708806491	4.96726803978712e-06\\
1.01091238441552	4.60226678415816e-06\\
1.01829737521626	4.29110732012216e-06\\
1.0256520457242	4.20971073123494e-06\\
1.0329763845973	4.43529922795178e-06\\
1.04027038384115	4.80437384944031e-06\\
1.04753403875568	5.16948437630566e-06\\
1.05476734788178	5.43329149060426e-06\\
1.0619703129479	5.54245721292874e-06\\
1.06914293881662	5.48440790756322e-06\\
1.07628523343133	5.28405749950003e-06\\
1.08339720776285	4.99588044429927e-06\\
1.09047887575627	4.70438996799428e-06\\
1.09753025427776	4.51819411488665e-06\\
1.1045513630616	4.55480211611614e-06\\
1.11154222465733	4.79346163479562e-06\\
1.11850286437709	5.12147270008033e-06\\
1.12543331024316	5.45422536858038e-06\\
1.13233359293569	5.73092196261146e-06\\
1.13920374574073	5.91454614321225e-06\\
1.14604380449846	5.987853096349e-06\\
1.15285380755172	5.95121388311468e-06\\
1.15963379569486	5.82065045952825e-06\\
1.1663838121229	5.62594538885088e-06\\
1.17310390238095	5.40884140766184e-06\\
1.17979411431409	5.22133628100543e-06\\
1.18645449801755	5.12406873601154e-06\\
1.19308510578724	5.17486709826566e-06\\
1.19968599207073	5.35369159148493e-06\\
1.20625721341859	5.60419555489196e-06\\
1.21279882843618	5.8788441689389e-06\\
1.21931089773584	6.13987450606513e-06\\
1.22579348388951	6.35824736232986e-06\\
1.23224665138184	6.51024587600149e-06\\
1.23867046656373	6.58127153241535e-06\\
1.24506499760633	6.55977389057755e-06\\
1.25143031445553	6.4396228079324e-06\\
1.25776648878695	6.21946523530102e-06\\
1.26407359396138	5.89952950029143e-06\\
1.27035170498076	5.48476640685013e-06\\
1.27660089844465	4.98133365082257e-06\\
1.28282125250718	4.39669721217149e-06\\
1.2890128468346	3.74186765905605e-06\\
1.29517576256324	3.02598167854597e-06\\
1.30131008225809	2.26117159794882e-06\\
1.30741588987187	1.45942136558993e-06\\
1.3134932707046	6.3228542713078e-07\\
1.31954231136381	-2.08421272548538e-07\\
1.32556309972514	-1.05083395491324e-06\\
1.33155572489362	-1.88393557774821e-06\\
1.33752027716542	-2.69727073809993e-06\\
1.34345684799012	-3.48106795430937e-06\\
1.34936552993364	-4.2262084903886e-06\\
1.35524641664157	-4.92470457455704e-06\\
1.36109960280315	-5.56981967840296e-06\\
1.36692518411573	-6.15579559869096e-06\\
1.37272325724986	-6.67803549121121e-06\\
1.37849391981483	-7.13316549457179e-06\\
1.38423727032481	-7.51907452751609e-06\\
1.38995340816552	-7.83494064746199e-06\\
1.39564243356143	-8.08124254527269e-06\\
1.40130444754355	-8.25971462366972e-06\\
1.40693955191766	-8.37308096437774e-06\\
1.41254784923319	-8.42598471648771e-06\\
1.41812944275255	-8.42437438059877e-06\\
1.42368443642103	-8.3752995265037e-06\\
1.4292129348372	-8.28702112395376e-06\\
1.43471504322387	-8.16897301638113e-06\\
1.44019086739955	-8.03163725332304e-06\\
1.4456405137504	-7.88726099637957e-06\\
1.45106408920279	-7.74901905644405e-06\\
1.45646170119621	-7.63080193840626e-06\\
1.46183345765688	-7.5483924400723e-06\\
1.46717946697169	-7.51869966130225e-06\\
1.47249983796274	-7.55099737561728e-06\\
1.47779467986234	-7.6336715070666e-06\\
1.4830641022885	-7.75029948338532e-06\\
1.48830821522093	-7.88523844992565e-06\\
1.49352712897745	-8.0263653683266e-06\\
1.49872095419099	-8.1626917469989e-06\\
1.50388980178691	-8.28583376977831e-06\\
1.50903378296097	-8.38789017083437e-06\\
1.51415300915755	-8.46459646762154e-06\\
1.51924759204851	-8.51159070101035e-06\\
1.52431764351241	-8.52726712573811e-06\\
1.52936327561416	-8.51111763189074e-06\\
1.53438460058515	-8.46389820261348e-06\\
1.53938173080384	-8.38840212039343e-06\\
1.54435477877668	-8.28799159832686e-06\\
1.54930385711953	-8.16798099434974e-06\\
1.55422907853952	-8.03451388661367e-06\\
1.55913055581723	-7.89498196062154e-06\\
1.56400840178938	-7.75788810629509e-06\\
1.56886272933181	-7.63311071450068e-06\\
1.57369365134298	-7.53030347552629e-06\\
1.57850128072777	-7.46264074144277e-06\\
1.58328573038167	-7.44082905239216e-06\\
1.58804711317542	-7.47320163151348e-06\\
1.59278554193991	-7.55138583023e-06\\
1.5975011294516	-7.66124374818063e-06\\
1.60219398841812	-7.79284569172484e-06\\
1.60686423146439	-7.93629257328364e-06\\
1.61151197111899	-8.08320448818476e-06\\
1.61613731980093	-8.22667971734672e-06\\
1.62074038980673	-8.36081449987152e-06\\
1.62532129329782	-8.48131520627441e-06\\
1.62988014228836	-8.58461509829557e-06\\
1.63441704863326	-8.66762433593649e-06\\
1.63893212401658	-8.72965426250095e-06\\
1.64342547994029	-8.77023569963292e-06\\
1.64789722771325	-8.78937622764248e-06\\
1.65234747844053	-8.78812410459551e-06\\
1.65677634301306	-8.76910042619608e-06\\
1.66118393209751	-8.73505651513651e-06\\
1.66557035612654	-8.68940713656756e-06\\
1.66993572528921	-8.63618930991419e-06\\
1.67428014952183	-8.58054501201448e-06\\
1.6786037384989	-8.52787551130711e-06\\
1.68290660162451	-8.4840893817883e-06\\
1.68718884802382	-8.4556258720317e-06\\
1.69145058653491	-8.44864802315948e-06\\
1.69569192570088	-8.45998190460218e-06\\
1.69991297376215	-8.4819981241974e-06\\
1.70411383864901	-8.50818848937743e-06\\
1.70829462797445	-8.53275114777683e-06\\
1.7124554490272	-8.55054126109083e-06\\
1.71659640876498	-8.55703583111077e-06\\
1.720717613808	-8.54828715915439e-06\\
1.7248191704327	-8.52073732555629e-06\\
1.72890118456564	-8.47151795036173e-06\\
1.73296376177766	-8.3984757850766e-06\\
1.73700700727823	-8.29979072696193e-06\\
1.74103102591004	-8.17406518867475e-06\\
1.74503592214367	-8.02030833740635e-06\\
1.74902180007262	-7.83791018343381e-06\\
1.75298876340841	-7.62661519969967e-06\\
1.75693691547593	-7.38649635912636e-06\\
1.7608663592089	-7.11792974482634e-06\\
1.76477719714564	-6.8215697719349e-06\\
1.76866953142485	-6.49832503336284e-06\\
1.77254346378172	-6.14933477511653e-06\\
1.77639909554407	-5.77594600612505e-06\\
1.78023652762879	-5.37969124827352e-06\\
1.7840558605383	-4.96226693177356e-06\\
1.78785719435728	-4.5255124377891e-06\\
1.79164062874952	-4.07138978553458e-06\\
1.79540626295487	-3.60196395769366e-06\\
1.7991541957864	-3.11938385786463e-06\\
1.80288452562769	-2.62586389613754e-06\\
1.80659735043027	-2.12366620173942e-06\\
1.81029276771112	-1.61508346348531e-06\\
1.81397087455041	-1.10242239976806e-06\\
1.81763176758933	-5.87987861938455e-07\\
1.82127554302801	-7.40675836338725e-08\\
1.82490229662362	4.37082373885486e-07\\
1.82851212368857	9.43251228598549e-07\\
1.8321051190888	1.44228415499928e-06\\
1.83568137724226	1.93206105889018e-06\\
1.83924099211741	2.41045441709817e-06\\
1.84278405723192	2.87560035111202e-06\\
1.84631066565139	3.32573169751664e-06\\
1.84982090998828	3.75918000037665e-06\\
1.8533148824008	4.17440457085514e-06\\
1.85679267459208	4.57000372213362e-06\\
1.86025437780927	4.94472336812474e-06\\
1.86370008284282	5.29746136191816e-06\\
1.86712988002586	5.62719890104356e-06\\
1.87054385923362	5.93266331418109e-06\\
1.873942109883	6.21365602075659e-06\\
1.87732472093215	6.46994113254297e-06\\
1.8806917808802	6.70135125614899e-06\\
1.88404337776706	6.90791125063846e-06\\
1.88737959917324	7.08984229907833e-06\\
1.89070053221984	7.24736790204152e-06\\
1.89400626356852	7.38062035911203e-06\\
1.89729687942165	7.49121452616798e-06\\
1.9005724655224	7.58036214597887e-06\\
1.90383310715501	7.6494328618154e-06\\
1.9070788891451	7.70001093701533e-06\\
1.91030989585996	7.73359349374145e-06\\
1.91352621120908	7.75234109193324e-06\\
1.91672791864453	7.7590974387861e-06\\
1.91991510116156	7.75647886098228e-06\\
1.9230878412992	7.74732315688202e-06\\
1.92624622114092	7.73472017199747e-06\\
1.92939032231531	7.72235847841899e-06\\
1.93252022599687	7.71402671498804e-06\\
1.93563601290684	7.71336593258526e-06\\
1.93873776331403	7.7207837266512e-06\\
1.94182555703579	7.73323559835904e-06\\
1.9448994734389	7.74731518598538e-06\\
1.94795959144064	7.76040743969115e-06\\
1.95100598950978	7.77038556016666e-06\\
1.95403874566774	7.77528844740853e-06\\
1.95705793748968	7.77360881884319e-06\\
1.96006364210567	7.76467786390568e-06\\
1.96305593620192	7.748020141639e-06\\
1.96603489602202	7.72325385254048e-06\\
1.96900059736825	7.69065953116995e-06\\
1.97195311560284	7.65134330545348e-06\\
1.97489252564939	7.60641212928947e-06\\
1.9778189019942	7.55721413914161e-06\\
1.98073231868772	7.50598303591134e-06\\
1.98363284934599	7.4551473814663e-06\\
1.98652056715209	7.40735495436096e-06\\
1.9893955448577	7.36637999493889e-06\\
1.99225785478456	7.3355632274967e-06\\
1.99510756882606	7.31857890668949e-06\\
1.99794475844883	7.32055188390228e-06\\
2.00076949469432	7.34213434888593e-06\\
2.00358184818044	7.37723700422837e-06\\
2.00638188910322	7.42105476123712e-06\\
2.00916968723845	7.46892691635179e-06\\
2.01194531194339	7.51631311190457e-06\\
2.01470883215847	7.55991806490692e-06\\
2.01746031640902	7.59607752319098e-06\\
2.02019983280703	7.62260640393308e-06\\
2.0229274490529	7.63786646648996e-06\\
2.02564323243719	7.6394618509381e-06\\
2.02834724984247	7.626888424886e-06\\
2.03103956774509	7.60026728191734e-06\\
2.03372025221699	7.55868082515838e-06\\
2.03638936892758	7.50310139338724e-06\\
2.03904698314555	7.43518191531419e-06\\
2.04169315974073	7.35561112339299e-06\\
2.04432796318599	7.26688419519287e-06\\
2.04695145755909	7.17178548733839e-06\\
2.04956370654457	7.07288012380085e-06\\
2.05216477343568	6.9740274444856e-06\\
2.05475472113625	6.87881028414172e-06\\
2.05733361216263	6.7922775765546e-06\\
2.05990150864561	6.7188630236967e-06\\
2.06245847233235	6.66305798905134e-06\\
2.0650045645883	6.63310028737786e-06\\
2.06753984639917	6.63193013059343e-06\\
2.07006437837287	6.65879943328635e-06\\
2.07257822074145	6.7082331465593e-06\\
2.07508143336305	6.77227861638008e-06\\
2.07757407572391	6.84653488876202e-06\\
2.08005620694028	6.92548409409196e-06\\
2.08252788576043	7.00485602018145e-06\\
2.08498917056656	7.08052211077283e-06\\
2.08744011937687	7.14947841474802e-06\\
2.08988078984743	7.2090477173088e-06\\
2.09231123927424	7.25625616373888e-06\\
2.09473152459514	7.29069628796487e-06\\
2.09714170239184	7.30983672077494e-06\\
2.09954182889188	7.31389465295965e-06\\
2.10193195997059	7.30297158258751e-06\\
2.10431215115309	7.27607133105434e-06\\
2.10668245761626	7.23575840619463e-06\\
2.10904293419072	7.18194551076898e-06\\
2.1113936353628	7.11718414429046e-06\\
2.1137346152765	7.04369108770331e-06\\
2.11606592773549	6.96365192262159e-06\\
2.11838762620506	6.88073031145484e-06\\
2.12069976381407	6.79822692019193e-06\\
2.12300239335697	6.72018628910856e-06\\
2.12529556729569	6.6507737970846e-06\\
2.12757933776165	6.59556094896492e-06\\
2.12985375655767	6.55791994240323e-06\\
2.13211887515997	6.54651416007266e-06\\
2.13437474472008	6.56079493534253e-06\\
2.13662141606678	6.59884173765663e-06\\
2.13885893970807	6.65382430428331e-06\\
2.14108736583305	6.7208556111496e-06\\
2.14330674431392	6.79571165902548e-06\\
2.14551712470783	6.8738462413933e-06\\
2.14771855625884	6.95180873101244e-06\\
2.14991108789982	7.02655425720254e-06\\
2.15209476825436	7.09501163359078e-06\\
2.15426964563866	7.15529178145589e-06\\
2.15643576806344	7.20543228160012e-06\\
2.15859318323584	7.24377539908581e-06\\
2.16074193856126	7.27007369293612e-06\\
2.16288208114528	7.28246266857109e-06\\
2.1650136577955	7.28244869486865e-06\\
2.16713671502342	7.26822278195492e-06\\
2.1692512990463	7.24231249243124e-06\\
2.171357455789	7.20402521458125e-06\\
2.17345523088581	7.15585125903475e-06\\
2.17554466968233	7.09863117753187e-06\\
2.17762581723725	7.03474420399339e-06\\
2.17969871832419	6.96628800789237e-06\\
2.18176341743353	6.89592236070276e-06\\
2.18381995877418	6.82642762123443e-06\\
2.18586838627541	6.76132708549838e-06\\
2.18790874358865	6.7033738394477e-06\\
2.18994107408922	6.65761649503919e-06\\
2.19196542087817	6.62608158216401e-06\\
2.19398182678401	6.6158607079608e-06\\
2.19599033436446	6.62595560689886e-06\\
2.19799098590824	6.65613041353518e-06\\
2.19998382343678	6.69912964945191e-06\\
2.20196888870598	6.75250614195065e-06\\
2.20394622320791	6.81113777306789e-06\\
2.20591586817256	6.87199306611571e-06\\
2.20787786456951	6.93155067268906e-06\\
2.20983225310969	6.98663164085481e-06\\
2.211779074247	7.03484588007582e-06\\
2.21371836818006	7.07318905555696e-06\\
2.21565017485386	7.10007026221666e-06\\
2.21757453396141	7.11284877453898e-06\\
2.21949148494544	7.11052696627401e-06\\
2.22140106700001	7.09090463880105e-06\\
2.22330331907218	7.05347142221054e-06\\
2.22519827986364	6.9964601451555e-06\\
2.22708598783232	6.91981367030853e-06\\
2.228966481194	6.82213316118314e-06\\
2.23083979792396	6.70382650391192e-06\\
2.23270597575854	6.56376626339846e-06\\
2.23456505219671	6.40285937344007e-06\\
2.23641706450173	6.22014285121791e-06\\
2.23826204970262	6.01705810572279e-06\\
2.24010004459582	5.79270915793612e-06\\
2.24193108574667	5.54909050857492e-06\\
2.24375520949099	5.28530225604211e-06\\
2.24557245193661	5.0038778940486e-06\\
2.24738284896491	4.70388414451103e-06\\
2.24918643623231	4.38833241108876e-06\\
2.2509832491718	4.05628200797133e-06\\
2.25277332299446	3.7110995984103e-06\\
2.25455669269088	3.35193474360394e-06\\
2.25633339303276	2.98230504288726e-06\\
2.25810345857425	2.60164585472139e-06\\
2.25986692365354	2.21332062767745e-06\\
2.26162382239423	1.81734280926048e-06\\
2.26337418870681	1.41659047601171e-06\\
2.26511805629011	1.01184296119592e-06\\
2.2668554586327	6.05367815349408e-07\\
2.26858642901435	1.98626144045388e-07\\
2.27031100050741	-2.06576468187184e-07\\
2.27202920597824	-6.08385898174828e-07\\
2.27374107808857	-1.00515642349428e-06\\
2.27544664929693	-1.39504282719078e-06\\
2.27714595185999	-1.77617050491188e-06\\
2.27883901783398	-2.14717000134019e-06\\
2.28052587907598	-2.50550282196931e-06\\
2.28220656724533	-2.85075111604812e-06\\
2.28388111380494	-3.17931970406086e-06\\
2.28554955002266	-3.49199319593269e-06\\
2.28721190697256	-3.7842598014883e-06\\
2.2888682155363	-4.05756227699726e-06\\
2.29051850640439	-4.30761706267749e-06\\
2.29216281007752	-4.53525790568385e-06\\
2.29380115686786	-4.73751562510945e-06\\
2.29543357690031	-4.91375111080487e-06\\
2.29706010011381	-5.06307233951512e-06\\
2.29868075626259	-5.18275323181705e-06\\
2.30029557491744	-5.27450928776669e-06\\
2.30190458546693	-5.33320938826644e-06\\
2.3035078171187	-5.36288625311923e-06\\
2.30510529890068	-5.35528977546465e-06\\
2.30669705966227	-5.30837421445756e-06\\
2.30828312807563	-5.22183809338123e-06\\
2.30986353263684	-5.10217728102521e-06\\
2.31143830166712	-4.95313079018238e-06\\
2.31300746331402	-4.77753069901478e-06\\
2.31457104555262	-4.58134258525528e-06\\
2.31612907618667	-4.36538924801655e-06\\
2.3176815828498	-4.13593599362044e-06\\
2.31922859300667	-3.8940922863455e-06\\
2.32077013395412	-3.64443509139648e-06\\
2.32230623282231	-3.38927883407505e-06\\
2.32383691657586	-3.13151762902392e-06\\
2.32536221201501	-2.8737999980012e-06\\
2.3268821457767	-2.61858653283829e-06\\
2.32839674433572	-2.36772783050323e-06\\
2.32990603400579	-2.12407539941755e-06\\
2.33141004094068	-1.88847000036371e-06\\
2.33290879113528	-1.66340111450738e-06\\
2.33440231042674	-1.44988389127724e-06\\
2.33589062449547	-1.24890659943191e-06\\
2.33737375886626	-1.06261914006187e-06\\
2.33885173890934	-8.90031117886775e-07\\
2.34032458984142	-7.34148496038421e-07\\
2.34179233672675	-5.93171527606747e-07\\
2.34325500447814	-4.68694576811458e-07\\
2.34471261785803	-3.6034482892623e-07\\
2.34616520147949	-2.67203547199366e-07\\
2.34761277980724	-1.90598125548943e-07\\
2.34905537715867	-1.2767252235527e-07\\
2.35049301770484	-7.96657754237914e-08\\
2.35192572547147	-4.39942770925068e-08\\
2.35335352433998	-1.9869869908695e-08\\
2.35477643804838	-6.12639160740894e-09\\
2.35619449019234	-1.31132831786623e-10\\
3.13959265425646	-6.66761304814182e-15\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark size=2.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-2.30416975981808	-5.30790226688004e-06\\
-2.18876205677925	6.46375587359994e-06\\
-2.11753579495994	6.41832193136648e-06\\
1.4671200201815	-7.51869958665389e-06\\
2.0659886888422	6.62883301245162e-06\\
2.19383506781363	6.6158587025306e-06\\
2.30401426525127	-5.36377744190529e-06\\
-1.95335544609493	7.02288556290807e-06\\
-2.04142143080285	6.58077623911181e-06\\
-1.14458358466717	7.10535637436603e-06\\
-1.45338118803547	-7.79454215066056e-06\\
-0.837009874345459	-6.42299200662517e-06\\
1.58313670916502	-7.44082786457524e-06\\
1.93413350499946	7.71257538955421e-06\\
2.13187495132203	6.5465094917016e-06\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.14159265358979	1e-05\\
3.14159265358979	1e-05\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.14159265358979	-1e-05\\
3.14159265358979	-1e-05\\
};
\end{axis}
\end{tikzpicture}%

==> images/paper_test_1/phi_forward.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

% \begin{axis}[%
% width=4.521in,
% height=1.46in,
% at={(0.758in,2.566in)},
% scale only axis,
% xmin=-1.2,
% xmax=1.2,
% xlabel style={font=\color{white!15!black}},
% xlabel={$\text{x}_\text{n}\text{ = -b}_\text{n}\text{/a}_\text{n}$},
% ymin=-1.51517564068413,
% ymax=9.14335146732661,
% ylabel style={font=\color{white!15!black}},
% ylabel={$\text{c}_\text{n}$},
% axis background/.style={fill=white}
% ]
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.901011087713113	0\\
% -0.901011087713113	7.61945955610551\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.710842387610489	0\\
% -0.710842387610489	-1.20793507646459\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.608627988375507	0\\
% -0.608627988375507	-1.26264636723677\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.1040493751924	0\\
% -0.1040493751924	0.492575697889793\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.540076334160672	0\\
% 0.540076334160672	-1.03484119047684\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.718506478706014	0\\
% 0.718506478706014	-1.04716498169144\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.900729398857666	0\\
% 0.900729398857666	6.37233378073845\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.402383141074706	0\\
% -0.402383141074706	-0.735858343099342\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.508752546223696	0\\
% -0.508752546223696	-1.08150150416357\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.454045105489811	0\\
% 0.454045105489811	-0.687447422348879\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.117957704973549	0\\
% 0.117957704973549	0.394600927542297\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.901759683596183	0\\
% 0.901759683596183	1.25686159049911\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.0123410088268136	0\\
% 0.0123410088268136	0.524242649890908\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.380217644285354	0\\
% 0.380217644285354	-0.42163337086625\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.628453147296251	0\\
% 0.628453147296251	-1.11654358626871\\
% };
% \addplot [color=black, dashed, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -1.2	0\\
% 1.2	0\\
% };
% \addplot [color=black, line width=3.0pt, draw=none, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
%   table[row sep=crcr]{%
% -0.901011087713113	7.61945955610551\\
% -0.710842387610489	-1.20793507646459\\
% -0.608627988375507	-1.26264636723677\\
% -0.1040493751924	0.492575697889793\\
% 0.540076334160672	-1.03484119047684\\
% 0.718506478706014	-1.04716498169144\\
% 0.900729398857666	6.37233378073845\\
% -0.402383141074706	-0.735858343099342\\
% -0.508752546223696	-1.08150150416357\\
% 0.454045105489811	-0.687447422348879\\
% 0.117957704973549	0.394600927542297\\
% 0.901759683596183	1.25686159049911\\
% 0.0123410088268136	0.524242649890908\\
% 0.380217644285354	-0.42163337086625\\
% 0.628453147296251	-1.11654358626871\\
% };
% \end{axis}

\begin{axis}[%
width=4.521in,
height=1.46in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.2,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.12,
ymax=1.06760829093649,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, dashed, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1	0.277237120467124\\
-0.997997997997998	0.27242484765484\\
-0.995995995995996	0.267569787809885\\
-0.993993993993994	0.262672435469669\\
-0.991991991991992	0.257733290139282\\
-0.98998998998999	0.252752856206564\\
-0.987987987987988	0.247731642856474\\
-0.985985985985986	0.242670163984788\\
-0.983983983983984	0.237568938111159\\
-0.981981981981982	0.23242848829152\\
-0.97997997997998	0.227249342029894\\
-0.977977977977978	0.222032031189592\\
-0.975975975975976	0.21677709190383\\
-0.973973973973974	0.211485064485802\\
-0.971971971971972	0.206156493338189\\
-0.96996996996997	0.200791926862165\\
-0.967967967967968	0.195391917365879\\
-0.965965965965966	0.189957020972474\\
-0.963963963963964	0.184487797527614\\
-0.961961961961962	0.178984810506587\\
-0.95995995995996	0.173448626920963\\
-0.957957957957958	0.167879817224851\\
-0.955955955955956	0.162278955220754\\
-0.953953953953954	0.156646617965073\\
-0.951951951951952	0.150983385673239\\
-0.94994994994995	0.14528984162452\\
-0.947947947947948	0.13956657206652\\
-0.945945945945946	0.133814166119364\\
-0.943943943943944	0.128033215679637\\
-0.941941941941942	0.122224315324041\\
-0.93993993993994	0.116388062212823\\
-0.937937937937938	0.110525055992996\\
-0.935935935935936	0.104635898701349\\
-0.933933933933934	0.0987211946672812\\
-0.931931931931932	0.0927815504154763\\
-0.92992992992993	0.0868175745684445\\
-0.927927927927928	0.0808298777489283\\
-0.925925925925926	0.0748190724822189\\
-0.923923923923924	0.0687857730983847\\
-0.921921921921922	0.062730595634431\\
-0.91991991991992	0.0566541577364323\\
-0.917917917917918	0.0505570785616091\\
-0.915915915915916	0.0444399786804344\\
-0.913913913913914	0.0383034799787171\\
-0.911911911911912	0.0321482055597452\\
-0.90990990990991	0.0259747796464605\\
-0.907907907907908	0.0197838274837107\\
-0.905905905905906	0.0135759752405812\\
-0.903903903903904	0.00735184991284617\\
-0.901901901901902	0.00111207922553171\\
-0.8998998998999	0.00514270846437743\\
-0.897897897897898	0.0114118842650575\\
-0.895895895895896	0.0176948188468029\\
-0.893893893893894	0.0239908825387757\\
-0.891891891891892	0.0302994454255332\\
-0.88988988988989	0.0366198774433375\\
-0.887887887887888	0.0429515484762057\\
-0.885885885885886	0.0492938284516822\\
-0.883883883883884	0.0556460874363369\\
-0.881881881881882	0.0620076957309517\\
-0.87987987987988	0.0683780239653883\\
-0.877877877877878	0.0747564431931159\\
-0.875875875875876	0.0811423249853728\\
-0.873873873873874	0.0875350415249738\\
-0.871871871871872	0.0939339656997066\\
-0.86986986986987	0.100338471195341\\
-0.867867867867868	0.106747932588192\\
-0.865865865865866	0.113161725437259\\
-0.863863863863864	0.119579226375904\\
-0.861861861861862	0.125999813203058\\
-0.85985985985986	0.132422864973931\\
-0.857857857857858	0.138847762090228\\
-0.855855855855856	0.145273886389837\\
-0.853853853853854	0.151700621235983\\
-0.851851851851852	0.158127351605833\\
-0.84984984984985	0.16455346417853\\
-0.847847847847848	0.170978347422652\\
-0.845845845845846	0.177401391683064\\
-0.843843843843844	0.183821989267174\\
-0.841841841841842	0.190239534530549\\
-0.83983983983984	0.196653423961897\\
-0.837837837837838	0.2030630562674\\
-0.835835835835836	0.209467832454366\\
-0.833833833833834	0.21586715591422\\
-0.831831831831832	0.222260432504777\\
-0.82982982982983	0.22864707063182\\
-0.827827827827828	0.23502648132996\\
-0.825825825825826	0.241398078342746\\
-0.823823823823824	0.247761278202046\\
-0.821821821821822	0.254115500306656\\
-0.81981981981982	0.260460167000138\\
-0.817817817817818	0.266794703647885\\
-0.815815815815816	0.273118538713371\\
-0.813813813813814	0.279431103833617\\
-0.811811811811812	0.285731833893816\\
-0.80980980980981	0.292020167101142\\
-0.807807807807808	0.298295545057717\\
-0.805805805805806	0.304557412832712\\
-0.803803803803804	0.310805219033606\\
-0.801801801801802	0.317038415876565\\
-0.7997997997998	0.323256459255924\\
-0.797797797797798	0.3294588088128\\
-0.795795795795796	0.335644928002785\\
-0.793793793793794	0.341814284162738\\
-0.791791791791792	0.347966348576646\\
-0.78978978978979	0.354100596540571\\
-0.787787787787788	0.360216507426641\\
-0.785785785785786	0.366313564746101\\
-0.783783783783784	0.372391256211421\\
-0.781781781781782	0.378449073797422\\
-0.77977977977978	0.384486513801443\\
-0.777777777777778	0.39050307690253\\
-0.775775775775776	0.396498268219631\\
-0.773773773773774	0.40247159736881\\
-0.771771771771772	0.408422578519457\\
-0.76976976976977	0.414350730449487\\
-0.767767767767768	0.420255576599543\\
-0.765765765765766	0.42613664512616\\
-0.763763763763764	0.431993468953926\\
-0.761761761761762	0.437825585826601\\
-0.75975975975976	0.443632538357205\\
-0.757757757757758	0.449413874077069\\
-0.755755755755756	0.455169145483842\\
-0.753753753753754	0.460897910088448\\
-0.751751751751752	0.466599730460986\\
-0.74974974974975	0.472274174275591\\
-0.747747747747748	0.4779208143542\\
-0.745745745745746	0.483539228709299\\
-0.743743743743744	0.489129000585561\\
-0.741741741741742	0.494689718500444\\
-0.73973973973974	0.500220976283697\\
-0.737737737737738	0.505722373115797\\
-0.735735735735736	0.511193513565316\\
-0.733733733733734	0.516634007625189\\
-0.731731731731732	0.522043470747919\\
-0.72972972972973	0.52742152387969\\
-0.727727727727728	0.532767793493397\\
-0.725725725725726	0.538081911620585\\
-0.723723723723724	0.543363515882314\\
-0.721721721721722	0.548612249518921\\
-0.71971971971972	0.553827761418711\\
-0.717717717717718	0.559009706145541\\
-0.715715715715716	0.564157743965339\\
-0.713713713713714	0.569271540871518\\
-0.711711711711712	0.574350768609306\\
-0.70970970970971	0.579395104699006\\
-0.707707707707708	0.584404232458143\\
-0.705705705705706	0.589377841022558\\
-0.703703703703704	0.594315625366398\\
-0.701701701701702	0.599217286321036\\
-0.6996996996997	0.604082530592911\\
-0.697697697697698	0.60891107078029\\
-0.695695695695696	0.613702625388957\\
-0.693693693693694	0.618456918846838\\
-0.691691691691692	0.623173681517543\\
-0.68968968968969	0.627852649712861\\
-0.687687687687688	0.632493565704173\\
-0.685685685685686	0.637096177732832\\
-0.683683683683684	0.641660240019462\\
-0.681681681681682	0.646185512772225\\
-0.67967967967968	0.650671762194033\\
-0.677677677677678	0.655118760488723\\
-0.675675675675676	0.659526285866189\\
-0.673673673673674	0.663894122546484\\
-0.671671671671672	0.668222060762897\\
-0.66966966966967	0.672509896763999\\
-0.667667667667668	0.676757432814682\\
-0.665665665665666	0.680964477196178\\
-0.663663663663664	0.685130844205074\\
-0.661661661661662	0.689256354151329\\
-0.65965965965966	0.693340833355297\\
-0.657657657657658	0.697384114143758\\
-0.655655655655656	0.701386034844969\\
-0.653653653653654	0.705346439782743\\
-0.651651651651652	0.709265179269557\\
-0.64964964964965	0.713142109598704\\
-0.647647647647648	0.716977093035479\\
-0.645645645645646	0.720769997807436\\
-0.643643643643644	0.72452069809369\\
-0.641641641641642	0.728229074013296\\
-0.63963963963964	0.731895011612704\\
-0.637637637637638	0.735518402852293\\
-0.635635635635636	0.739099145592006\\
-0.633633633633634	0.742637143576076\\
-0.631631631631632	0.746132306416871\\
-0.62962962962963	0.749584549577845\\
-0.627627627627628	0.752993794355629\\
-0.625625625625626	0.756359967861242\\
-0.623623623623624	0.759683003000464\\
-0.621621621621622	0.762962838453342\\
-0.61961961961962	0.766199418652876\\
-0.617617617617618	0.769392693762865\\
-0.615615615615616	0.772542619654942\\
-0.613613613613614	0.775649157884794\\
-0.611611611611612	0.778712275667587\\
-0.60960960960961	0.781731945852599\\
-0.607607607607608	0.784708146897074\\
-0.605605605605606	0.787640862839305\\
-0.603603603603604	0.79053008327096\\
-0.601601601601602	0.79337580330866\\
-0.5995995995996	0.796178023564808\\
-0.597597597597598	0.798936750117709\\
-0.595595595595596	0.801651994480951\\
-0.593593593593594	0.80432377357209\\
-0.591591591591592	0.80695210968064\\
-0.58958958958959	0.809537030435373\\
-0.587587587587588	0.81207856877094\\
-0.585585585585586	0.814576762893842\\
-0.583583583583584	0.817031656247732\\
-0.581581581581582	0.819443297478086\\
-0.57957957957958	0.821811740396238\\
-0.577577577577578	0.8241370439428\\
-0.575575575575576	0.826419272150467\\
-0.573573573573574	0.828658494106234\\
-0.571571571571572	0.830854783913022\\
-0.56956956956957	0.833008220650728\\
-0.567567567567568	0.835118888336719\\
-0.565565565565566	0.83718687588577\\
-0.563563563563564	0.839212277069465\\
-0.561561561561562	0.84119519047507\\
-0.559559559559559	0.843135719463887\\
-0.557557557557558	0.845033972129109\\
-0.555555555555556	0.846890061253176\\
-0.553553553553554	0.848704104264656\\
-0.551551551551552	0.850476223194653\\
-0.549549549549549	0.852206544632756\\
-0.547547547547548	0.853895199682548\\
-0.545545545545546	0.855542323916675\\
-0.543543543543544	0.857148057331498\\
-0.541541541541542	0.858712544301331\\
-0.539539539539539	0.860235933532279\\
-0.537537537537538	0.861718378015698\\
-0.535535535535536	0.863160034981267\\
-0.533533533533534	0.86456106584971\\
-0.531531531531532	0.865921636185159\\
-0.529529529529529	0.867241915647175\\
-0.527527527527528	0.868522077942452\\
-0.525525525525526	0.869762300776194\\
-0.523523523523524	0.870962765803194\\
-0.521521521521522	0.872123658578619\\
-0.519519519519519	0.873245168508511\\
-0.517517517517518	0.874327488800025\\
-0.515515515515516	0.875370816411402\\
-0.513513513513514	0.876375352001706\\
-0.511511511511512	0.877341299880312\\
-0.509509509509509	0.878268867956188\\
-0.507507507507508	0.879158267686949\\
-0.505505505505506	0.880009714027725\\
-0.503503503503503	0.88082342537983\\
-0.501501501501502	0.881599623539261\\
-0.499499499499499	0.882338533645023\\
-0.497497497497497	0.883040384127307\\
-0.495495495495496	0.88370540665552\\
-0.493493493493493	0.884333836086183\\
-0.491491491491492	0.884925910410706\\
-0.489489489489489	0.885481870703055\\
-0.487487487487487	0.886001961067318\\
-0.485485485485486	0.886486428585179\\
-0.483483483483483	0.886935523263322\\
-0.481481481481482	0.887349497980757\\
-0.479479479479479	0.887728608436094\\
-0.477477477477477	0.888073113094774\\
-0.475475475475476	0.888383273136259\\
-0.473473473473473	0.888659352401195\\
-0.471471471471472	0.888901617338567\\
-0.469469469469469	0.889110336952841\\
-0.467467467467467	0.889285782751116\\
-0.465465465465466	0.889428228690287\\
-0.463463463463463	0.889537951124237\\
-0.461461461461461	0.889615228751057\\
-0.459459459459459	0.889660342560322\\
-0.457457457457457	0.889673575780405\\
-0.455455455455456	0.889655213825871\\
-0.453453453453453	0.88960554424493\\
-0.451451451451451	0.889524856666979\\
-0.449449449449449	0.889413442750237\\
-0.447447447447447	0.889271596129476\\
-0.445445445445445	0.889099612363861\\
-0.443443443443443	0.888897788884915\\
-0.441441441441441	0.888666424944603\\
-0.439439439439439	0.888405821563557\\
-0.437437437437437	0.888116281479442\\
-0.435435435435435	0.887798109095479\\
-0.433433433433433	0.887451610429123\\
-0.431431431431431	0.887077093060915\\
-0.429429429429429	0.886674866083508\\
-0.427427427427427	0.886245240050882\\
-0.425425425425425	0.88578852692775\\
-0.423423423423423	0.885305040039158\\
-0.421421421421421	0.88479509402031\\
-0.419419419419419	0.884259004766589\\
-0.417417417417417	0.883697089383815\\
-0.415415415415415	0.883109666138726\\
-0.413413413413413	0.882497054409702\\
-0.411411411411411	0.881859574637726\\
-0.409409409409409	0.881197548277603\\
-0.407407407407407	0.880511297749432\\
-0.405405405405405	0.879801146390345\\
-0.403403403403403	0.879067418406512\\
-0.401401401401401	0.878310438825432\\
-0.399399399399399	0.877530533448496\\
-0.397397397397397	0.876728028803849\\
-0.395395395395395	0.875903252099539\\
-0.393393393393393	0.875056531176972\\
-0.391391391391391	0.87418819446467\\
-0.389389389389389	0.873298570932345\\
-0.387387387387387	0.872387990045284\\
-0.385385385385385	0.871456781719061\\
-0.383383383383383	0.870505276274577\\
-0.381381381381381	0.869533804393426\\
-0.379379379379379	0.868542697073607\\
-0.377377377377377	0.867532285585573\\
-0.375375375375375	0.866502901428622\\
-0.373373373373373	0.865454876287646\\
-0.371371371371371	0.864388541990236\\
-0.369369369369369	0.863304230464136\\
-0.367367367367367	0.862202273695068\\
-0.365365365365365	0.861083003684927\\
-0.363363363363363	0.859946752410332\\
-0.361361361361361	0.858793851781572\\
-0.359359359359359	0.857624633601908\\
-0.357357357357357	0.856439429527273\\
-0.355355355355355	0.855238571026348\\
-0.353353353353353	0.854022389341023\\
-0.351351351351351	0.852791215447253\\
-0.349349349349349	0.851545380016306\\
-0.347347347347347	0.850285213376405\\
-0.345345345345345	0.849011045474763\\
-0.343343343343343	0.847723205840029\\
-0.341341341341341	0.846422023545129\\
-0.339339339339339	0.84510782717051\\
-0.337337337337337	0.843780944767797\\
-0.335335335335335	0.842441703823849\\
-0.333333333333333	0.841090431225236\\
-0.331331331331331	0.839727453223119\\
-0.329329329329329	0.838353095398548\\
-0.327327327327327	0.836967682628169\\
-0.325325325325325	0.835571539050352\\
-0.323323323323323	0.834164988031732\\
-0.321321321321321	0.832748352134171\\
-0.319319319319319	0.831321953082132\\
-0.317317317317317	0.829886111730482\\
-0.315315315315315	0.8284411480327\\
-0.313313313313313	0.826987381009524\\
-0.311311311311311	0.825525128717999\\
-0.309309309309309	0.82405470822096\\
-0.307307307307307	0.822576435556929\\
-0.305305305305305	0.821090625710433\\
-0.303303303303303	0.819597592582745\\
-0.301301301301301	0.818097648963044\\
-0.299299299299299	0.816591106499993\\
-0.297297297297297	0.815078275673738\\
-0.295295295295295	0.813559465768332\\
-0.293293293293293	0.812034984844562\\
-0.291291291291291	0.810505139713211\\
-0.289289289289289	0.808970235908725\\
-0.287287287287287	0.807430577663297\\
-0.285285285285285	0.80588646788137\\
-0.283283283283283	0.804338208114548\\
-0.281281281281281	0.802786098536927\\
-0.279279279279279	0.80123043792082\\
-0.277277277277277	0.799671523612912\\
-0.275275275275275	0.798109651510806\\
-0.273273273273273	0.796545116039983\\
-0.271271271271271	0.794978210131161\\
-0.269269269269269	0.793409225198059\\
-0.267267267267267	0.791838451115562\\
-0.265265265265265	0.790266176198281\\
-0.263263263263263	0.788692687179507\\
-0.261261261261261	0.787118269190568\\
-0.259259259259259	0.78554320574056\\
-0.257257257257257	0.783967778696487\\
-0.255255255255255	0.782392268263771\\
-0.253253253253253	0.780816952967155\\
-0.251251251251251	0.779242109631983\\
-0.249249249249249	0.777668013365861\\
-0.247247247247247	0.776094937540688\\
-0.245245245245245	0.774523153775065\\
-0.243243243243243	0.772952931917074\\
-0.241241241241241	0.771384540027423\\
-0.239239239239239	0.769818244362944\\
-0.237237237237237	0.768254309360474\\
-0.235235235235235	0.766692997621071\\
-0.233233233233233	0.765134569894595\\
-0.231231231231231	0.763579285064637\\
-0.229229229229229	0.762027400133801\\
-0.227227227227227	0.760479170209315\\
-0.225225225225225	0.758934848489004\\
-0.223223223223223	0.757394686247576\\
-0.221221221221221	0.755858932823258\\
-0.219219219219219	0.754327835604759\\
-0.217217217217217	0.752801640018551\\
-0.215215215215215	0.751280589516478\\
-0.213213213213213	0.749764925563683\\
-0.211211211211211	0.748254887626851\\
-0.209209209209209	0.746750713162751\\
-0.207207207207207	0.745252637607106\\
-0.205205205205205	0.743760894363742\\
-0.203203203203203	0.742275714794052\\
-0.201201201201201	0.740797328206748\\
-0.199199199199199	0.739325961847902\\
-0.197197197197197	0.73786184089128\\
-0.195195195195195	0.736405188428951\\
-0.193193193193193	0.734956225462178\\
-0.191191191191191	0.733515170892581\\
-0.189189189189189	0.732082241513573\\
-0.187187187187187	0.730657652002057\\
-0.185185185185185	0.729241614910386\\
-0.183183183183183	0.72783434065858\\
-0.181181181181181	0.726436037526803\\
-0.179179179179179	0.725046911648068\\
-0.177177177177177	0.723667167001212\\
-0.175175175175175	0.722297005404089\\
-0.173173173173173	0.720936626507017\\
-0.171171171171171	0.719586227786436\\
-0.169169169169169	0.718246004538811\\
-0.167167167167167	0.716916149874747\\
-0.165165165165165	0.715596854713326\\
-0.163163163163163	0.714288307776652\\
-0.161161161161161	0.712990695584618\\
-0.159159159159159	0.711704202449864\\
-0.157157157157157	0.71042901047294\\
-0.155155155155155	0.709165299537672\\
-0.153153153153153	0.70791324730671\\
-0.151151151151151	0.706673029217272\\
-0.149149149149149	0.705444818477062\\
-0.147147147147147	0.70422878606038\\
-0.145145145145145	0.703025100704395\\
-0.143143143143143	0.701833928905588\\
-0.141141141141141	0.700655434916379\\
-0.139139139139139	0.699489780741887\\
-0.137137137137137	0.698337126136874\\
-0.135135135135135	0.697197628602829\\
-0.133133133133133	0.696071443385203\\
-0.131131131131131	0.694958723470793\\
-0.129129129129129	0.693859619585261\\
-0.127127127127127	0.692774280190795\\
-0.125125125125125	0.691702851483904\\
-0.123123123123123	0.690645477393333\\
-0.121121121121121	0.689602299578113\\
-0.119119119119119	0.688573457425727\\
-0.117117117117117	0.687559088050392\\
-0.115115115115115	0.686559326291455\\
-0.113113113113113	0.685574304711902\\
-0.111111111111111	0.684604153596964\\
-0.109109109109109	0.683649000952831\\
-0.107107107107107	0.682708972505462\\
-0.105105105105105	0.681784191699488\\
-0.103103103103103	0.680874779697204\\
-0.101101101101101	0.679980855377654\\
-0.0990990990990991	0.67910253533579\\
-0.0970970970970971	0.678239933881715\\
-0.0950950950950951	0.677393163040007\\
-0.0930930930930931	0.676562332549107\\
-0.0910910910910911	0.675747549860774\\
-0.0890890890890891	0.674948920139625\\
-0.0870870870870871	0.674166546262711\\
-0.0850850850850851	0.673400528819171\\
-0.0830830830830831	0.672650966109939\\
-0.0810810810810811	0.671917954147498\\
-0.0790790790790791	0.671201586655685\\
-0.0770770770770771	0.670501955069551\\
-0.075075075075075	0.669819148535256\\
-0.0730730730730731	0.669153253910008\\
-0.0710710710710711	0.668504355762041\\
-0.0690690690690691	0.667872536370632\\
-0.0670670670670671	0.667257875726137\\
-0.065065065065065	0.666660451530079\\
-0.0630630630630631	0.666080339195241\\
-0.061061061061061	0.6655176118458\\
-0.0590590590590591	0.664972340317475\\
-0.0570570570570571	0.664444593157704\\
-0.055055055055055	0.663934436625823\\
-0.0530530530530531	0.663441934693277\\
-0.051051051051051	0.662967149043838\\
-0.0490490490490491	0.662510139073829\\
-0.0470470470470471	0.66207096189237\\
-0.045045045045045	0.661649672321615\\
-0.0430430430430431	0.661246322897008\\
-0.041041041041041	0.660860963867536\\
-0.039039039039039	0.660493643195986\\
-0.0370370370370371	0.6601444065592\\
-0.035035035035035	0.65981329734833\\
-0.0330330330330331	0.659500356669085\\
-0.031031031031031	0.659205623341989\\
-0.029029029029029	0.65892913390261\\
-0.0270270270270271	0.658670922601798\\
-0.025025025025025	0.658431021405911\\
-0.0230230230230231	0.658209459997033\\
-0.021021021021021	0.658006265773167\\
-0.019019019019019	0.657821463848447\\
-0.0170170170170171	0.657655077053295\\
-0.015015015015015	0.657507125934608\\
-0.0130130130130131	0.657377628755896\\
-0.011011011011011	0.657266601497424\\
-0.00900900900900903	0.657174057856336\\
-0.00700700700700696	0.657100009246753\\
-0.005005005005005	0.657044464799867\\
-0.00300300300300305	0.65700743136401\\
-0.00100100100100098	0.656988913504704\\
0.00100100100100109	0.656988913504704\\
0.00300300300300305	0.65700743136401\\
0.005005005005005	0.657044464799867\\
0.00700700700700696	0.657100009246753\\
0.00900900900900892	0.657174057856336\\
0.0110110110110111	0.657266601497424\\
0.0130130130130131	0.657377628755896\\
0.015015015015015	0.657507125934608\\
0.017017017017017	0.657655077053295\\
0.0190190190190189	0.657821463848447\\
0.0210210210210211	0.658006265773167\\
0.0230230230230231	0.658209459997033\\
0.025025025025025	0.658431021405911\\
0.027027027027027	0.658670922601798\\
0.0290290290290289	0.65892913390261\\
0.0310310310310311	0.659205623341989\\
0.0330330330330331	0.659500356669085\\
0.035035035035035	0.65981329734833\\
0.037037037037037	0.6601444065592\\
0.0390390390390389	0.660493643195986\\
0.0410410410410411	0.660860963867536\\
0.0430430430430431	0.661246322897008\\
0.045045045045045	0.661649672321615\\
0.047047047047047	0.66207096189237\\
0.0490490490490489	0.662510139073829\\
0.0510510510510511	0.662967149043838\\
0.0530530530530531	0.663441934693277\\
0.055055055055055	0.663934436625823\\
0.057057057057057	0.664444593157704\\
0.0590590590590589	0.664972340317475\\
0.0610610610610611	0.6655176118458\\
0.0630630630630631	0.666080339195241\\
0.065065065065065	0.666660451530079\\
0.067067067067067	0.667257875726137\\
0.069069069069069	0.667872536370632\\
0.0710710710710711	0.668504355762041\\
0.0730730730730731	0.669153253910008\\
0.075075075075075	0.669819148535256\\
0.077077077077077	0.670501955069551\\
0.079079079079079	0.671201586655685\\
0.0810810810810811	0.671917954147498\\
0.0830830830830831	0.672650966109939\\
0.0850850850850851	0.673400528819171\\
0.087087087087087	0.674166546262711\\
0.089089089089089	0.674948920139625\\
0.0910910910910911	0.675747549860774\\
0.0930930930930931	0.676562332549107\\
0.0950950950950951	0.677393163040007\\
0.097097097097097	0.678239933881715\\
0.0990990990990992	0.67910253533579\\
0.101101101101101	0.679980855377654\\
0.103103103103103	0.680874779697204\\
0.105105105105105	0.681784191699488\\
0.107107107107107	0.682708972505462\\
0.109109109109109	0.683649000952831\\
0.111111111111111	0.684604153596964\\
0.113113113113113	0.685574304711902\\
0.115115115115115	0.686559326291455\\
0.117117117117117	0.687559088050392\\
0.119119119119119	0.688573457425727\\
0.121121121121121	0.689602299578113\\
0.123123123123123	0.690645477393333\\
0.125125125125125	0.691702851483904\\
0.127127127127127	0.692774280190795\\
0.129129129129129	0.693859619585261\\
0.131131131131131	0.694958723470793\\
0.133133133133133	0.696071443385203\\
0.135135135135135	0.697197628602829\\
0.137137137137137	0.698337126136874\\
0.139139139139139	0.699489780741887\\
0.141141141141141	0.700655434916379\\
0.143143143143143	0.701833928905588\\
0.145145145145145	0.703025100704395\\
0.147147147147147	0.70422878606038\\
0.149149149149149	0.705444818477062\\
0.151151151151151	0.706673029217272\\
0.153153153153153	0.70791324730671\\
0.155155155155155	0.709165299537672\\
0.157157157157157	0.71042901047294\\
0.159159159159159	0.711704202449864\\
0.161161161161161	0.712990695584618\\
0.163163163163163	0.714288307776652\\
0.165165165165165	0.715596854713324\\
0.167167167167167	0.716916149874746\\
0.169169169169169	0.718246004538811\\
0.171171171171171	0.719586227786436\\
0.173173173173173	0.720936626507017\\
0.175175175175175	0.722297005404089\\
0.177177177177177	0.723667167001211\\
0.179179179179179	0.725046911648068\\
0.181181181181181	0.726436037526803\\
0.183183183183183	0.72783434065858\\
0.185185185185185	0.729241614910386\\
0.187187187187187	0.730657652002057\\
0.189189189189189	0.732082241513573\\
0.191191191191191	0.733515170892581\\
0.193193193193193	0.734956225462178\\
0.195195195195195	0.736405188428951\\
0.197197197197197	0.73786184089128\\
0.199199199199199	0.739325961847902\\
0.201201201201201	0.740797328206748\\
0.203203203203203	0.742275714794052\\
0.205205205205205	0.743760894363742\\
0.207207207207207	0.745252637607106\\
0.209209209209209	0.746750713162751\\
0.211211211211211	0.748254887626851\\
0.213213213213213	0.749764925563683\\
0.215215215215215	0.751280589516477\\
0.217217217217217	0.752801640018551\\
0.219219219219219	0.754327835604759\\
0.221221221221221	0.755858932823258\\
0.223223223223223	0.757394686247576\\
0.225225225225225	0.758934848489004\\
0.227227227227227	0.760479170209315\\
0.229229229229229	0.762027400133801\\
0.231231231231231	0.763579285064637\\
0.233233233233233	0.765134569894595\\
0.235235235235235	0.766692997621071\\
0.237237237237237	0.768254309360474\\
0.239239239239239	0.769818244362944\\
0.241241241241241	0.771384540027423\\
0.243243243243243	0.772952931917074\\
0.245245245245245	0.774523153775065\\
0.247247247247247	0.776094937540688\\
0.249249249249249	0.777668013365861\\
0.251251251251251	0.779242109631983\\
0.253253253253253	0.780816952967155\\
0.255255255255255	0.78239226826377\\
0.257257257257257	0.783967778696487\\
0.259259259259259	0.78554320574056\\
0.261261261261261	0.787118269190568\\
0.263263263263263	0.788692687179507\\
0.265265265265265	0.790266176198281\\
0.267267267267267	0.791838451115562\\
0.269269269269269	0.793409225198059\\
0.271271271271271	0.794978210131161\\
0.273273273273273	0.796545116039982\\
0.275275275275275	0.798109651510806\\
0.277277277277277	0.799671523612912\\
0.279279279279279	0.80123043792082\\
0.281281281281281	0.802786098536927\\
0.283283283283283	0.804338208114548\\
0.285285285285285	0.80588646788137\\
0.287287287287287	0.807430577663297\\
0.289289289289289	0.808970235908725\\
0.291291291291291	0.810505139713211\\
0.293293293293293	0.812034984844562\\
0.295295295295295	0.813559465768332\\
0.297297297297297	0.815078275673738\\
0.299299299299299	0.816591106499993\\
0.301301301301301	0.818097648963044\\
0.303303303303303	0.819597592582745\\
0.305305305305305	0.821090625710433\\
0.307307307307307	0.822576435556929\\
0.309309309309309	0.82405470822096\\
0.311311311311311	0.825525128717999\\
0.313313313313313	0.826987381009524\\
0.315315315315315	0.8284411480327\\
0.317317317317317	0.829886111730482\\
0.319319319319319	0.831321953082132\\
0.321321321321321	0.832748352134171\\
0.323323323323323	0.834164988031732\\
0.325325325325325	0.835571539050351\\
0.327327327327327	0.836967682628169\\
0.329329329329329	0.838353095398548\\
0.331331331331331	0.839727453223119\\
0.333333333333333	0.841090431225236\\
0.335335335335335	0.842441703823848\\
0.337337337337337	0.843780944767797\\
0.339339339339339	0.84510782717051\\
0.341341341341341	0.846422023545129\\
0.343343343343343	0.847723205840029\\
0.345345345345345	0.849011045474763\\
0.347347347347347	0.850285213376405\\
0.349349349349349	0.851545380016306\\
0.351351351351351	0.852791215447253\\
0.353353353353353	0.854022389341023\\
0.355355355355355	0.855238571026349\\
0.357357357357357	0.856439429527273\\
0.359359359359359	0.857624633601908\\
0.361361361361361	0.858793851781572\\
0.363363363363363	0.859946752410332\\
0.365365365365365	0.861083003684927\\
0.367367367367367	0.862202273695068\\
0.369369369369369	0.863304230464136\\
0.371371371371371	0.864388541990236\\
0.373373373373373	0.865454876287646\\
0.375375375375375	0.866502901428622\\
0.377377377377377	0.867532285585573\\
0.379379379379379	0.868542697073607\\
0.381381381381381	0.869533804393426\\
0.383383383383383	0.870505276274577\\
0.385385385385385	0.871456781719061\\
0.387387387387387	0.872387990045284\\
0.389389389389389	0.873298570932345\\
0.391391391391391	0.87418819446467\\
0.393393393393393	0.875056531176972\\
0.395395395395395	0.875903252099539\\
0.397397397397397	0.876728028803849\\
0.399399399399399	0.877530533448496\\
0.401401401401401	0.878310438825432\\
0.403403403403403	0.879067418406512\\
0.405405405405405	0.879801146390345\\
0.407407407407407	0.880511297749432\\
0.409409409409409	0.881197548277603\\
0.411411411411411	0.881859574637726\\
0.413413413413413	0.882497054409702\\
0.415415415415415	0.883109666138726\\
0.417417417417417	0.883697089383815\\
0.419419419419419	0.884259004766589\\
0.421421421421421	0.88479509402031\\
0.423423423423423	0.885305040039158\\
0.425425425425425	0.88578852692775\\
0.427427427427427	0.886245240050882\\
0.429429429429429	0.886674866083508\\
0.431431431431431	0.887077093060915\\
0.433433433433433	0.887451610429123\\
0.435435435435436	0.887798109095479\\
0.437437437437437	0.888116281479442\\
0.439439439439439	0.888405821563557\\
0.441441441441441	0.888666424944603\\
0.443443443443443	0.888897788884915\\
0.445445445445446	0.889099612363861\\
0.447447447447447	0.889271596129476\\
0.449449449449449	0.889413442750237\\
0.451451451451451	0.889524856666979\\
0.453453453453453	0.88960554424493\\
0.455455455455456	0.889655213825871\\
0.457457457457457	0.889673575780405\\
0.459459459459459	0.889660342560322\\
0.461461461461461	0.889615228751057\\
0.463463463463463	0.889537951124237\\
0.465465465465466	0.889428228690287\\
0.467467467467467	0.889285782751116\\
0.469469469469469	0.889110336952841\\
0.471471471471471	0.888901617338567\\
0.473473473473474	0.888659352401195\\
0.475475475475476	0.888383273136259\\
0.477477477477477	0.888073113094774\\
0.479479479479479	0.887728608436094\\
0.481481481481481	0.887349497980757\\
0.483483483483484	0.886935523263322\\
0.485485485485486	0.886486428585179\\
0.487487487487487	0.886001961067318\\
0.489489489489489	0.885481870703055\\
0.491491491491491	0.884925910410706\\
0.493493493493494	0.884333836086183\\
0.495495495495496	0.88370540665552\\
0.497497497497497	0.883040384127307\\
0.499499499499499	0.882338533645023\\
0.501501501501501	0.881599623539261\\
0.503503503503504	0.88082342537983\\
0.505505505505506	0.880009714027725\\
0.507507507507508	0.879158267686949\\
0.509509509509509	0.878268867956188\\
0.511511511511511	0.877341299880312\\
0.513513513513514	0.876375352001706\\
0.515515515515516	0.875370816411402\\
0.517517517517518	0.874327488800025\\
0.519519519519519	0.873245168508511\\
0.521521521521521	0.872123658578619\\
0.523523523523524	0.870962765803194\\
0.525525525525526	0.869762300776194\\
0.527527527527528	0.868522077942452\\
0.529529529529529	0.867241915647175\\
0.531531531531531	0.865921636185159\\
0.533533533533534	0.86456106584971\\
0.535535535535536	0.863160034981267\\
0.537537537537538	0.861718378015698\\
0.539539539539539	0.860235933532279\\
0.541541541541541	0.858712544301331\\
0.543543543543544	0.857148057331498\\
0.545545545545546	0.855542323916675\\
0.547547547547548	0.853895199682548\\
0.549549549549549	0.852206544632756\\
0.551551551551551	0.850476223194653\\
0.553553553553554	0.848704104264656\\
0.555555555555556	0.846890061253176\\
0.557557557557558	0.845033972129109\\
0.559559559559559	0.843135719463887\\
0.561561561561561	0.84119519047507\\
0.563563563563564	0.839212277069465\\
0.565565565565566	0.83718687588577\\
0.567567567567568	0.835118888336719\\
0.56956956956957	0.833008220650728\\
0.571571571571571	0.830854783913022\\
0.573573573573574	0.828658494106234\\
0.575575575575576	0.826419272150467\\
0.577577577577578	0.8241370439428\\
0.57957957957958	0.821811740396238\\
0.581581581581581	0.819443297478086\\
0.583583583583584	0.817031656247732\\
0.585585585585586	0.814576762893842\\
0.587587587587588	0.81207856877094\\
0.58958958958959	0.809537030435373\\
0.591591591591591	0.80695210968064\\
0.593593593593594	0.80432377357209\\
0.595595595595596	0.801651994480951\\
0.597597597597598	0.798936750117709\\
0.5995995995996	0.796178023564809\\
0.601601601601601	0.79337580330866\\
0.603603603603604	0.79053008327096\\
0.605605605605606	0.787640862839305\\
0.607607607607608	0.784708146897074\\
0.60960960960961	0.781731945852599\\
0.611611611611612	0.778712275667587\\
0.613613613613614	0.775649157884794\\
0.615615615615616	0.772542619654942\\
0.617617617617618	0.769392693762865\\
0.61961961961962	0.766199418652876\\
0.621621621621622	0.762962838453342\\
0.623623623623624	0.759683003000464\\
0.625625625625626	0.756359967861242\\
0.627627627627628	0.752993794355629\\
0.62962962962963	0.749584549577845\\
0.631631631631632	0.74613230641687\\
0.633633633633634	0.742637143576076\\
0.635635635635636	0.739099145592006\\
0.637637637637638	0.735518402852293\\
0.63963963963964	0.731895011612704\\
0.641641641641642	0.728229074013296\\
0.643643643643644	0.72452069809369\\
0.645645645645646	0.720769997807436\\
0.647647647647648	0.716977093035479\\
0.64964964964965	0.713142109598704\\
0.651651651651652	0.709265179269557\\
0.653653653653654	0.705346439782743\\
0.655655655655656	0.701386034844969\\
0.657657657657658	0.697384114143758\\
0.65965965965966	0.693340833355298\\
0.661661661661662	0.689256354151329\\
0.663663663663664	0.685130844205074\\
0.665665665665666	0.680964477196178\\
0.667667667667668	0.676757432814682\\
0.66966966966967	0.672509896764\\
0.671671671671672	0.668222060762897\\
0.673673673673674	0.663894122546484\\
0.675675675675676	0.659526285866189\\
0.677677677677678	0.655118760488723\\
0.67967967967968	0.650671762194033\\
0.681681681681682	0.646185512772225\\
0.683683683683684	0.641660240019462\\
0.685685685685686	0.637096177732832\\
0.687687687687688	0.632493565704173\\
0.68968968968969	0.627852649712861\\
0.691691691691692	0.623173681517543\\
0.693693693693694	0.618456918846838\\
0.695695695695696	0.613702625388957\\
0.697697697697698	0.60891107078029\\
0.6996996996997	0.604082530592911\\
0.701701701701702	0.599217286321036\\
0.703703703703704	0.594315625366398\\
0.705705705705706	0.589377841022558\\
0.707707707707708	0.584404232458143\\
0.70970970970971	0.579395104699006\\
0.711711711711712	0.574350768609306\\
0.713713713713714	0.569271540871518\\
0.715715715715716	0.564157743965339\\
0.717717717717718	0.559009706145541\\
0.71971971971972	0.553827761418711\\
0.721721721721722	0.548612249518921\\
0.723723723723724	0.543363515882314\\
0.725725725725726	0.538081911620585\\
0.727727727727728	0.532767793493397\\
0.72972972972973	0.527421523879689\\
0.731731731731732	0.522043470747919\\
0.733733733733734	0.516634007625189\\
0.735735735735736	0.511193513565316\\
0.737737737737738	0.505722373115797\\
0.73973973973974	0.500220976283697\\
0.741741741741742	0.494689718500444\\
0.743743743743744	0.489129000585561\\
0.745745745745746	0.483539228709299\\
0.747747747747748	0.4779208143542\\
0.74974974974975	0.472274174275591\\
0.751751751751752	0.466599730460986\\
0.753753753753754	0.460897910088448\\
0.755755755755756	0.455169145483842\\
0.757757757757758	0.449413874077069\\
0.75975975975976	0.443632538357205\\
0.761761761761762	0.437825585826601\\
0.763763763763764	0.431993468953926\\
0.765765765765766	0.42613664512616\\
0.767767767767768	0.420255576599544\\
0.76976976976977	0.414350730449487\\
0.771771771771772	0.408422578519457\\
0.773773773773774	0.40247159736881\\
0.775775775775776	0.396498268219631\\
0.777777777777778	0.39050307690253\\
0.77977977977978	0.384486513801443\\
0.781781781781782	0.378449073797422\\
0.783783783783784	0.372391256211421\\
0.785785785785786	0.366313564746101\\
0.787787787787788	0.360216507426641\\
0.78978978978979	0.354100596540571\\
0.791791791791792	0.347966348576646\\
0.793793793793794	0.341814284162738\\
0.795795795795796	0.335644928002785\\
0.797797797797798	0.3294588088128\\
0.7997997997998	0.323256459255924\\
0.801801801801802	0.317038415876565\\
0.803803803803804	0.310805219033606\\
0.805805805805806	0.304557412832712\\
0.807807807807808	0.298295545057717\\
0.80980980980981	0.292020167101142\\
0.811811811811812	0.285731833893816\\
0.813813813813814	0.279431103833617\\
0.815815815815816	0.273118538713371\\
0.817817817817818	0.266794703647885\\
0.81981981981982	0.260460167000138\\
0.821821821821822	0.254115500306656\\
0.823823823823824	0.247761278202046\\
0.825825825825826	0.241398078342747\\
0.827827827827828	0.23502648132996\\
0.82982982982983	0.22864707063182\\
0.831831831831832	0.222260432504777\\
0.833833833833834	0.21586715591422\\
0.835835835835836	0.209467832454366\\
0.837837837837838	0.2030630562674\\
0.83983983983984	0.196653423961897\\
0.841841841841842	0.190239534530549\\
0.843843843843844	0.183821989267174\\
0.845845845845846	0.177401391683064\\
0.847847847847848	0.170978347422653\\
0.84984984984985	0.16455346417853\\
0.851851851851852	0.158127351605833\\
0.853853853853854	0.151700621235983\\
0.855855855855856	0.145273886389838\\
0.857857857857858	0.138847762090228\\
0.85985985985986	0.132422864973931\\
0.861861861861862	0.125999813203058\\
0.863863863863864	0.119579226375904\\
0.865865865865866	0.113161725437259\\
0.867867867867868	0.10674793258819\\
0.86986986986987	0.100338471195341\\
0.871871871871872	0.0939339656997066\\
0.873873873873874	0.0875350415249738\\
0.875875875875876	0.0811423249853728\\
0.877877877877878	0.0747564431931159\\
0.87987987987988	0.0683780239653883\\
0.881881881881882	0.0620076957309517\\
0.883883883883884	0.0556460874363369\\
0.885885885885886	0.0492938284516822\\
0.887887887887888	0.0429515484762057\\
0.88988988988989	0.0366198774433375\\
0.891891891891892	0.0302994454255332\\
0.893893893893894	0.0239908825387757\\
0.895895895895896	0.0176948188468041\\
0.897897897897898	0.0114118842650563\\
0.8998998998999	0.00514270846437743\\
0.901901901901902	0.00111207922553171\\
0.903903903903904	0.00735184991284617\\
0.905905905905906	0.0135759752405812\\
0.907907907907908	0.0197838274837107\\
0.90990990990991	0.0259747796464605\\
0.911911911911912	0.0321482055597452\\
0.913913913913914	0.0383034799787171\\
0.915915915915916	0.0444399786804344\\
0.917917917917918	0.0505570785616091\\
0.91991991991992	0.0566541577364323\\
0.921921921921922	0.062730595634431\\
0.923923923923924	0.0687857730983847\\
0.925925925925926	0.0748190724822189\\
0.927927927927928	0.0808298777489283\\
0.92992992992993	0.0868175745684445\\
0.931931931931932	0.0927815504154763\\
0.933933933933934	0.0987211946672801\\
0.935935935935936	0.104635898701348\\
0.937937937937938	0.110525055992996\\
0.93993993993994	0.116388062212823\\
0.941941941941942	0.122224315324041\\
0.943943943943944	0.128033215679637\\
0.945945945945946	0.133814166119363\\
0.947947947947948	0.13956657206652\\
0.94994994994995	0.14528984162452\\
0.951951951951952	0.150983385673239\\
0.953953953953954	0.156646617965073\\
0.955955955955956	0.162278955220753\\
0.957957957957958	0.167879817224851\\
0.95995995995996	0.173448626920963\\
0.961961961961962	0.178984810506587\\
0.963963963963964	0.184487797527614\\
0.965965965965966	0.189957020972474\\
0.967967967967968	0.195391917365879\\
0.96996996996997	0.200791926862165\\
0.971971971971972	0.206156493338189\\
0.973973973973974	0.211485064485802\\
0.975975975975976	0.21677709190383\\
0.977977977977978	0.222032031189592\\
0.97997997997998	0.227249342029894\\
0.981981981981982	0.23242848829152\\
0.983983983983984	0.237568938111159\\
0.985985985985986	0.242670163984788\\
0.987987987987988	0.247731642856474\\
0.98998998998999	0.252752856206564\\
0.991991991991992	0.257733290139282\\
0.993993993993994	0.262672435469668\\
0.995995995995996	0.267569787809886\\
0.997997997997998	0.27242484765484\\
1	0.277237120467124\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.2	0.805143837295357\\
-1.1975975975976	0.798776802561546\\
-1.1951951951952	0.792409767838377\\
-1.19279279279279	0.786042733126123\\
-1.19039039039039	0.779675698425063\\
-1.18798798798799	0.773308663735487\\
-1.18558558558559	0.766941629057692\\
-1.18318318318318	0.76057459439199\\
-1.18078078078078	0.754207559738702\\
-1.17837837837838	0.747840525098157\\
-1.17597597597598	0.741473490470703\\
-1.17357357357357	0.735106455856689\\
-1.17117117117117	0.728739421256489\\
-1.16876876876877	0.722372386670484\\
-1.16636636636637	0.716005352099069\\
-1.16396396396396	0.709638317542654\\
-1.16156156156156	0.703271283001669\\
-1.15915915915916	0.696904248476551\\
-1.15675675675676	0.690537213967762\\
-1.15435435435435	0.684170179475778\\
-1.15195195195195	0.677803145001094\\
-1.14954954954955	0.671436110544226\\
-1.14714714714715	0.665069076105706\\
-1.14474474474474	0.658702041686093\\
-1.14234234234234	0.652335007285964\\
-1.13993993993994	0.645967972905921\\
-1.13753753753754	0.639600938546591\\
-1.13513513513514	0.633233904208629\\
-1.13273273273273	0.626866869892713\\
-1.13033033033033	0.620499835599553\\
-1.12792792792793	0.614132801329888\\
-1.12552552552553	0.60776576708449\\
-1.12312312312312	0.601398732864167\\
-1.12072072072072	0.595031698669754\\
-1.11831831831832	0.588664664502136\\
-1.11591591591592	0.582297630362227\\
-1.11351351351351	0.575930596250987\\
-1.11111111111111	0.569563562169424\\
-1.10870870870871	0.563196528118584\\
-1.10630630630631	0.556829494099574\\
-1.1039039039039	0.550462460113543\\
-1.1015015015015	0.544095426161703\\
-1.0990990990991	0.537728392245322\\
-1.0966966966967	0.531361358365732\\
-1.09429429429429	0.524994324524332\\
-1.09189189189189	0.518627290722589\\
-1.08948948948949	0.51226025696205\\
-1.08708708708709	0.505893223244339\\
-1.08468468468468	0.499526189571168\\
-1.08228228228228	0.49315915594434\\
-1.07987987987988	0.486792122365755\\
-1.07747747747748	0.480425088837415\\
-1.07507507507508	0.474058055361437\\
-1.07267267267267	0.467691021940056\\
-1.07027027027027	0.461323988575635\\
-1.06786786786787	0.454956955270675\\
-1.06546546546547	0.448589922027819\\
-1.06306306306306	0.442222888849875\\
-1.06066066066066	0.435855855739816\\
-1.05825825825826	0.429488822700801\\
-1.05585585585586	0.423121789736181\\
-1.05345345345345	0.416754756849528\\
-1.05105105105105	0.410387724044634\\
-1.04864864864865	0.404020691325548\\
-1.04624624624625	0.397653658696582\\
-1.04384384384384	0.391286626162342\\
-1.04144144144144	0.384919593727754\\
-1.03903903903904	0.378552561398081\\
-1.03663663663664	0.372185529178967\\
-1.03423423423423	0.365818497076461\\
-1.03183183183183	0.359451465097061\\
-1.02942942942943	0.353084433247753\\
-1.02702702702703	0.346717401536056\\
-1.02462462462462	0.340350369970075\\
-1.02222222222222	0.333983338558563\\
-1.01981981981982	0.327616307310981\\
-1.01741741741742	0.321249276237575\\
-1.01501501501502	0.314882245349459\\
-1.01261261261261	0.308515214658698\\
-1.01021021021021	0.302148184178434\\
-1.00780780780781	0.295781153922987\\
-1.00540540540541	0.289414123908\\
-1.003003003003	0.283047094150595\\
-1.0006006006006	0.276680064669549\\
-0.998198198198198	0.270313035485498\\
-0.995795795795796	0.263946006621179\\
-0.993393393393393	0.257578978101693\\
-0.990990990990991	0.25121194995483\\
-0.988588588588589	0.244844922211436\\
-0.986186186186186	0.238477894905838\\
-0.983783783783784	0.232110868076358\\
-0.981381381381381	0.225743841765906\\
-0.978978978978979	0.219376816022686\\
-0.976576576576577	0.213009790901043\\
-0.974174174174174	0.20664276646246\\
-0.971771771771772	0.200275742776787\\
-0.969369369369369	0.193908719923698\\
-0.966966966966967	0.187541697994487\\
-0.964564564564565	0.181174677094261\\
-0.962162162162162	0.174807657344655\\
-0.95975975975976	0.168440638887218\\
-0.957357357357357	0.162073621887647\\
-0.954954954954955	0.155706606541174\\
-0.952552552552553	0.149339593079446\\
-0.95015015015015	0.142972581779431\\
-0.947747747747748	0.136605572975061\\
-0.945345345345345	0.130238567072674\\
-0.942942942942943	0.123871564571748\\
-0.94054054054054	0.117504566093212\\
-0.938138138138138	0.11113757241874\\
-0.935735735735736	0.104770584546351\\
-0.933333333333333	0.0984036037708162\\
-0.930930930930931	0.0920366318027909\\
-0.928528528528529	0.0856696709503593\\
-0.926126126126126	0.0793027244047648\\
-0.923723723723724	0.0729357967074647\\
-0.921321321321321	0.0665688945486483\\
-0.918918918918919	0.0602020282084493\\
-0.916516516516517	0.0538352143378336\\
-0.914114114114114	0.0474684817983132\\
-0.911711711711712	0.0411018853667103\\
-0.909309309309309	0.034735543239211\\
-0.906906906906907	0.0283697661830369\\
-0.904504504504504	0.0220057189910941\\
-0.902102102102102	0.0156547588981566\\
-0.8996996996997	0.0167071237438501\\
-0.897297297297297	0.0239266551650687\\
-0.894894894894895	0.0311560754188673\\
-0.892492492492492	0.0383870238206308\\
-0.89009009009009	0.0456184921455994\\
-0.887687687687688	0.0528501991818309\\
-0.885285285285285	0.0600820355328107\\
-0.882882882882883	0.0673139497861512\\
-0.88048048048048	0.0745459145917034\\
-0.878078078078078	0.0817779140590002\\
-0.875675675675676	0.0890099383242983\\
-0.873273273273273	0.0962419809407853\\
-0.870870870870871	0.103474037516845\\
-0.868468468468468	0.110706104957463\\
-0.866066066066066	0.117938181018531\\
-0.863663663663664	0.125170264033168\\
-0.861261261261261	0.132402352737276\\
-0.858858858858859	0.13963444615475\\
-0.856456456456456	0.146866543519821\\
-0.854054054054054	0.154098644223242\\
-0.851651651651652	0.161330747774174\\
-0.849249249249249	0.1685628537727\\
-0.846846846846847	0.175794961889643\\
-0.844444444444444	0.183027071851528\\
-0.842042042042042	0.190259183429212\\
-0.83963963963964	0.197491296429197\\
-0.837237237237237	0.204723410686885\\
-0.834834834834835	0.211955526061321\\
-0.832432432432432	0.219187642431015\\
-0.83003003003003	0.226419759690631\\
-0.827627627627628	0.233651877748316\\
-0.825225225225225	0.240883996523523\\
-0.822822822822823	0.248116115945249\\
-0.82042042042042	0.255348235950571\\
-0.818018018018018	0.262580356483438\\
-0.815615615615616	0.269812477493661\\
-0.813213213213213	0.277044598936062\\
-0.810810810810811	0.284276720769744\\
-0.808408408408408	0.291508842957489\\
-0.806006006006006	0.298740965465211\\
-0.803603603603604	0.305973088261498\\
-0.801201201201201	0.313205211317207\\
-0.798798798798799	0.320437334605093\\
-0.796396396396396	0.327669458099478\\
-0.793993993993994	0.334901581775953\\
-0.791591591591592	0.342133705611081\\
-0.789189189189189	0.349365829582134\\
-0.786786786786787	0.356597953666803\\
-0.784384384384384	0.363830077842932\\
-0.781981981981982	0.371062202088226\\
-0.77957957957958	0.37829432637994\\
-0.777177177177177	0.385526450694527\\
-0.774774774774775	0.392758575007262\\
-0.772372372372372	0.399990699291773\\
-0.76996996996997	0.407222823519514\\
-0.767567567567567	0.414454947659108\\
-0.765165165165165	0.42168707167555\\
-0.762762762762763	0.4289191955292\\
-0.76036036036036	0.436151319174502\\
-0.757957957957958	0.443383442558338\\
-0.755555555555556	0.450615565617854\\
-0.753153153153153	0.457847688277572\\
-0.750750750750751	0.46507981044547\\
-0.748348348348348	0.472311932007563\\
-0.745945945945946	0.479544052820284\\
-0.743543543543544	0.486776172699513\\
-0.741141141141141	0.494008291404402\\
-0.738738738738739	0.501240408612849\\
-0.736336336336336	0.50847252388314\\
-0.733933933933934	0.515704636591628\\
-0.731531531531531	0.522936745827043\\
-0.729129129129129	0.530168850201497\\
-0.726726726726727	0.537400947490012\\
-0.724324324324324	0.544633033884714\\
-0.721921921921922	0.5518651022789\\
-0.719519519519519	0.559097137701234\\
-0.717117117117117	0.566329102265168\\
-0.714714714714715	0.573560864138254\\
-0.712312312312312	0.580791432527195\\
-0.70990990990991	0.587104060673514\\
-0.707507507507507	0.59197377776919\\
-0.705105105105105	0.59684111409991\\
-0.702702702702703	0.601708176057396\\
-0.7003003003003	0.60657515115888\\
-0.697897897897898	0.611442087741109\\
-0.695495495495495	0.616309003874294\\
-0.693093093093093	0.621175907842379\\
-0.690690690690691	0.626042803975565\\
-0.688288288288288	0.630909694755493\\
-0.685885885885886	0.635776581704522\\
-0.683483483483483	0.640643465806421\\
-0.681081081081081	0.645510347723228\\
-0.678678678678679	0.650377227914821\\
-0.676276276276276	0.65524410670851\\
-0.673873873873874	0.660110984341359\\
-0.671471471471471	0.664977860986849\\
-0.669069069069069	0.66984473677214\\
-0.666666666666667	0.674711611789461\\
-0.664264264264264	0.679578486103684\\
-0.661861861861862	0.684445359757285\\
-0.659459459459459	0.689312232773459\\
-0.657057057057057	0.694179105157778\\
-0.654654654654655	0.699045976898641\\
-0.652252252252252	0.703912847966567\\
-0.64984984984985	0.708779718312218\\
-0.647447447447447	0.713646587862927\\
-0.645045045045045	0.718513456517218\\
-0.642642642642643	0.723380324136508\\
-0.64024024024024	0.72824719053262\\
-0.637837837837838	0.733114055448784\\
-0.635435435435435	0.737980918530146\\
-0.633033033033033	0.742847779276602\\
-0.630630630630631	0.74771463696453\\
-0.628228228228228	0.752581490510764\\
-0.625825825825826	0.757448338222399\\
-0.623423423423423	0.762315177302693\\
-0.621021021021021	0.767182002782205\\
-0.618618618618619	0.772048804907853\\
-0.616216216216216	0.776915561573337\\
-0.613813813813814	0.781782209718636\\
-0.611411411411411	0.786648468797157\\
-0.609009009009009	0.791507189613905\\
-0.606606606606607	0.79420148803257\\
-0.604204204204204	0.796478162179309\\
-0.601801801801802	0.798754138740085\\
-0.599399399399399	0.801029962254638\\
-0.596996996996997	0.803305727499024\\
-0.594594594594595	0.805581464358043\\
-0.592192192192192	0.807857185243293\\
-0.58978978978979	0.810132896233299\\
-0.587387387387387	0.812408600654314\\
-0.584984984984985	0.814684300478104\\
-0.582582582582583	0.816959996946131\\
-0.58018018018018	0.819235690877396\\
-0.577777777777778	0.821511382832361\\
-0.575375375375375	0.82378707320572\\
-0.572972972972973	0.82606276228153\\
-0.570570570570571	0.828338450267319\\
-0.568168168168168	0.830614137315867\\
-0.565765765765766	0.832889823539429\\
-0.563363363363363	0.835165509019168\\
-0.560960960960961	0.837441193811385\\
-0.558558558558559	0.83971687795152\\
-0.556156156156156	0.841992561456484\\
-0.553753753753754	0.844268244325633\\
-0.551351351351351	0.846543926540513\\
-0.548948948948949	0.848819608063293\\
-0.546546546546547	0.851095288833699\\
-0.544144144144144	0.853370968763942\\
-0.541741741741742	0.855646647730868\\
-0.539339339339339	0.857922325563904\\
-0.536936936936937	0.860198002026457\\
-0.534534534534534	0.862473676786573\\
-0.532132132132132	0.864749349369211\\
-0.52972972972973	0.867025019075477\\
-0.527327327327327	0.869300684838955\\
-0.524924924924925	0.871576344953799\\
-0.522522522522523	0.873851996517986\\
-0.52012012012012	0.876127634170535\\
-0.517717717717718	0.878403246798508\\
-0.515315315315315	0.880678807013127\\
-0.512912912912913	0.882954224185075\\
-0.510510510510511	0.885228913283491\\
-0.508108108108108	0.886880458153297\\
-0.505705705705706	0.886844080451109\\
-0.503303303303303	0.886804464523465\\
-0.500900900900901	0.886764580164311\\
-0.498498498498498	0.886724615961697\\
-0.496096096096096	0.886684617344481\\
-0.493693693693694	0.886644600754932\\
-0.491291291291291	0.886604573586831\\
-0.488888888888889	0.886564539656633\\
-0.486486486486487	0.886524501133008\\
-0.484084084084084	0.886484459338936\\
-0.481681681681682	0.886444415126712\\
-0.479279279279279	0.886404369069524\\
-0.476876876876877	0.886364321566358\\
-0.474474474474474	0.886324272902762\\
-0.472072072072072	0.886284223287674\\
-0.46966966966967	0.886244172876614\\
-0.467267267267267	0.886204121786747\\
-0.464864864864865	0.886164070106915\\
-0.462462462462462	0.886124017904451\\
-0.46006006006006	0.886083965229833\\
-0.457657657657658	0.886043912119893\\
-0.455255255255255	0.886003858599942\\
-0.452852852852853	0.885963804685111\\
-0.45045045045045	0.885923750381024\\
-0.448048048048048	0.885883695683895\\
-0.445645645645646	0.885843640580016\\
-0.443243243243243	0.885803585044592\\
-0.440840840840841	0.885763529039737\\
-0.438438438438438	0.885723472511352\\
-0.436036036036036	0.885683415384408\\
-0.433633633633634	0.88564335755583\\
-0.431231231231231	0.885603298883641\\
-0.428828828828829	0.885563239170025\\
-0.426426426426426	0.885523178134104\\
-0.424024024024024	0.885483115366449\\
-0.421621621621622	0.885443050249397\\
-0.419219219219219	0.885402981809055\\
-0.416816816816817	0.885362908419397\\
-0.414414414414414	0.885322827151796\\
-0.412012012012012	0.885282732150826\\
-0.40960960960961	0.885242609770933\\
-0.407207207207207	0.885202419187489\\
-0.404804804804805	0.885161957747681\\
-0.402402402402402	0.885091920977309\\
-0.4	0.883454949701583\\
-0.397597597597598	0.881775277192966\\
-0.395195195195195	0.880095325765178\\
-0.392792792792793	0.878415304952905\\
-0.39039039039039	0.87673525643397\\
-0.387987987987988	0.875055194068158\\
-0.385585585585586	0.873375123787668\\
-0.383183183183183	0.871695048556382\\
-0.380780780780781	0.870014970020264\\
-0.378378378378378	0.868334889166784\\
-0.375975975975976	0.866654806624406\\
-0.373573573573574	0.864974722812253\\
-0.371171171171171	0.863294638020642\\
-0.368768768768769	0.861614552457101\\
-0.366366366366366	0.859934466273962\\
-0.363963963963964	0.858254379585606\\
-0.361561561561562	0.856574292479621\\
-0.359159159159159	0.85489420502424\\
-0.356756756756757	0.853214117273426\\
-0.354354354354354	0.851534029270438\\
-0.351951951951952	0.849853941050373\\
-0.34954954954955	0.848173852642014\\
-0.347147147147147	0.846493764069208\\
-0.344744744744745	0.844813675351879\\
-0.342342342342342	0.843133586506821\\
-0.33993993993994	0.841453497548288\\
-0.337537537537538	0.83977340848847\\
-0.335135135135135	0.838093319337853\\
-0.332732732732733	0.836413230105519\\
-0.33033033033033	0.834733140799366\\
-0.327927927927928	0.833053051426314\\
-0.325525525525525	0.831372961992442\\
-0.323123123123123	0.829692872503123\\
-0.320720720720721	0.828012782963125\\
-0.318318318318318	0.826332693376696\\
-0.315915915915916	0.824652603747634\\
-0.313513513513514	0.822972514079354\\
-0.311111111111111	0.821292424374929\\
-0.308708708708709	0.819612334637141\\
-0.306306306306306	0.817932244868513\\
-0.303903903903904	0.816252155071342\\
-0.301501501501501	0.814572065247726\\
-0.299099099099099	0.812891975399587\\
-0.296696696696697	0.811211885528692\\
-0.294294294294294	0.809531795636667\\
-0.291891891891892	0.807851705725018\\
-0.289489489489489	0.806171615795139\\
-0.287087087087087	0.804491525848328\\
-0.284684684684685	0.802811435885794\\
-0.282282282282282	0.801131345908669\\
-0.27987987987988	0.799451255918017\\
-0.277477477477478	0.797771165914836\\
-0.275075075075075	0.79609107590007\\
-0.272672672672673	0.794410985874613\\
-0.27027027027027	0.792730895839316\\
-0.267867867867868	0.791050805794989\\
-0.265465465465465	0.789370715742408\\
-0.263063063063063	0.787690625682318\\
-0.260660660660661	0.786010535615438\\
-0.258258258258258	0.784330445542463\\
-0.255855855855856	0.78265035546407\\
-0.253453453453453	0.780970265380918\\
-0.251051051051051	0.779290175293653\\
-0.248648648648649	0.777610085202911\\
-0.246246246246246	0.775929995109321\\
-0.243843843843844	0.774249905013509\\
-0.241441441441441	0.772569814916095\\
-0.239039039039039	0.770889724817708\\
-0.236636636636637	0.769209634718974\\
-0.234234234234234	0.76752954462053\\
-0.231831831831832	0.765849454523023\\
-0.229429429429429	0.764169364427116\\
-0.227027027027027	0.762489274333486\\
-0.224624624624625	0.760809184242836\\
-0.222222222222222	0.759129094155889\\
-0.21981981981982	0.757449004073403\\
-0.217417417417417	0.755768913996167\\
-0.215015015015015	0.754088823925013\\
-0.212612612612613	0.752408733860815\\
-0.21021021021021	0.750728643804505\\
-0.207807807807808	0.749048553757071\\
-0.205405405405405	0.747368463719569\\
-0.203003003003003	0.745688373693137\\
-0.200600600600601	0.744008283678997\\
-0.198198198198198	0.742328193678475\\
-0.195795795795796	0.740648103693009\\
-0.193393393393393	0.738968013724173\\
-0.190990990990991	0.737287923773687\\
-0.188588588588589	0.735607833843446\\
-0.186186186186186	0.733927743935544\\
-0.183783783783784	0.732247654052302\\
-0.181381381381381	0.730567564196307\\
-0.178978978978979	0.728887474370456\\
-0.176576576576577	0.727207384578005\\
-0.174174174174174	0.725527294822631\\
-0.171771771771772	0.723847205108508\\
-0.169369369369369	0.722167115440402\\
-0.166966966966967	0.720487025823778\\
-0.164564564564565	0.71880693626494\\
-0.162162162162162	0.71712684677121\\
-0.15975975975976	0.715446757351139\\
-0.157357357357357	0.713766668014794\\
-0.154954954954955	0.712086578774103\\
-0.152552552552553	0.710406489643325\\
-0.15015015015015	0.708726400639654\\
-0.147747747747748	0.707046311784021\\
-0.145345345345345	0.705366223102186\\
-0.142942942942943	0.703686134626224\\
-0.14054054054054	0.702006046396601\\
-0.138138138138138	0.700325958465129\\
-0.135735735735736	0.698645870899269\\
-0.133333333333333	0.696965783788539\\
-0.130930930930931	0.695285697254371\\
-0.128528528528528	0.693605611465762\\
-0.126126126126126	0.691925526665151\\
-0.123723723723724	0.690245443213243\\
-0.121321321321321	0.68856536167125\\
-0.118918918918919	0.686885282962839\\
-0.116516516516517	0.685205208723316\\
-0.114114114114114	0.68352514214883\\
-0.111711711711712	0.681845090442843\\
-0.109309309309309	0.680165073964716\\
-0.106906906906907	0.678485181487338\\
-0.104504504504505	0.676807345999389\\
-0.102102102102102	0.676079232261276\\
-0.0996996996996997	0.675575802122467\\
-0.0972972972972972	0.675072621528265\\
-0.0948948948948949	0.67456949407852\\
-0.0924924924924926	0.674066386642766\\
-0.0900900900900901	0.673563288895638\\
-0.0876876876876878	0.673060196576285\\
-0.0852852852852852	0.672557107606459\\
-0.0828828828828829	0.672054020852009\\
-0.0804804804804804	0.671550935641807\\
-0.0780780780780781	0.671047851553672\\
-0.0756756756756758	0.670544768309056\\
-0.0732732732732733	0.670041685717066\\
-0.070870870870871	0.669538603642822\\
-0.0684684684684684	0.669035521988641\\
-0.0660660660660661	0.668532440682384\\
-0.0636636636636636	0.668029359669981\\
-0.0612612612612613	0.667526278910494\\
-0.0588588588588588	0.667023198372781\\
-0.0564564564564565	0.666520118033202\\
-0.0540540540540542	0.666017037874026\\
-0.0516516516516516	0.665513957882314\\
-0.0492492492492493	0.665010878049156\\
-0.0468468468468468	0.664507798369162\\
-0.0444444444444445	0.664004718840163\\
-0.042042042042042	0.663501639463078\\
-0.0396396396396397	0.662998560241952\\
-0.0372372372372372	0.662495481184148\\
-0.0348348348348348	0.661992402300728\\
-0.0324324324324325	0.661489323607048\\
-0.03003003003003	0.660986245123646\\
-0.0276276276276277	0.660483166877504\\
-0.0252252252252252	0.65998008890386\\
-0.0228228228228229	0.65947701124881\\
-0.0204204204204204	0.658973933973081\\
-0.0180180180180181	0.658470857157654\\
-0.0156156156156155	0.657967780912292\\
-0.0132132132132132	0.657464705388923\\
-0.0108108108108109	0.656961630803368\\
-0.0084084084084084	0.656458557472197\\
-0.00600600600600609	0.655955485878544\\
-0.00360360360360357	0.655452416797454\\
-0.00120120120120126	0.654949351554646\\
0.00120120120120126	0.654446292620095\\
0.00360360360360357	0.653943245180761\\
0.00600600600600609	0.653440222290983\\
0.0084084084084084	0.652937268891331\\
0.0108108108108107	0.652434711565529\\
0.0132132132132132	0.652389485969325\\
0.0156156156156155	0.653144654502099\\
0.0180180180180181	0.653900751418219\\
0.0204204204204204	0.654656949021167\\
0.0228228228228229	0.655413178104085\\
0.0252252252252252	0.656169421070245\\
0.0276276276276277	0.656925671384226\\
0.03003003003003	0.657681926061297\\
0.0324324324324323	0.658438183544788\\
0.0348348348348348	0.659194442943627\\
0.0372372372372372	0.659950703711315\\
0.0396396396396397	0.660706965494414\\
0.042042042042042	0.661463228054596\\
0.0444444444444445	0.662219491225701\\
0.0468468468468468	0.662975754888755\\
0.0492492492492493	0.663732018956782\\
0.0516516516516516	0.664488283365204\\
0.0540540540540539	0.665244548065606\\
0.0564564564564565	0.666000813021581\\
0.0588588588588588	0.666757078205919\\
0.0612612612612613	0.667513343598692\\
0.0636636636636636	0.668269609185968\\
0.0660660660660661	0.669025874958973\\
0.0684684684684684	0.669782140913618\\
0.070870870870871	0.670538407050314\\
0.0732732732732733	0.671294673374089\\
0.0756756756756756	0.672050939894985\\
0.0780780780780781	0.672807206628831\\
0.0804804804804804	0.67356347359847\\
0.0828828828828829	0.674319740835625\\
0.0852852852852852	0.675076008383706\\
0.0876876876876878	0.675832276302049\\
0.0900900900900901	0.676588544672418\\
0.0924924924924926	0.677344813609275\\
0.0948948948948949	0.678101083276515\\
0.0972972972972972	0.67885735391593\\
0.0996996996996997	0.679613625898214\\
0.102102102102102	0.680369899820355\\
0.104504504504505	0.681126176707433\\
0.106906906906907	0.681882458477659\\
0.109309309309309	0.682638749182428\\
0.111711711711712	0.683395059107508\\
0.114114114114114	0.684151424246476\\
0.116516516516517	0.684908120044936\\
0.118918918918919	0.686041412402504\\
0.121321321321321	0.687738405933423\\
0.123723723723724	0.689436011835024\\
0.126126126126126	0.691133690079239\\
0.128528528528528	0.692831391357116\\
0.130930930930931	0.694529102878177\\
0.133333333333333	0.696226819844771\\
0.135735735735736	0.697924540052072\\
0.138138138138138	0.699622262344862\\
0.14054054054054	0.701319986059278\\
0.142942942942943	0.70301771078661\\
0.145345345345345	0.704715436261401\\
0.147747747747748	0.706413162303701\\
0.15015015015015	0.708110888787164\\
0.152552552552553	0.709808615620447\\
0.154954954954955	0.711506342735846\\
0.157357357357357	0.713204070082098\\
0.15975975975976	0.714901797619657\\
0.162162162162162	0.71659952531751\\
0.164564564564565	0.718297253150989\\
0.166966966966967	0.719994981100207\\
0.169369369369369	0.721692709148952\\
0.171771771771772	0.72339043728386\\
0.174174174174174	0.725088165493813\\
0.176576576576577	0.726785893769476\\
0.178978978978979	0.728483622102949\\
0.181381381381381	0.730181350487493\\
0.183783783783784	0.731879078917321\\
0.186186186186186	0.733576807387426\\
0.188588588588589	0.735274535893456\\
0.190990990990991	0.736972264431597\\
0.193393393393393	0.738669992998492\\
0.195795795795796	0.74036772159117\\
0.198198198198198	0.742065450206985\\
0.2006006006006	0.743763178843572\\
0.203003003003003	0.745460907498802\\
0.205405405405405	0.747158636170752\\
0.207807807807808	0.748856364857674\\
0.21021021021021	0.750554093557975\\
0.212612612612613	0.752251822270191\\
0.215015015015015	0.753949550992972\\
0.217417417417417	0.755647279725071\\
0.21981981981982	0.757345008465321\\
0.222222222222222	0.759042737212633\\
0.224624624624625	0.760740465965983\\
0.227027027027027	0.762438194724398\\
0.229429429429429	0.764135923486954\\
0.231831831831832	0.76583365225277\\
0.234234234234234	0.767531381020993\\
0.236636636636637	0.769229109790801\\
0.239039039039039	0.770926838561394\\
0.241441441441441	0.772624567331986\\
0.243843843843844	0.774322296101807\\
0.246246246246246	0.77602002487009\\
0.248648648648649	0.777717753636074\\
0.251051051051051	0.779415482398995\\
0.253453453453453	0.781113211158083\\
0.255855855855856	0.782810939912559\\
0.258258258258258	0.784508668661627\\
0.260660660660661	0.786206397404473\\
0.263063063063063	0.787904126140257\\
0.265465465465465	0.789601854868111\\
0.267867867867868	0.791299583587132\\
0.27027027027027	0.792997312296375\\
0.272672672672673	0.794695040994846\\
0.275075075075075	0.7963927696815\\
0.277477477477478	0.798090498355226\\
0.27987987987988	0.799788227014844\\
0.282282282282282	0.801485955659089\\
0.284684684684685	0.803183684286607\\
0.287087087087087	0.804881412895937\\
0.289489489489489	0.806579141485496\\
0.291891891891892	0.808276870053568\\
0.294294294294294	0.809974598598277\\
0.296696696696697	0.811672327117568\\
0.299099099099099	0.813370055609184\\
0.301501501501501	0.815067784070626\\
0.303903903903904	0.816765512499126\\
0.306306306306306	0.818463240891596\\
0.308708708708709	0.820160969244579\\
0.311111111111111	0.821858697554186\\
0.313513513513513	0.823556425816019\\
0.315915915915916	0.825254154025078\\
0.318318318318318	0.826951882175647\\
0.320720720720721	0.828649610261151\\
0.323123123123123	0.830347338273983\\
0.325525525525526	0.832045066205276\\
0.327927927927928	0.833742794044621\\
0.33033033033033	0.835440521779704\\
0.332732732732733	0.837138249395826\\
0.335135135135135	0.838835976875282\\
0.337537537537538	0.840533704196519\\
0.33993993993994	0.842231431333006\\
0.342342342342342	0.843929158251669\\
0.344744744744745	0.845626884910687\\
0.347147147147147	0.847324611256343\\
0.34954954954955	0.84902233721839\\
0.351951951951952	0.850720062703057\\
0.354354354354354	0.852417787582166\\
0.356756756756757	0.854115511675564\\
0.359159159159159	0.855813234721549\\
0.361561561561561	0.857510956324441\\
0.363963963963964	0.859208675855696\\
0.366366366366366	0.860906392252123\\
0.368768768768769	0.862604103560117\\
0.371171171171171	0.864301805753843\\
0.373573573573573	0.865999488990166\\
0.375975975975976	0.867697121143509\\
0.378378378378378	0.869394502555787\\
0.380780780780781	0.870868922220296\\
0.383183183183183	0.871621450227843\\
0.385585585585586	0.87237254360454\\
0.387987987987988	0.87312353175612\\
0.39039039039039	0.873874489153664\\
0.392792792792793	0.874625433362555\\
0.395195195195195	0.875376370671849\\
0.397597597597598	0.876127303885683\\
0.4	0.876878234437712\\
0.402402402402402	0.877629163131429\\
0.404804804804805	0.878380090446043\\
0.407207207207207	0.879131016678463\\
0.40960960960961	0.879881942014948\\
0.412012012012012	0.880632866569385\\
0.414414414414414	0.881383790404246\\
0.416816816816817	0.882134713541678\\
0.419219219219219	0.882885635968262\\
0.421621621621622	0.883636557634912\\
0.424024024024024	0.884387478452094\\
0.426426426426426	0.885138398279336\\
0.428828828828829	0.885889316906466\\
0.431231231231231	0.886640234021279\\
0.433633633633633	0.887391149153086\\
0.436036036036036	0.888142061570058\\
0.438438438438438	0.888892970080931\\
0.440840840840841	0.88964387261954\\
0.443243243243243	0.890394765274408\\
0.445645645645646	0.891145639652688\\
0.448048048048048	0.891896473909544\\
0.450450450450451	0.892647187830695\\
0.452852852852853	0.893397057093572\\
0.455255255255255	0.893390514713839\\
0.457657657657658	0.892638696141913\\
0.46006006006006	0.891886051911298\\
0.462462462462462	0.891133288541631\\
0.464864864864865	0.890380485308944\\
0.467267267267267	0.889627663878182\\
0.46966966966967	0.888874832586301\\
0.472072072072072	0.888121995321375\\
0.474474474474474	0.887369154137271\\
0.476876876876877	0.88661631021754\\
0.479279279279279	0.885863464288523\\
0.481681681681682	0.885110616816771\\
0.484084084084084	0.884357768111433\\
0.486486486486486	0.883604918380802\\
0.488888888888889	0.882852067765021\\
0.491291291291291	0.88209921635558\\
0.493693693693694	0.881346364206998\\
0.496096096096096	0.880593511343581\\
0.498498498498498	0.879840657762739\\
0.500900900900901	0.879087803435605\\
0.503303303303303	0.878334948305138\\
0.505705705705706	0.877582092281449\\
0.508108108108108	0.87682923523355\\
0.510510510510511	0.876076376975952\\
0.512912912912913	0.875323517247295\\
0.515315315315315	0.874570655675844\\
0.517717717717718	0.873817791722197\\
0.52012012012012	0.873064924580116\\
0.522522522522523	0.872312052995565\\
0.524924924924925	0.871559174913248\\
0.527327327327327	0.870806286723221\\
0.52972972972973	0.870053381457802\\
0.532132132132132	0.869300443717229\\
0.534534534534534	0.868547431401551\\
0.536936936936937	0.867794173644373\\
0.539339339339339	0.867038291693932\\
0.541741741741742	0.864771233150299\\
0.544144144144144	0.861831954300861\\
0.546546546546546	0.858891902851385\\
0.548948948948949	0.855951706047313\\
0.551351351351351	0.853011456717627\\
0.553753753753754	0.85007118247683\\
0.556156156156156	0.847130894433613\\
0.558558558558559	0.844190597916417\\
0.560960960960961	0.841250295796845\\
0.563363363363363	0.838309989755878\\
0.565765765765766	0.835369680839466\\
0.568168168168168	0.832429369728828\\
0.570570570570571	0.829489056882705\\
0.572972972972973	0.826548742616969\\
0.575375375375375	0.823608427151313\\
0.577777777777778	0.820668110637594\\
0.58018018018018	0.817727793177344\\
0.582582582582583	0.814787474832531\\
0.584984984984985	0.811847155631772\\
0.587387387387387	0.80890683557322\\
0.58978978978979	0.805966514624627\\
0.592192192192192	0.803026192720647\\
0.594594594594595	0.800085869756893\\
0.596996996996997	0.797145545579713\\
0.599399399399399	0.794205219969666\\
0.601801801801802	0.791264892615093\\
0.604204204204204	0.788324563069197\\
0.606606606606606	0.785384230678158\\
0.609009009009009	0.782443894455409\\
0.611411411411411	0.779503552849108\\
0.613813813813814	0.776563203280244\\
0.616216216216216	0.773622841136329\\
0.618618618618619	0.770682457290012\\
0.621021021021021	0.767742030805972\\
0.623423423423423	0.764801500756491\\
0.625825825825826	0.761860583616753\\
0.628228228228228	0.758907752874597\\
0.630630630630631	0.75392118885555\\
0.633033033033033	0.74871053557297\\
0.635435435435435	0.743499336581228\\
0.637837837837838	0.738288010755533\\
0.64024024024024	0.733076635576562\\
0.642642642642643	0.727865236057727\\
0.645045045045045	0.722653822723542\\
0.647447447447447	0.717442400770716\\
0.64984984984985	0.712230973058117\\
0.652252252252252	0.70701954128577\\
0.654654654654655	0.701808106525141\\
0.657057057057057	0.696596669481989\\
0.659459459459459	0.691385230636816\\
0.661861861861862	0.68617379032443\\
0.664264264264264	0.680962348781149\\
0.666666666666667	0.675750906173768\\
0.669069069069069	0.670539462617706\\
0.671471471471471	0.665328018188385\\
0.673873873873874	0.660116572928087\\
0.676276276276276	0.654905126849552\\
0.678678678678679	0.6496936799369\\
0.681081081081081	0.644482232144067\\
0.683483483483484	0.63927078339044\\
0.685885885885886	0.634059333552977\\
0.688288288288288	0.62884788245328\\
0.690690690690691	0.623636429837001\\
0.693093093093093	0.618424975340748\\
0.695495495495495	0.613213518437585\\
0.697897897897898	0.608002058343867\\
0.7003003003003	0.602790593851805\\
0.702702702702703	0.5975791230089\\
0.705105105105105	0.592367642452207\\
0.707507507507507	0.587156145869871\\
0.70990990990991	0.581944619883156\\
0.712312312312312	0.576733030348759\\
0.714714714714715	0.571521256631535\\
0.717117117117117	0.566308346725208\\
0.719519519519519	0.560234545498725\\
0.721921921921922	0.552982295903171\\
0.724324324324324	0.545728208894252\\
0.726726726726727	0.538473894286115\\
0.729129129129129	0.531219506469986\\
0.731531531531531	0.523965085959547\\
0.733933933933934	0.516710648039435\\
0.736336336336336	0.509456199759943\\
0.738738738738739	0.502201744825353\\
0.741141141141141	0.494947285369529\\
0.743543543543544	0.487692822709335\\
0.745945945945946	0.480438357702318\\
0.748348348348348	0.473183890931628\\
0.750750750750751	0.4659294228083\\
0.753153153153153	0.458674953630991\\
0.755555555555556	0.451420483622484\\
0.757957957957958	0.444166012952881\\
0.76036036036036	0.436911541754806\\
0.762762762762763	0.429657070133673\\
0.765165165165165	0.422402598174805\\
0.767567567567567	0.41514812594846\\
0.76996996996997	0.407893653513471\\
0.772372372372372	0.40063918091993\\
0.774774774774775	0.393384708211195\\
0.777177177177177	0.386130235425422\\
0.779579579579579	0.378875762596759\\
0.781981981981982	0.371621289756284\\
0.784384384384384	0.364366816932765\\
0.786786786786787	0.357112344153282\\
0.789189189189189	0.349857871443748\\
0.791591591591592	0.342603398829365\\
0.793993993993994	0.335348926335019\\
0.796396396396396	0.32809445398565\\
0.798798798798799	0.320839981806585\\
0.801201201201201	0.313585509823884\\
0.803603603603604	0.306331038064659\\
0.806006006006006	0.299076566557428\\
0.808408408408408	0.291822095332473\\
0.810810810810811	0.284567624422227\\
0.813213213213213	0.277313153861713\\
0.815615615615615	0.270058683689024\\
0.818018018018018	0.262804213945874\\
0.82042042042042	0.255549744678234\\
0.822822822822823	0.248295275937068\\
0.825225225225225	0.241040807779204\\
0.827627627627628	0.233786340268355\\
0.83003003003003	0.226531873476355\\
0.832432432432433	0.219277407484636\\
0.834834834834835	0.212022942386021\\
0.837237237237237	0.204768478286919\\
0.83963963963964	0.197514015310039\\
0.842042042042042	0.190259553597748\\
0.844444444444444	0.183005093316289\\
0.846846846846847	0.175750634661133\\
0.849249249249249	0.168496177863798\\
0.851651651651651	0.161241723200677\\
0.854054054054054	0.153987271004577\\
0.856456456456457	0.146732821679998\\
0.858858858858859	0.139478375723653\\
0.861261261261261	0.132223933752438\\
0.863663663663664	0.124969496542259\\
0.866066066066066	0.117715065082916\\
0.868468468468468	0.110460640657391\\
0.870870870870871	0.103206224959239\\
0.873273273273273	0.0959518202712943\\
0.875675675675676	0.088697429746591\\
0.878078078078078	0.081443057866976\\
0.88048048048048	0.0741887112259949\\
0.882882882882883	0.0669343999394122\\
0.885285285285285	0.0596801403612171\\
0.887687687687688	0.0524259607728952\\
0.89009009009009	0.0451719146948753\\
0.892492492492493	0.0379181171793483\\
0.894894894894895	0.0306648692285775\\
0.897297297297297	0.0234132920638099\\
0.8996996996997	0.0161744059473512\\
0.902102102102102	0.0157437253168295\\
0.904504504504504	0.0220862709710162\\
0.906906906906907	0.0284461666306885\\
0.909309309309309	0.0348077552347356\\
0.911711711711712	0.0411698950433492\\
0.914114114114114	0.0475322836282552\\
0.916516516516517	0.0538948057490511\\
0.918918918918919	0.0602574078559039\\
0.921321321321321	0.0666200616650282\\
0.923723723723724	0.0729827508249196\\
0.926126126126126	0.0793454652226933\\
0.928528528528528	0.085708198267287\\
0.930930930930931	0.0920709454789116\\
0.933333333333333	0.0984337037062488\\
0.935735735735736	0.104796470667955\\
0.938138138138138	0.111159244671801\\
0.94054054054054	0.117522024436044\\
0.942942942942943	0.123884808972065\\
0.945345345345345	0.130247597505113\\
0.947747747747748	0.136610389419444\\
0.95015015015015	0.142973184219513\\
0.952552552552553	0.14933598150202\\
0.954954954954955	0.155698780935393\\
0.957357357357357	0.162061582244539\\
0.95975975975976	0.168424385199289\\
0.962162162162162	0.174787189605611\\
0.964564564564564	0.181149995298771\\
0.966966966966967	0.187512802138021\\
0.969369369369369	0.193875610002374\\
0.971771771771772	0.200238418787261\\
0.974174174174174	0.206601228401845\\
0.976576576576577	0.212964038766827\\
0.978978978978979	0.219326849812682\\
0.981381381381381	0.225689661478188\\
0.983783783783784	0.23205247370924\\
0.986186186186186	0.238415286457828\\
0.988588588588588	0.244778099681211\\
0.990990990990991	0.251140913341219\\
0.993393393393393	0.257503727403648\\
0.995795795795796	0.263866541837763\\
0.998198198198198	0.270229356615873\\
1.0006006006006	0.276592171712959\\
1.003003003003	0.282954987106361\\
1.00540540540541	0.289317802775508\\
1.00780780780781	0.295680618701678\\
1.01021021021021	0.302043434867805\\
1.01261261261261	0.308406251258288\\
1.01501501501501	0.314769067858848\\
1.01741741741742	0.321131884656384\\
1.01981981981982	0.327494701638859\\
1.02222222222222	0.333857518795187\\
1.02462462462462	0.340220336115152\\
1.02702702702703	0.346583153589313\\
1.02942942942943	0.352945971208944\\
1.03183183183183	0.359308788965953\\
1.03423423423423	0.365671606852842\\
1.03663663663664	0.372034424862639\\
1.03903903903904	0.378397242988863\\
1.04144144144144	0.384760061225474\\
1.04384384384384	0.391122879566846\\
1.04624624624625	0.397485698007721\\
1.04864864864865	0.403848516543185\\
1.05105105105105	0.410211335168644\\
1.05345345345345	0.416574153879789\\
1.05585585585586	0.422936972672585\\
1.05825825825826	0.42929979154324\\
1.06066066066066	0.435662610488195\\
1.06306306306306	0.442025429504102\\
1.06546546546547	0.448388248587809\\
1.06786786786787	0.454751067736345\\
1.07027027027027	0.461113886946912\\
1.07267267267267	0.467476706216866\\
1.07507507507507	0.473839525543713\\
1.07747747747748	0.480202344925093\\
1.07987987987988	0.486565164358776\\
1.08228228228228	0.492927983842648\\
1.08468468468468	0.499290803374708\\
1.08708708708709	0.50565362295306\\
1.08948948948949	0.512016442575904\\
1.09189189189189	0.51837926224153\\
1.09429429429429	0.524742081948316\\
1.0966966966967	0.531104901694721\\
1.0990990990991	0.537467721479275\\
1.1015015015015	0.543830541300581\\
1.1039039039039	0.550193361157314\\
1.10630630630631	0.556556181048202\\
1.10870870870871	0.562919000972039\\
1.11111111111111	0.569281820927672\\
1.11351351351351	0.575644640914002\\
1.11591591591592	0.58200746092998\\
1.11831831831832	0.5883702809746\\
1.12072072072072	0.594733101046905\\
1.12312312312312	0.601095921145979\\
1.12552552552553	0.607458741270942\\
1.12792792792793	0.613821561420955\\
1.13033033033033	0.620184381595215\\
1.13273273273273	0.626547201792949\\
1.13513513513513	0.63291002201342\\
1.13753753753754	0.63927284225592\\
1.13993993993994	0.645635662519768\\
1.14234234234234	0.651998482804311\\
1.14474474474474	0.658361303108925\\
1.14714714714715	0.664724123433007\\
1.14954954954955	0.671086943775979\\
1.15195195195195	0.677449764137287\\
1.15435435435435	0.683812584516393\\
1.15675675675676	0.690175404912788\\
1.15915915915916	0.696538225325975\\
1.16156156156156	0.702901045755476\\
1.16396396396396	0.709263866200836\\
1.16636636636637	0.715626686661609\\
1.16876876876877	0.721989507137375\\
1.17117117117117	0.728352327627717\\
1.17357357357357	0.734715148132245\\
1.17597597597598	0.741077968650575\\
1.17837837837838	0.747440789182339\\
1.18078078078078	0.75380360972718\\
1.18318318318318	0.760166430284758\\
1.18558558558559	0.766529250854739\\
1.18798798798799	0.772892071436804\\
1.19039039039039	0.779254892030642\\
1.19279279279279	0.785617712635957\\
1.1951951951952	0.791980533252458\\
1.1975975975976	0.798343353879864\\
1.2	0.804706174517908\\
};
\addplot [color=mycolor2, line width=2.0pt, draw=none, mark size=5.0pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.901011087713113	0.0131208272397512\\
-0.710842387610489	0.585158574035824\\
-0.608627988375507	0.792225422406286\\
-0.1040493751924	0.676510997863214\\
0.540076334160672	0.866759560238017\\
0.718506478706014	0.563244412554476\\
0.900729398857666	0.0133649674104283\\
-0.402383141074706	0.885085608110506\\
-0.508752546223696	0.88684179972314\\
0.454045105489811	0.893736929430364\\
0.117957704973549	0.685380841516041\\
0.901759683596183	0.0148928926622574\\
0.0123410088268136	0.652139633976699\\
0.380217644285354	0.870673804718301\\
0.628453147296251	0.758590412058951\\
};
\end{axis}
\end{tikzpicture}%

==> images/paper_test_2/l1_function.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.497in,
height=3.348in,
at={(0.754in,1.062in)},
scale only axis,
xmin=-1,
xmax=1,
tick align=outside,
ymin=-1,
ymax=1,
zmin=-0.5,
zmax=1.5,
view={-10}{60},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3 [color=black, draw=none, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
-1	-1	-0.0153681\\
-1	-0.933333	-0.0236023\\
-1	-0.866667	-0.0218787\\
-1	-0.8	-0.00547491\\
-1	-0.733333	0.0229639\\
-1	-0.666667	0.0515969\\
-1	-0.6	0.063251\\
-1	-0.533333	0.0445782\\
-1	-0.466667	-0.00400155\\
-1	-0.4	-0.0642359\\
-1	-0.333333	-0.106382\\
-1	-0.266667	-0.104401\\
-1	-0.2	-0.0519893\\
-1	-0.133333	0.0307239\\
-1	-0.0666667	0.105417\\
-1	0	0.135335\\
-1	0.0666667	0.105417\\
-1	0.133333	0.0307239\\
-1	0.2	-0.0519893\\
-1	0.266667	-0.104401\\
-1	0.333333	-0.106382\\
-1	0.4	-0.0642359\\
-1	0.466667	-0.00400155\\
-1	0.533333	0.0445782\\
-1	0.6	0.063251\\
-1	0.666667	0.0515969\\
-1	0.733333	0.0229639\\
-1	0.8	-0.00547491\\
-1	0.866667	-0.0218787\\
-1	0.933333	-0.0236023\\
-1	1	-0.0153681\\
-0.933333	-1	-0.0236023\\
-0.933333	-0.933333	-0.0231861\\
-0.933333	-0.866667	-0.00907508\\
-0.933333	-0.8	0.0183915\\
-0.933333	-0.733333	0.0505738\\
-0.933333	-0.666667	0.0718647\\
-0.933333	-0.6	0.0661134\\
-0.933333	-0.533333	0.0260058\\
-0.933333	-0.466667	-0.0395743\\
-0.933333	-0.4	-0.105548\\
-0.933333	-0.333333	-0.140169\\
-0.933333	-0.266667	-0.120687\\
-0.933333	-0.2	-0.0471374\\
-0.933333	-0.133333	0.0541839\\
-0.933333	-0.0666667	0.141049\\
-0.933333	0	0.175131\\
-0.933333	0.0666667	0.141049\\
-0.933333	0.133333	0.0541839\\
-0.933333	0.2	-0.0471374\\
-0.933333	0.266667	-0.120687\\
-0.933333	0.333333	-0.140169\\
-0.933333	0.4	-0.105548\\
-0.933333	0.466667	-0.0395743\\
-0.933333	0.533333	0.0260058\\
-0.933333	0.6	0.0661134\\
-0.933333	0.666667	0.0718647\\
-0.933333	0.733333	0.0505738\\
-0.933333	0.8	0.0183915\\
-0.933333	0.866667	-0.00907508\\
-0.933333	0.933333	-0.0231861\\
-0.933333	1	-0.0236023\\
-0.866667	-1	-0.0218787\\
-0.866667	-0.933333	-0.00907508\\
-0.866667	-0.866667	0.0166638\\
-0.866667	-0.8	0.0492727\\
-0.866667	-0.733333	0.0757438\\
-0.866667	-0.666667	0.0800849\\
-0.866667	-0.6	0.0507722\\
-0.866667	-0.533333	-0.0113497\\
-0.866667	-0.466667	-0.0892044\\
-0.866667	-0.4	-0.153199\\
-0.866667	-0.333333	-0.17261\\
-0.866667	-0.266667	-0.130263\\
-0.866667	-0.2	-0.0332574\\
-0.866667	-0.133333	0.0866759\\
-0.866667	-0.0666667	0.184846\\
-0.866667	0	0.222635\\
-0.866667	0.0666667	0.184846\\
-0.866667	0.133333	0.0866759\\
-0.866667	0.2	-0.0332574\\
-0.866667	0.266667	-0.130263\\
-0.866667	0.333333	-0.17261\\
-0.866667	0.4	-0.153199\\
-0.866667	0.466667	-0.0892044\\
-0.866667	0.533333	-0.0113497\\
-0.866667	0.6	0.0507722\\
-0.866667	0.666667	0.0800849\\
-0.866667	0.733333	0.0757438\\
-0.866667	0.8	0.0492727\\
-0.866667	0.866667	0.0166638\\
-0.866667	0.933333	-0.00907508\\
-0.866667	1	-0.0218787\\
-0.8	-1	-0.00547491\\
-0.8	-0.933333	0.0183915\\
-0.8	-0.866667	0.0492727\\
-0.8	-0.8	0.0767779\\
-0.8	-0.733333	0.0867322\\
-0.8	-0.666667	0.0665028\\
-0.8	-0.6	0.0118417\\
-0.8	-0.533333	-0.0678618\\
-0.8	-0.466667	-0.149282\\
-0.8	-0.4	-0.201552\\
-0.8	-0.333333	-0.197995\\
-0.8	-0.266667	-0.128628\\
-0.8	-0.2	-0.00749437\\
-0.8	-0.133333	0.129613\\
-0.8	-0.0666667	0.237304\\
-0.8	0	0.278037\\
-0.8	0.0666667	0.237304\\
-0.8	0.133333	0.129613\\
-0.8	0.2	-0.00749437\\
-0.8	0.266667	-0.128628\\
-0.8	0.333333	-0.197995\\
-0.8	0.4	-0.201552\\
-0.8	0.466667	-0.149282\\
-0.8	0.533333	-0.0678618\\
-0.8	0.6	0.0118417\\
-0.8	0.666667	0.0665028\\
-0.8	0.733333	0.0867322\\
-0.8	0.8	0.0767779\\
-0.8	0.866667	0.0492727\\
-0.8	0.933333	0.0183915\\
-0.8	1	-0.00547491\\
-0.733333	-1	0.0229639\\
-0.733333	-0.933333	0.0505738\\
-0.733333	-0.866667	0.0757438\\
-0.733333	-0.8	0.0867322\\
-0.733333	-0.733333	0.0718334\\
-0.733333	-0.666667	0.0246229\\
-0.733333	-0.6	-0.0510281\\
-0.733333	-0.533333	-0.138708\\
-0.733333	-0.466667	-0.212033\\
-0.733333	-0.4	-0.242343\\
-0.733333	-0.333333	-0.209408\\
-0.733333	-0.266667	-0.111057\\
-0.733333	-0.2	0.0327294\\
-0.733333	-0.133333	0.183975\\
-0.733333	-0.0666667	0.298484\\
-0.733333	0	0.341108\\
-0.733333	0.0666667	0.298484\\
-0.733333	0.133333	0.183975\\
-0.733333	0.2	0.0327294\\
-0.733333	0.266667	-0.111057\\
-0.733333	0.333333	-0.209408\\
-0.733333	0.4	-0.242343\\
-0.733333	0.466667	-0.212033\\
-0.733333	0.533333	-0.138708\\
-0.733333	0.6	-0.0510281\\
-0.733333	0.666667	0.0246229\\
-0.733333	0.733333	0.0718334\\
-0.733333	0.8	0.0867322\\
-0.733333	0.866667	0.0757438\\
-0.733333	0.933333	0.0505738\\
-0.733333	1	0.0229639\\
-0.666667	-1	0.0515969\\
-0.666667	-0.933333	0.0718647\\
-0.666667	-0.866667	0.0800849\\
-0.666667	-0.8	0.0665028\\
-0.666667	-0.733333	0.0246229\\
-0.666667	-0.666667	-0.0447463\\
-0.666667	-0.6	-0.130801\\
-0.666667	-0.533333	-0.213093\\
-0.666667	-0.466667	-0.265827\\
-0.666667	-0.4	-0.26549\\
-0.666667	-0.333333	-0.199597\\
-0.666667	-0.266667	-0.0732859\\
-0.666667	-0.2	0.0892737\\
-0.666667	-0.133333	0.250063\\
-0.666667	-0.0666667	0.367888\\
-0.666667	0	0.411112\\
-0.666667	0.0666667	0.367888\\
-0.666667	0.133333	0.250063\\
-0.666667	0.2	0.0892737\\
-0.666667	0.266667	-0.0732859\\
-0.666667	0.333333	-0.199597\\
-0.666667	0.4	-0.26549\\
-0.666667	0.466667	-0.265827\\
-0.666667	0.533333	-0.213093\\
-0.666667	0.6	-0.130801\\
-0.666667	0.666667	-0.0447463\\
-0.666667	0.733333	0.0246229\\
-0.666667	0.8	0.0665028\\
-0.666667	0.866667	0.0800849\\
-0.666667	0.933333	0.0718647\\
-0.666667	1	0.0515969\\
-0.6	-1	0.063251\\
-0.6	-0.933333	0.0661134\\
-0.6	-0.866667	0.0507722\\
-0.6	-0.8	0.0118417\\
-0.6	-0.733333	-0.0510281\\
-0.6	-0.666667	-0.130801\\
-0.6	-0.6	-0.212467\\
-0.6	-0.533333	-0.275107\\
-0.6	-0.466667	-0.296689\\
-0.6	-0.4	-0.260635\\
-0.6	-0.333333	-0.162198\\
-0.6	-0.266667	-0.0123287\\
-0.6	-0.2	0.162818\\
-0.6	-0.133333	0.327278\\
-0.6	-0.0666667	0.444361\\
-0.6	0	0.486752\\
-0.6	0.0666667	0.444361\\
-0.6	0.133333	0.327278\\
-0.6	0.2	0.162818\\
-0.6	0.266667	-0.0123287\\
-0.6	0.333333	-0.162198\\
-0.6	0.4	-0.260635\\
-0.6	0.466667	-0.296689\\
-0.6	0.533333	-0.275107\\
-0.6	0.6	-0.212467\\
-0.6	0.666667	-0.130801\\
-0.6	0.733333	-0.0510281\\
-0.6	0.8	0.0118417\\
-0.6	0.866667	0.0507722\\
-0.6	0.933333	0.0661134\\
-0.6	1	0.063251\\
-0.533333	-1	0.0445782\\
-0.533333	-0.933333	0.0260058\\
-0.533333	-0.866667	-0.0113497\\
-0.533333	-0.8	-0.0678618\\
-0.533333	-0.733333	-0.138708\\
-0.533333	-0.666667	-0.213093\\
-0.533333	-0.6	-0.275107\\
-0.533333	-0.533333	-0.306483\\
-0.533333	-0.466667	-0.290964\\
-0.533333	-0.4	-0.21926\\
-0.533333	-0.333333	-0.0931646\\
-0.533333	-0.266667	0.0726963\\
-0.533333	-0.2	0.252452\\
-0.533333	-0.133333	0.413956\\
-0.533333	-0.0666667	0.526046\\
-0.533333	0	0.566154\\
-0.533333	0.0666667	0.526046\\
-0.533333	0.133333	0.413956\\
-0.533333	0.2	0.252452\\
-0.533333	0.266667	0.0726963\\
-0.533333	0.333333	-0.0931646\\
-0.533333	0.4	-0.21926\\
-0.533333	0.466667	-0.290964\\
-0.533333	0.533333	-0.306483\\
-0.533333	0.6	-0.275107\\
-0.533333	0.666667	-0.213093\\
-0.533333	0.733333	-0.138708\\
-0.533333	0.8	-0.0678618\\
-0.533333	0.866667	-0.0113497\\
-0.533333	0.933333	0.0260058\\
-0.533333	1	0.0445782\\
-0.466667	-1	-0.00400155\\
-0.466667	-0.933333	-0.0395743\\
-0.466667	-0.866667	-0.0892044\\
-0.466667	-0.8	-0.149282\\
-0.466667	-0.733333	-0.212033\\
-0.466667	-0.666667	-0.265827\\
-0.466667	-0.6	-0.296689\\
-0.466667	-0.533333	-0.290964\\
-0.466667	-0.466667	-0.238701\\
-0.466667	-0.4	-0.136966\\
-0.466667	-0.333333	0.00789443\\
-0.466667	-0.266667	0.179897\\
-0.466667	-0.2	0.35541\\
-0.466667	-0.133333	0.507304\\
-0.466667	-0.0666667	0.6104\\
-0.466667	0	0.646905\\
-0.466667	0.0666667	0.6104\\
-0.466667	0.133333	0.507304\\
-0.466667	0.2	0.35541\\
-0.466667	0.266667	0.179897\\
-0.466667	0.333333	0.00789443\\
-0.466667	0.4	-0.136966\\
-0.466667	0.466667	-0.238701\\
-0.466667	0.533333	-0.290964\\
-0.466667	0.6	-0.296689\\
-0.466667	0.666667	-0.265827\\
-0.466667	0.733333	-0.212033\\
-0.466667	0.8	-0.149282\\
-0.466667	0.866667	-0.0892044\\
-0.466667	0.933333	-0.0395743\\
-0.466667	1	-0.00400155\\
-0.4	-1	-0.0642359\\
-0.4	-0.933333	-0.105548\\
-0.4	-0.866667	-0.153199\\
-0.4	-0.8	-0.201552\\
-0.4	-0.733333	-0.242343\\
-0.4	-0.666667	-0.26549\\
-0.4	-0.6	-0.260635\\
-0.4	-0.533333	-0.21926\\
-0.4	-0.466667	-0.136966\\
-0.4	-0.4	-0.0153967\\
-0.4	-0.333333	0.13678\\
-0.4	-0.266667	0.304262\\
-0.4	-0.2	0.467016\\
-0.4	-0.133333	0.603457\\
-0.4	-0.0666667	0.694284\\
-0.4	0	0.726149\\
-0.4	0.0666667	0.694284\\
-0.4	0.133333	0.603457\\
-0.4	0.2	0.467016\\
-0.4	0.266667	0.304262\\
-0.4	0.333333	0.13678\\
-0.4	0.4	-0.0153967\\
-0.4	0.466667	-0.136966\\
-0.4	0.533333	-0.21926\\
-0.4	0.6	-0.260635\\
-0.4	0.666667	-0.26549\\
-0.4	0.733333	-0.242343\\
-0.4	0.8	-0.201552\\
-0.4	0.866667	-0.153199\\
-0.4	0.933333	-0.105548\\
-0.4	1	-0.0642359\\
-0.333333	-1	-0.106382\\
-0.333333	-0.933333	-0.140169\\
-0.333333	-0.866667	-0.17261\\
-0.333333	-0.8	-0.197995\\
-0.333333	-0.733333	-0.209408\\
-0.333333	-0.666667	-0.199597\\
-0.333333	-0.6	-0.162198\\
-0.333333	-0.533333	-0.0931646\\
-0.333333	-0.466667	0.00789443\\
-0.333333	-0.4	0.13678\\
-0.333333	-0.333333	0.28447\\
-0.333333	-0.266667	0.437778\\
-0.333333	-0.2	0.580907\\
-0.333333	-0.133333	0.697692\\
-0.333333	-0.0666667	0.774135\\
-0.333333	0	0.800737\\
-0.333333	0.0666667	0.774135\\
-0.333333	0.133333	0.697692\\
-0.333333	0.2	0.580907\\
-0.333333	0.266667	0.437778\\
-0.333333	0.333333	0.28447\\
-0.333333	0.4	0.13678\\
-0.333333	0.466667	0.00789443\\
-0.333333	0.533333	-0.0931646\\
-0.333333	0.6	-0.162198\\
-0.333333	0.666667	-0.199597\\
-0.333333	0.733333	-0.209408\\
-0.333333	0.8	-0.197995\\
-0.333333	0.866667	-0.17261\\
-0.333333	0.933333	-0.140169\\
-0.333333	1	-0.106382\\
-0.266667	-1	-0.104401\\
-0.266667	-0.933333	-0.120687\\
-0.266667	-0.866667	-0.130263\\
-0.266667	-0.8	-0.128628\\
-0.266667	-0.733333	-0.111057\\
-0.266667	-0.666667	-0.0732859\\
-0.266667	-0.6	-0.0123287\\
-0.266667	-0.533333	0.0726963\\
-0.266667	-0.466667	0.179897\\
-0.266667	-0.4	0.304262\\
-0.266667	-0.333333	0.437778\\
-0.266667	-0.266667	0.570071\\
-0.266667	-0.2	0.689529\\
-0.266667	-0.133333	0.784769\\
-0.266667	-0.0666667	0.846202\\
-0.266667	0	0.867428\\
-0.266667	0.0666667	0.846202\\
-0.266667	0.133333	0.784769\\
-0.266667	0.2	0.689529\\
-0.266667	0.266667	0.570071\\
-0.266667	0.333333	0.437778\\
-0.266667	0.4	0.304262\\
-0.266667	0.466667	0.179897\\
-0.266667	0.533333	0.0726963\\
-0.266667	0.6	-0.0123287\\
-0.266667	0.666667	-0.0732859\\
-0.266667	0.733333	-0.111057\\
-0.266667	0.8	-0.128628\\
-0.266667	0.866667	-0.130263\\
-0.266667	0.933333	-0.120687\\
-0.266667	1	-0.104401\\
-0.2	-1	-0.0519893\\
-0.2	-0.933333	-0.0471374\\
-0.2	-0.866667	-0.0332574\\
-0.2	-0.8	-0.00749437\\
-0.2	-0.733333	0.0327294\\
-0.2	-0.666667	0.0892737\\
-0.2	-0.6	0.162818\\
-0.2	-0.533333	0.252452\\
-0.2	-0.466667	0.35541\\
-0.2	-0.4	0.467016\\
-0.2	-0.333333	0.580907\\
-0.2	-0.266667	0.689529\\
-0.2	-0.2	0.784876\\
-0.2	-0.133333	0.859383\\
-0.2	-0.0666667	0.906826\\
-0.2	0	0.923116\\
-0.2	0.0666667	0.906826\\
-0.2	0.133333	0.859383\\
-0.2	0.2	0.784876\\
-0.2	0.266667	0.689529\\
-0.2	0.333333	0.580907\\
-0.2	0.4	0.467016\\
-0.2	0.466667	0.35541\\
-0.2	0.533333	0.252452\\
-0.2	0.6	0.162818\\
-0.2	0.666667	0.0892737\\
-0.2	0.733333	0.0327294\\
-0.2	0.8	-0.00749437\\
-0.2	0.866667	-0.0332574\\
-0.2	0.933333	-0.0471374\\
-0.2	1	-0.0519893\\
-0.133333	-1	0.0307239\\
-0.133333	-0.933333	0.0541839\\
-0.133333	-0.866667	0.0866759\\
-0.133333	-0.8	0.129613\\
-0.133333	-0.733333	0.183975\\
-0.133333	-0.666667	0.250063\\
-0.133333	-0.6	0.327278\\
-0.133333	-0.533333	0.413956\\
-0.133333	-0.466667	0.507304\\
-0.133333	-0.4	0.603457\\
-0.133333	-0.333333	0.697692\\
-0.133333	-0.266667	0.784769\\
-0.133333	-0.2	0.859383\\
-0.133333	-0.133333	0.916679\\
-0.133333	-0.0666667	0.952752\\
-0.133333	0	0.965069\\
-0.133333	0.0666667	0.952752\\
-0.133333	0.133333	0.916679\\
-0.133333	0.2	0.859383\\
-0.133333	0.266667	0.784769\\
-0.133333	0.333333	0.697692\\
-0.133333	0.4	0.603457\\
-0.133333	0.466667	0.507304\\
-0.133333	0.533333	0.413956\\
-0.133333	0.6	0.327278\\
-0.133333	0.666667	0.250063\\
-0.133333	0.733333	0.183975\\
-0.133333	0.8	0.129613\\
-0.133333	0.866667	0.0866759\\
-0.133333	0.933333	0.0541839\\
-0.133333	1	0.0307239\\
-0.0666667	-1	0.105417\\
-0.0666667	-0.933333	0.141049\\
-0.0666667	-0.866667	0.184846\\
-0.0666667	-0.8	0.237304\\
-0.0666667	-0.733333	0.298484\\
-0.0666667	-0.666667	0.367888\\
-0.0666667	-0.6	0.444361\\
-0.0666667	-0.533333	0.526046\\
-0.0666667	-0.466667	0.6104\\
-0.0666667	-0.4	0.694284\\
-0.0666667	-0.333333	0.774135\\
-0.0666667	-0.266667	0.846202\\
-0.0666667	-0.2	0.906826\\
-0.0666667	-0.133333	0.952752\\
-0.0666667	-0.0666667	0.981409\\
-0.0666667	0	0.991151\\
-0.0666667	0.0666667	0.981409\\
-0.0666667	0.133333	0.952752\\
-0.0666667	0.2	0.906826\\
-0.0666667	0.266667	0.846202\\
-0.0666667	0.333333	0.774135\\
-0.0666667	0.4	0.694284\\
-0.0666667	0.466667	0.6104\\
-0.0666667	0.533333	0.526046\\
-0.0666667	0.6	0.444361\\
-0.0666667	0.666667	0.367888\\
-0.0666667	0.733333	0.298484\\
-0.0666667	0.8	0.237304\\
-0.0666667	0.866667	0.184846\\
-0.0666667	0.933333	0.141049\\
-0.0666667	1	0.105417\\
0	-1	0.135335\\
0	-0.933333	0.175131\\
0	-0.866667	0.222635\\
0	-0.8	0.278037\\
0	-0.733333	0.341108\\
0	-0.666667	0.411112\\
0	-0.6	0.486752\\
0	-0.533333	0.566154\\
0	-0.466667	0.646905\\
0	-0.4	0.726149\\
0	-0.333333	0.800737\\
0	-0.266667	0.867428\\
0	-0.2	0.923116\\
0	-0.133333	0.965069\\
0	-0.0666667	0.991151\\
0	0	1\\
0	0.0666667	0.991151\\
0	0.133333	0.965069\\
0	0.2	0.923116\\
0	0.266667	0.867428\\
0	0.333333	0.800737\\
0	0.4	0.726149\\
0	0.466667	0.646905\\
0	0.533333	0.566154\\
0	0.6	0.486752\\
0	0.666667	0.411112\\
0	0.733333	0.341108\\
0	0.8	0.278037\\
0	0.866667	0.222635\\
0	0.933333	0.175131\\
0	1	0.135335\\
0.0666667	-1	0.105417\\
0.0666667	-0.933333	0.141049\\
0.0666667	-0.866667	0.184846\\
0.0666667	-0.8	0.237304\\
0.0666667	-0.733333	0.298484\\
0.0666667	-0.666667	0.367888\\
0.0666667	-0.6	0.444361\\
0.0666667	-0.533333	0.526046\\
0.0666667	-0.466667	0.6104\\
0.0666667	-0.4	0.694284\\
0.0666667	-0.333333	0.774135\\
0.0666667	-0.266667	0.846202\\
0.0666667	-0.2	0.906826\\
0.0666667	-0.133333	0.952752\\
0.0666667	-0.0666667	0.981409\\
0.0666667	0	0.991151\\
0.0666667	0.0666667	0.981409\\
0.0666667	0.133333	0.952752\\
0.0666667	0.2	0.906826\\
0.0666667	0.266667	0.846202\\
0.0666667	0.333333	0.774135\\
0.0666667	0.4	0.694284\\
0.0666667	0.466667	0.6104\\
0.0666667	0.533333	0.526046\\
0.0666667	0.6	0.444361\\
0.0666667	0.666667	0.367888\\
0.0666667	0.733333	0.298484\\
0.0666667	0.8	0.237304\\
0.0666667	0.866667	0.184846\\
0.0666667	0.933333	0.141049\\
0.0666667	1	0.105417\\
0.133333	-1	0.0307239\\
0.133333	-0.933333	0.0541839\\
0.133333	-0.866667	0.0866759\\
0.133333	-0.8	0.129613\\
0.133333	-0.733333	0.183975\\
0.133333	-0.666667	0.250063\\
0.133333	-0.6	0.327278\\
0.133333	-0.533333	0.413956\\
0.133333	-0.466667	0.507304\\
0.133333	-0.4	0.603457\\
0.133333	-0.333333	0.697692\\
0.133333	-0.266667	0.784769\\
0.133333	-0.2	0.859383\\
0.133333	-0.133333	0.916679\\
0.133333	-0.0666667	0.952752\\
0.133333	0	0.965069\\
0.133333	0.0666667	0.952752\\
0.133333	0.133333	0.916679\\
0.133333	0.2	0.859383\\
0.133333	0.266667	0.784769\\
0.133333	0.333333	0.697692\\
0.133333	0.4	0.603457\\
0.133333	0.466667	0.507304\\
0.133333	0.533333	0.413956\\
0.133333	0.6	0.327278\\
0.133333	0.666667	0.250063\\
0.133333	0.733333	0.183975\\
0.133333	0.8	0.129613\\
0.133333	0.866667	0.0866759\\
0.133333	0.933333	0.0541839\\
0.133333	1	0.0307239\\
0.2	-1	-0.0519893\\
0.2	-0.933333	-0.0471374\\
0.2	-0.866667	-0.0332574\\
0.2	-0.8	-0.00749437\\
0.2	-0.733333	0.0327294\\
0.2	-0.666667	0.0892737\\
0.2	-0.6	0.162818\\
0.2	-0.533333	0.252452\\
0.2	-0.466667	0.35541\\
0.2	-0.4	0.467016\\
0.2	-0.333333	0.580907\\
0.2	-0.266667	0.689529\\
0.2	-0.2	0.784876\\
0.2	-0.133333	0.859383\\
0.2	-0.0666667	0.906826\\
0.2	0	0.923116\\
0.2	0.0666667	0.906826\\
0.2	0.133333	0.859383\\
0.2	0.2	0.784876\\
0.2	0.266667	0.689529\\
0.2	0.333333	0.580907\\
0.2	0.4	0.467016\\
0.2	0.466667	0.35541\\
0.2	0.533333	0.252452\\
0.2	0.6	0.162818\\
0.2	0.666667	0.0892737\\
0.2	0.733333	0.0327294\\
0.2	0.8	-0.00749437\\
0.2	0.866667	-0.0332574\\
0.2	0.933333	-0.0471374\\
0.2	1	-0.0519893\\
0.266667	-1	-0.104401\\
0.266667	-0.933333	-0.120687\\
0.266667	-0.866667	-0.130263\\
0.266667	-0.8	-0.128628\\
0.266667	-0.733333	-0.111057\\
0.266667	-0.666667	-0.0732859\\
0.266667	-0.6	-0.0123287\\
0.266667	-0.533333	0.0726963\\
0.266667	-0.466667	0.179897\\
0.266667	-0.4	0.304262\\
0.266667	-0.333333	0.437778\\
0.266667	-0.266667	0.570071\\
0.266667	-0.2	0.689529\\
0.266667	-0.133333	0.784769\\
0.266667	-0.0666667	0.846202\\
0.266667	0	0.867428\\
0.266667	0.0666667	0.846202\\
0.266667	0.133333	0.784769\\
0.266667	0.2	0.689529\\
0.266667	0.266667	0.570071\\
0.266667	0.333333	0.437778\\
0.266667	0.4	0.304262\\
0.266667	0.466667	0.179897\\
0.266667	0.533333	0.0726963\\
0.266667	0.6	-0.0123287\\
0.266667	0.666667	-0.0732859\\
0.266667	0.733333	-0.111057\\
0.266667	0.8	-0.128628\\
0.266667	0.866667	-0.130263\\
0.266667	0.933333	-0.120687\\
0.266667	1	-0.104401\\
0.333333	-1	-0.106382\\
0.333333	-0.933333	-0.140169\\
0.333333	-0.866667	-0.17261\\
0.333333	-0.8	-0.197995\\
0.333333	-0.733333	-0.209408\\
0.333333	-0.666667	-0.199597\\
0.333333	-0.6	-0.162198\\
0.333333	-0.533333	-0.0931646\\
0.333333	-0.466667	0.00789443\\
0.333333	-0.4	0.13678\\
0.333333	-0.333333	0.28447\\
0.333333	-0.266667	0.437778\\
0.333333	-0.2	0.580907\\
0.333333	-0.133333	0.697692\\
0.333333	-0.0666667	0.774135\\
0.333333	0	0.800737\\
0.333333	0.0666667	0.774135\\
0.333333	0.133333	0.697692\\
0.333333	0.2	0.580907\\
0.333333	0.266667	0.437778\\
0.333333	0.333333	0.28447\\
0.333333	0.4	0.13678\\
0.333333	0.466667	0.00789443\\
0.333333	0.533333	-0.0931646\\
0.333333	0.6	-0.162198\\
0.333333	0.666667	-0.199597\\
0.333333	0.733333	-0.209408\\
0.333333	0.8	-0.197995\\
0.333333	0.866667	-0.17261\\
0.333333	0.933333	-0.140169\\
0.333333	1	-0.106382\\
0.4	-1	-0.0642359\\
0.4	-0.933333	-0.105548\\
0.4	-0.866667	-0.153199\\
0.4	-0.8	-0.201552\\
0.4	-0.733333	-0.242343\\
0.4	-0.666667	-0.26549\\
0.4	-0.6	-0.260635\\
0.4	-0.533333	-0.21926\\
0.4	-0.466667	-0.136966\\
0.4	-0.4	-0.0153967\\
0.4	-0.333333	0.13678\\
0.4	-0.266667	0.304262\\
0.4	-0.2	0.467016\\
0.4	-0.133333	0.603457\\
0.4	-0.0666667	0.694284\\
0.4	0	0.726149\\
0.4	0.0666667	0.694284\\
0.4	0.133333	0.603457\\
0.4	0.2	0.467016\\
0.4	0.266667	0.304262\\
0.4	0.333333	0.13678\\
0.4	0.4	-0.0153967\\
0.4	0.466667	-0.136966\\
0.4	0.533333	-0.21926\\
0.4	0.6	-0.260635\\
0.4	0.666667	-0.26549\\
0.4	0.733333	-0.242343\\
0.4	0.8	-0.201552\\
0.4	0.866667	-0.153199\\
0.4	0.933333	-0.105548\\
0.4	1	-0.0642359\\
0.466667	-1	-0.00400155\\
0.466667	-0.933333	-0.0395743\\
0.466667	-0.866667	-0.0892044\\
0.466667	-0.8	-0.149282\\
0.466667	-0.733333	-0.212033\\
0.466667	-0.666667	-0.265827\\
0.466667	-0.6	-0.296689\\
0.466667	-0.533333	-0.290964\\
0.466667	-0.466667	-0.238701\\
0.466667	-0.4	-0.136966\\
0.466667	-0.333333	0.00789443\\
0.466667	-0.266667	0.179897\\
0.466667	-0.2	0.35541\\
0.466667	-0.133333	0.507304\\
0.466667	-0.0666667	0.6104\\
0.466667	0	0.646905\\
0.466667	0.0666667	0.6104\\
0.466667	0.133333	0.507304\\
0.466667	0.2	0.35541\\
0.466667	0.266667	0.179897\\
0.466667	0.333333	0.00789443\\
0.466667	0.4	-0.136966\\
0.466667	0.466667	-0.238701\\
0.466667	0.533333	-0.290964\\
0.466667	0.6	-0.296689\\
0.466667	0.666667	-0.265827\\
0.466667	0.733333	-0.212033\\
0.466667	0.8	-0.149282\\
0.466667	0.866667	-0.0892044\\
0.466667	0.933333	-0.0395743\\
0.466667	1	-0.00400155\\
0.533333	-1	0.0445782\\
0.533333	-0.933333	0.0260058\\
0.533333	-0.866667	-0.0113497\\
0.533333	-0.8	-0.0678618\\
0.533333	-0.733333	-0.138708\\
0.533333	-0.666667	-0.213093\\
0.533333	-0.6	-0.275107\\
0.533333	-0.533333	-0.306483\\
0.533333	-0.466667	-0.290964\\
0.533333	-0.4	-0.21926\\
0.533333	-0.333333	-0.0931646\\
0.533333	-0.266667	0.0726963\\
0.533333	-0.2	0.252452\\
0.533333	-0.133333	0.413956\\
0.533333	-0.0666667	0.526046\\
0.533333	0	0.566154\\
0.533333	0.0666667	0.526046\\
0.533333	0.133333	0.413956\\
0.533333	0.2	0.252452\\
0.533333	0.266667	0.0726963\\
0.533333	0.333333	-0.0931646\\
0.533333	0.4	-0.21926\\
0.533333	0.466667	-0.290964\\
0.533333	0.533333	-0.306483\\
0.533333	0.6	-0.275107\\
0.533333	0.666667	-0.213093\\
0.533333	0.733333	-0.138708\\
0.533333	0.8	-0.0678618\\
0.533333	0.866667	-0.0113497\\
0.533333	0.933333	0.0260058\\
0.533333	1	0.0445782\\
0.6	-1	0.063251\\
0.6	-0.933333	0.0661134\\
0.6	-0.866667	0.0507722\\
0.6	-0.8	0.0118417\\
0.6	-0.733333	-0.0510281\\
0.6	-0.666667	-0.130801\\
0.6	-0.6	-0.212467\\
0.6	-0.533333	-0.275107\\
0.6	-0.466667	-0.296689\\
0.6	-0.4	-0.260635\\
0.6	-0.333333	-0.162198\\
0.6	-0.266667	-0.0123287\\
0.6	-0.2	0.162818\\
0.6	-0.133333	0.327278\\
0.6	-0.0666667	0.444361\\
0.6	0	0.486752\\
0.6	0.0666667	0.444361\\
0.6	0.133333	0.327278\\
0.6	0.2	0.162818\\
0.6	0.266667	-0.0123287\\
0.6	0.333333	-0.162198\\
0.6	0.4	-0.260635\\
0.6	0.466667	-0.296689\\
0.6	0.533333	-0.275107\\
0.6	0.6	-0.212467\\
0.6	0.666667	-0.130801\\
0.6	0.733333	-0.0510281\\
0.6	0.8	0.0118417\\
0.6	0.866667	0.0507722\\
0.6	0.933333	0.0661134\\
0.6	1	0.063251\\
0.666667	-1	0.0515969\\
0.666667	-0.933333	0.0718647\\
0.666667	-0.866667	0.0800849\\
0.666667	-0.8	0.0665028\\
0.666667	-0.733333	0.0246229\\
0.666667	-0.666667	-0.0447463\\
0.666667	-0.6	-0.130801\\
0.666667	-0.533333	-0.213093\\
0.666667	-0.466667	-0.265827\\
0.666667	-0.4	-0.26549\\
0.666667	-0.333333	-0.199597\\
0.666667	-0.266667	-0.0732859\\
0.666667	-0.2	0.0892737\\
0.666667	-0.133333	0.250063\\
0.666667	-0.0666667	0.367888\\
0.666667	0	0.411112\\
0.666667	0.0666667	0.367888\\
0.666667	0.133333	0.250063\\
0.666667	0.2	0.0892737\\
0.666667	0.266667	-0.0732859\\
0.666667	0.333333	-0.199597\\
0.666667	0.4	-0.26549\\
0.666667	0.466667	-0.265827\\
0.666667	0.533333	-0.213093\\
0.666667	0.6	-0.130801\\
0.666667	0.666667	-0.0447463\\
0.666667	0.733333	0.0246229\\
0.666667	0.8	0.0665028\\
0.666667	0.866667	0.0800849\\
0.666667	0.933333	0.0718647\\
0.666667	1	0.0515969\\
0.733333	-1	0.0229639\\
0.733333	-0.933333	0.0505738\\
0.733333	-0.866667	0.0757438\\
0.733333	-0.8	0.0867322\\
0.733333	-0.733333	0.0718334\\
0.733333	-0.666667	0.0246229\\
0.733333	-0.6	-0.0510281\\
0.733333	-0.533333	-0.138708\\
0.733333	-0.466667	-0.212033\\
0.733333	-0.4	-0.242343\\
0.733333	-0.333333	-0.209408\\
0.733333	-0.266667	-0.111057\\
0.733333	-0.2	0.0327294\\
0.733333	-0.133333	0.183975\\
0.733333	-0.0666667	0.298484\\
0.733333	0	0.341108\\
0.733333	0.0666667	0.298484\\
0.733333	0.133333	0.183975\\
0.733333	0.2	0.0327294\\
0.733333	0.266667	-0.111057\\
0.733333	0.333333	-0.209408\\
0.733333	0.4	-0.242343\\
0.733333	0.466667	-0.212033\\
0.733333	0.533333	-0.138708\\
0.733333	0.6	-0.0510281\\
0.733333	0.666667	0.0246229\\
0.733333	0.733333	0.0718334\\
0.733333	0.8	0.0867322\\
0.733333	0.866667	0.0757438\\
0.733333	0.933333	0.0505738\\
0.733333	1	0.0229639\\
0.8	-1	-0.00547491\\
0.8	-0.933333	0.0183915\\
0.8	-0.866667	0.0492727\\
0.8	-0.8	0.0767779\\
0.8	-0.733333	0.0867322\\
0.8	-0.666667	0.0665028\\
0.8	-0.6	0.0118417\\
0.8	-0.533333	-0.0678618\\
0.8	-0.466667	-0.149282\\
0.8	-0.4	-0.201552\\
0.8	-0.333333	-0.197995\\
0.8	-0.266667	-0.128628\\
0.8	-0.2	-0.00749437\\
0.8	-0.133333	0.129613\\
0.8	-0.0666667	0.237304\\
0.8	0	0.278037\\
0.8	0.0666667	0.237304\\
0.8	0.133333	0.129613\\
0.8	0.2	-0.00749437\\
0.8	0.266667	-0.128628\\
0.8	0.333333	-0.197995\\
0.8	0.4	-0.201552\\
0.8	0.466667	-0.149282\\
0.8	0.533333	-0.0678618\\
0.8	0.6	0.0118417\\
0.8	0.666667	0.0665028\\
0.8	0.733333	0.0867322\\
0.8	0.8	0.0767779\\
0.8	0.866667	0.0492727\\
0.8	0.933333	0.0183915\\
0.8	1	-0.00547491\\
0.866667	-1	-0.0218787\\
0.866667	-0.933333	-0.00907508\\
0.866667	-0.866667	0.0166638\\
0.866667	-0.8	0.0492727\\
0.866667	-0.733333	0.0757438\\
0.866667	-0.666667	0.0800849\\
0.866667	-0.6	0.0507722\\
0.866667	-0.533333	-0.0113497\\
0.866667	-0.466667	-0.0892044\\
0.866667	-0.4	-0.153199\\
0.866667	-0.333333	-0.17261\\
0.866667	-0.266667	-0.130263\\
0.866667	-0.2	-0.0332574\\
0.866667	-0.133333	0.0866759\\
0.866667	-0.0666667	0.184846\\
0.866667	0	0.222635\\
0.866667	0.0666667	0.184846\\
0.866667	0.133333	0.0866759\\
0.866667	0.2	-0.0332574\\
0.866667	0.266667	-0.130263\\
0.866667	0.333333	-0.17261\\
0.866667	0.4	-0.153199\\
0.866667	0.466667	-0.0892044\\
0.866667	0.533333	-0.0113497\\
0.866667	0.6	0.0507722\\
0.866667	0.666667	0.0800849\\
0.866667	0.733333	0.0757438\\
0.866667	0.8	0.0492727\\
0.866667	0.866667	0.0166638\\
0.866667	0.933333	-0.00907508\\
0.866667	1	-0.0218787\\
0.933333	-1	-0.0236023\\
0.933333	-0.933333	-0.0231861\\
0.933333	-0.866667	-0.00907508\\
0.933333	-0.8	0.0183915\\
0.933333	-0.733333	0.0505738\\
0.933333	-0.666667	0.0718647\\
0.933333	-0.6	0.0661134\\
0.933333	-0.533333	0.0260058\\
0.933333	-0.466667	-0.0395743\\
0.933333	-0.4	-0.105548\\
0.933333	-0.333333	-0.140169\\
0.933333	-0.266667	-0.120687\\
0.933333	-0.2	-0.0471374\\
0.933333	-0.133333	0.0541839\\
0.933333	-0.0666667	0.141049\\
0.933333	0	0.175131\\
0.933333	0.0666667	0.141049\\
0.933333	0.133333	0.0541839\\
0.933333	0.2	-0.0471374\\
0.933333	0.266667	-0.120687\\
0.933333	0.333333	-0.140169\\
0.933333	0.4	-0.105548\\
0.933333	0.466667	-0.0395743\\
0.933333	0.533333	0.0260058\\
0.933333	0.6	0.0661134\\
0.933333	0.666667	0.0718647\\
0.933333	0.733333	0.0505738\\
0.933333	0.8	0.0183915\\
0.933333	0.866667	-0.00907508\\
0.933333	0.933333	-0.0231861\\
0.933333	1	-0.0236023\\
1	-1	-0.0153681\\
1	-0.933333	-0.0236023\\
1	-0.866667	-0.0218787\\
1	-0.8	-0.00547491\\
1	-0.733333	0.0229639\\
1	-0.666667	0.0515969\\
1	-0.6	0.063251\\
1	-0.533333	0.0445782\\
1	-0.466667	-0.00400155\\
1	-0.4	-0.0642359\\
1	-0.333333	-0.106382\\
1	-0.266667	-0.104401\\
1	-0.2	-0.0519893\\
1	-0.133333	0.0307239\\
1	-0.0666667	0.105417\\
1	0	0.135335\\
1	0.0666667	0.105417\\
1	0.133333	0.0307239\\
1	0.2	-0.0519893\\
1	0.266667	-0.104401\\
1	0.333333	-0.106382\\
1	0.4	-0.0642359\\
1	0.466667	-0.00400155\\
1	0.533333	0.0445782\\
1	0.6	0.063251\\
1	0.666667	0.0515969\\
1	0.733333	0.0229639\\
1	0.8	-0.00547491\\
1	0.866667	-0.0218787\\
1	0.933333	-0.0236023\\
1	1	-0.0153681\\
};

\addplot3[%
mesh,
shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.00487433,0.329415); rgb(1pt)=(0.272652,0.0258457,0.353367); rgb(2pt)=(0.277106,0.0509139,0.376236); rgb(3pt)=(0.280356,0.0742015,0.397901); rgb(4pt)=(0.28239,0.0959536,0.418251); rgb(5pt)=(0.283205,0.116893,0.437179); rgb(6pt)=(0.282809,0.13735,0.454596); rgb(7pt)=(0.281231,0.15748,0.470434); rgb(8pt)=(0.278516,0.177348,0.484654); rgb(9pt)=(0.274736,0.196969,0.49725); rgb(10pt)=(0.269982,0.21633,0.508255); rgb(11pt)=(0.264369,0.235405,0.517732); rgb(12pt)=(0.258026,0.254162,0.52578); rgb(13pt)=(0.251099,0.272573,0.532522); rgb(14pt)=(0.243733,0.29062,0.538097); rgb(15pt)=(0.236073,0.308291,0.542652); rgb(16pt)=(0.228263,0.325586,0.546335); rgb(17pt)=(0.220425,0.342517,0.549287); rgb(18pt)=(0.212667,0.359102,0.551635); rgb(19pt)=(0.205079,0.375366,0.553493); rgb(20pt)=(0.197722,0.391341,0.554953); rgb(21pt)=(0.190631,0.407061,0.556089); rgb(22pt)=(0.183819,0.422564,0.556952); rgb(23pt)=(0.177272,0.437886,0.557576); rgb(24pt)=(0.170958,0.453063,0.557974); rgb(25pt)=(0.164833,0.46813,0.558143); rgb(26pt)=(0.158845,0.483117,0.558059); rgb(27pt)=(0.152951,0.498053,0.557685); rgb(28pt)=(0.147132,0.512959,0.556973); rgb(29pt)=(0.141402,0.527854,0.555864); rgb(30pt)=(0.135833,0.54275,0.554289); rgb(31pt)=(0.130582,0.557652,0.552176); rgb(32pt)=(0.125898,0.572563,0.549445); rgb(33pt)=(0.122163,0.587476,0.546023); rgb(34pt)=(0.119872,0.602382,0.541831); rgb(35pt)=(0.119627,0.617266,0.536796); rgb(36pt)=(0.122046,0.632107,0.530848); rgb(37pt)=(0.127668,0.646882,0.523924); rgb(38pt)=(0.136835,0.661563,0.515967); rgb(39pt)=(0.149643,0.67612,0.506924); rgb(40pt)=(0.165967,0.690519,0.496752); rgb(41pt)=(0.185538,0.704725,0.485412); rgb(42pt)=(0.20803,0.718701,0.472873); rgb(43pt)=(0.233127,0.732406,0.459106); rgb(44pt)=(0.260531,0.745802,0.444096); rgb(45pt)=(0.290001,0.758846,0.427826); rgb(46pt)=(0.32133,0.771498,0.410293); rgb(47pt)=(0.354355,0.783714,0.391488); rgb(48pt)=(0.38893,0.795453,0.371421); rgb(49pt)=(0.424933,0.806674,0.350099); rgb(50pt)=(0.462247,0.817338,0.327545); rgb(51pt)=(0.500754,0.827409,0.303799); rgb(52pt)=(0.540337,0.836858,0.278917); rgb(53pt)=(0.580861,0.845663,0.253001); rgb(54pt)=(0.622171,0.853816,0.226224); rgb(55pt)=(0.664087,0.861321,0.198879); rgb(56pt)=(0.706404,0.868206,0.171495); rgb(57pt)=(0.748885,0.874522,0.145038); rgb(58pt)=(0.791273,0.880346,0.121291); rgb(59pt)=(0.833302,0.88578,0.103326); rgb(60pt)=(0.874718,0.890945,0.0953508); rgb(61pt)=(0.915296,0.895973,0.10047); rgb(62pt)=(0.95484,0.901006,0.117876); rgb(63pt)=(0.993248,0.906157,0.143936)}, mesh/rows=31,
line width=2pt]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-1	-1	-0.032307	-0.032307\\
-1	-0.933333	-0.0232472	-0.0232472\\
-1	-0.866667	-0.00938076	-0.00938076\\
-1	-0.8	0.0217014	0.0217014\\
-1	-0.733333	0.0424916	0.0424916\\
-1	-0.666667	0.0532825	0.0532825\\
-1	-0.6	0.0491462	0.0491462\\
-1	-0.533333	0.0356028	0.0356028\\
-1	-0.466667	-0.00849861	-0.00849861\\
-1	-0.4	-0.0667289	-0.0667289\\
-1	-0.333333	-0.0905643	-0.0905643\\
-1	-0.266667	-0.0824595	-0.0824595\\
-1	-0.2	-0.035986	-0.035986\\
-1	-0.133333	0.0394065	0.0394065\\
-1	-0.0666667	0.113242	0.113242\\
-1	0	0.136084	0.136084\\
-1	0.0666667	0.110189	0.110189\\
-1	0.133333	0.0414645	0.0414645\\
-1	0.2	-0.0350297	-0.0350297\\
-1	0.266667	-0.0810991	-0.0810991\\
-1	0.333333	-0.0906234	-0.0906234\\
-1	0.4	-0.0676857	-0.0676857\\
-1	0.466667	-0.00872838	-0.00872838\\
-1	0.533333	0.0351233	0.0351233\\
-1	0.6	0.0488838	0.0488838\\
-1	0.666667	0.05457	0.05457\\
-1	0.733333	0.0443314	0.0443314\\
-1	0.8	0.0208029	0.0208029\\
-1	0.866667	-0.00880221	-0.00880221\\
-1	0.933333	-0.0232138	-0.0232138\\
-1	1	-0.0324986	-0.0324986\\
-0.933333	-1	-0.0209448	-0.0209448\\
-0.933333	-0.933333	-0.00324427	-0.00324427\\
-0.933333	-0.866667	0.0110368	0.0110368\\
-0.933333	-0.8	0.0318804	0.0318804\\
-0.933333	-0.733333	0.047006	0.047006\\
-0.933333	-0.666667	0.0561926	0.0561926\\
-0.933333	-0.6	0.0557298	0.0557298\\
-0.933333	-0.533333	0.0174286	0.0174286\\
-0.933333	-0.466667	-0.0493136	-0.0493136\\
-0.933333	-0.4	-0.105195	-0.105195\\
-0.933333	-0.333333	-0.129721	-0.129721\\
-0.933333	-0.266667	-0.109511	-0.109511\\
-0.933333	-0.2	-0.0513495	-0.0513495\\
-0.933333	-0.133333	0.0394756	0.0394756\\
-0.933333	-0.0666667	0.132875	0.132875\\
-0.933333	0	0.162208	0.162208\\
-0.933333	0.0666667	0.132333	0.132333\\
-0.933333	0.133333	0.0379903	0.0379903\\
-0.933333	0.2	-0.0491392	-0.0491392\\
-0.933333	0.266667	-0.109775	-0.109775\\
-0.933333	0.333333	-0.128832	-0.128832\\
-0.933333	0.4	-0.106081	-0.106081\\
-0.933333	0.466667	-0.0493934	-0.0493934\\
-0.933333	0.533333	0.0173575	0.0173575\\
-0.933333	0.6	0.0546244	0.0546244\\
-0.933333	0.666667	0.0566325	0.0566325\\
-0.933333	0.733333	0.0466645	0.0466645\\
-0.933333	0.8	0.031177	0.031177\\
-0.933333	0.866667	0.0112761	0.0112761\\
-0.933333	0.933333	-0.00465512	-0.00465512\\
-0.933333	1	-0.0204385	-0.0204385\\
-0.866667	-1	-0.00670153	-0.00670153\\
-0.866667	-0.933333	0.00934754	0.00934754\\
-0.866667	-0.866667	0.0260967	0.0260967\\
-0.866667	-0.8	0.0482428	0.0482428\\
-0.866667	-0.733333	0.0588009	0.0588009\\
-0.866667	-0.666667	0.0688159	0.0688159\\
-0.866667	-0.6	0.0387155	0.0387155\\
-0.866667	-0.533333	-0.0324749	-0.0324749\\
-0.866667	-0.466667	-0.101357	-0.101357\\
-0.866667	-0.4	-0.146577	-0.146577\\
-0.866667	-0.333333	-0.168151	-0.168151\\
-0.866667	-0.266667	-0.128201	-0.128201\\
-0.866667	-0.2	-0.0336266	-0.0336266\\
-0.866667	-0.133333	0.0766454	0.0766454\\
-0.866667	-0.0666667	0.163087	0.163087\\
-0.866667	0	0.205208	0.205208\\
-0.866667	0.0666667	0.165551	0.165551\\
-0.866667	0.133333	0.0754457	0.0754457\\
-0.866667	0.2	-0.0386107	-0.0386107\\
-0.866667	0.266667	-0.126156	-0.126156\\
-0.866667	0.333333	-0.168984	-0.168984\\
-0.866667	0.4	-0.147329	-0.147329\\
-0.866667	0.466667	-0.099424	-0.099424\\
-0.866667	0.533333	-0.0338183	-0.0338183\\
-0.866667	0.6	0.0368923	0.0368923\\
-0.866667	0.666667	0.0696923	0.0696923\\
-0.866667	0.733333	0.0569715	0.0569715\\
-0.866667	0.8	0.0475877	0.0475877\\
-0.866667	0.866667	0.0251898	0.0251898\\
-0.866667	0.933333	0.00823468	0.00823468\\
-0.866667	1	-0.00707918	-0.00707918\\
-0.8	-1	0.0215638	0.0215638\\
-0.8	-0.933333	0.0290641	0.0290641\\
-0.8	-0.866667	0.046489	0.046489\\
-0.8	-0.8	0.0622109	0.0622109\\
-0.8	-0.733333	0.0688833	0.0688833\\
-0.8	-0.666667	0.0469546	0.0469546\\
-0.8	-0.6	-0.00796693	-0.00796693\\
-0.8	-0.533333	-0.0760784	-0.0760784\\
-0.8	-0.466667	-0.144529	-0.144529\\
-0.8	-0.4	-0.191277	-0.191277\\
-0.8	-0.333333	-0.203258	-0.203258\\
-0.8	-0.266667	-0.11692	-0.11692\\
-0.8	-0.2	-2.55311e-05	-2.55311e-05\\
-0.8	-0.133333	0.123229	0.123229\\
-0.8	-0.0666667	0.226521	0.226521\\
-0.8	0	0.272584	0.272584\\
-0.8	0.0666667	0.22519	0.22519\\
-0.8	0.133333	0.122441	0.122441\\
-0.8	0.2	0.0033339	0.0033339\\
-0.8	0.266667	-0.120131	-0.120131\\
-0.8	0.333333	-0.20172	-0.20172\\
-0.8	0.4	-0.189832	-0.189832\\
-0.8	0.466667	-0.142674	-0.142674\\
-0.8	0.533333	-0.075068	-0.075068\\
-0.8	0.6	-0.00674913	-0.00674913\\
-0.8	0.666667	0.0481193	0.0481193\\
-0.8	0.733333	0.0688134	0.0688134\\
-0.8	0.8	0.0624358	0.0624358\\
-0.8	0.866667	0.0457814	0.0457814\\
-0.8	0.933333	0.0305517	0.0305517\\
-0.8	1	0.0241003	0.0241003\\
-0.733333	-1	0.0413281	0.0413281\\
-0.733333	-0.933333	0.0467074	0.0467074\\
-0.733333	-0.866667	0.0560067	0.0560067\\
-0.733333	-0.8	0.0704343	0.0704343\\
-0.733333	-0.733333	0.0478426	0.0478426\\
-0.733333	-0.666667	-0.00977807	-0.00977807\\
-0.733333	-0.6	-0.0662288	-0.0662288\\
-0.733333	-0.533333	-0.129405	-0.129405\\
-0.733333	-0.466667	-0.20155	-0.20155\\
-0.733333	-0.4	-0.246436	-0.246436\\
-0.733333	-0.333333	-0.205787	-0.205787\\
-0.733333	-0.266667	-0.0894561	-0.0894561\\
-0.733333	-0.2	0.0363528	0.0363528\\
-0.733333	-0.133333	0.16492	0.16492\\
-0.733333	-0.0666667	0.29039	0.29039\\
-0.733333	0	0.342334	0.342334\\
-0.733333	0.0666667	0.290241	0.290241\\
-0.733333	0.133333	0.166007	0.166007\\
-0.733333	0.2	0.0358383	0.0358383\\
-0.733333	0.266667	-0.0874474	-0.0874474\\
-0.733333	0.333333	-0.208873	-0.208873\\
-0.733333	0.4	-0.246242	-0.246242\\
-0.733333	0.466667	-0.200116	-0.200116\\
-0.733333	0.533333	-0.128994	-0.128994\\
-0.733333	0.6	-0.0637809	-0.0637809\\
-0.733333	0.666667	-0.0117718	-0.0117718\\
-0.733333	0.733333	0.0459288	0.0459288\\
-0.733333	0.8	0.0705935	0.0705935\\
-0.733333	0.866667	0.0579447	0.0579447\\
-0.733333	0.933333	0.0479715	0.0479715\\
-0.733333	1	0.0408727	0.0408727\\
-0.666667	-1	0.0535785	0.0535785\\
-0.666667	-0.933333	0.059031	0.059031\\
-0.666667	-0.866667	0.0673502	0.0673502\\
-0.666667	-0.8	0.0484192	0.0484192\\
-0.666667	-0.733333	-0.0118042	-0.0118042\\
-0.666667	-0.666667	-0.0677472	-0.0677472\\
-0.666667	-0.6	-0.126649	-0.126649\\
-0.666667	-0.533333	-0.187785	-0.187785\\
-0.666667	-0.466667	-0.253837	-0.253837\\
-0.666667	-0.4	-0.274835	-0.274835\\
-0.666667	-0.333333	-0.184085	-0.184085\\
-0.666667	-0.266667	-0.0558794	-0.0558794\\
-0.666667	-0.2	0.0951233	0.0951233\\
-0.666667	-0.133333	0.241811	0.241811\\
-0.666667	-0.0666667	0.362454	0.362454\\
-0.666667	0	0.400557	0.400557\\
-0.666667	0.0666667	0.363535	0.363535\\
-0.666667	0.133333	0.24104	0.24104\\
-0.666667	0.2	0.0963774	0.0963774\\
-0.666667	0.266667	-0.0578486	-0.0578486\\
-0.666667	0.333333	-0.182893	-0.182893\\
-0.666667	0.4	-0.277779	-0.277779\\
-0.666667	0.466667	-0.25247	-0.25247\\
-0.666667	0.533333	-0.188111	-0.188111\\
-0.666667	0.6	-0.126268	-0.126268\\
-0.666667	0.666667	-0.0685447	-0.0685447\\
-0.666667	0.733333	-0.0108498	-0.0108498\\
-0.666667	0.8	0.0485406	0.0485406\\
-0.666667	0.866667	0.0671768	0.0671768\\
-0.666667	0.933333	0.0575212	0.0575212\\
-0.666667	1	0.052287	0.052287\\
-0.6	-1	0.0507722	0.0507722\\
-0.6	-0.933333	0.0547956	0.0547956\\
-0.6	-0.866667	0.0373262	0.0373262\\
-0.6	-0.8	-0.00628398	-0.00628398\\
-0.6	-0.733333	-0.0650861	-0.0650861\\
-0.6	-0.666667	-0.127448	-0.127448\\
-0.6	-0.6	-0.184047	-0.184047\\
-0.6	-0.533333	-0.246488	-0.246488\\
-0.6	-0.466667	-0.296066	-0.296066\\
-0.6	-0.4	-0.250596	-0.250596\\
-0.6	-0.333333	-0.133725	-0.133725\\
-0.6	-0.266667	0.0118499	0.0118499\\
-0.6	-0.2	0.160616	0.160616\\
-0.6	-0.133333	0.321539	0.321539\\
-0.6	-0.0666667	0.449019	0.449019\\
-0.6	0	0.478427	0.478427\\
-0.6	0.0666667	0.449111	0.449111\\
-0.6	0.133333	0.321213	0.321213\\
-0.6	0.2	0.160227	0.160227\\
-0.6	0.266667	0.0124108	0.0124108\\
-0.6	0.333333	-0.132733	-0.132733\\
-0.6	0.4	-0.251901	-0.251901\\
-0.6	0.466667	-0.298137	-0.298137\\
-0.6	0.533333	-0.245187	-0.245187\\
-0.6	0.6	-0.183472	-0.183472\\
-0.6	0.666667	-0.127334	-0.127334\\
-0.6	0.733333	-0.065352	-0.065352\\
-0.6	0.8	-0.00619147	-0.00619147\\
-0.6	0.866667	0.0367866	0.0367866\\
-0.6	0.933333	0.0546788	0.0546788\\
-0.6	1	0.0498696	0.0498696\\
-0.533333	-1	0.0352741	0.0352741\\
-0.533333	-0.933333	0.017437	0.017437\\
-0.533333	-0.866667	-0.0325755	-0.0325755\\
-0.533333	-0.8	-0.0759898	-0.0759898\\
-0.533333	-0.733333	-0.129502	-0.129502\\
-0.533333	-0.666667	-0.188305	-0.188305\\
-0.533333	-0.6	-0.245445	-0.245445\\
-0.533333	-0.533333	-0.290067	-0.290067\\
-0.533333	-0.466667	-0.285417	-0.285417\\
-0.533333	-0.4	-0.19949	-0.19949\\
-0.533333	-0.333333	-0.0702678	-0.0702678\\
-0.533333	-0.266667	0.0869719	0.0869719\\
-0.533333	-0.2	0.244494	0.244494\\
-0.533333	-0.133333	0.410011	0.410011\\
-0.533333	-0.0666667	0.530096	0.530096\\
-0.533333	0	0.568372	0.568372\\
-0.533333	0.0666667	0.530614	0.530614\\
-0.533333	0.133333	0.409894	0.409894\\
-0.533333	0.2	0.244798	0.244798\\
-0.533333	0.266667	0.0871513	0.0871513\\
-0.533333	0.333333	-0.0700809	-0.0700809\\
-0.533333	0.4	-0.199378	-0.199378\\
-0.533333	0.466667	-0.284671	-0.284671\\
-0.533333	0.533333	-0.29011	-0.29011\\
-0.533333	0.6	-0.246893	-0.246893\\
-0.533333	0.666667	-0.188634	-0.188634\\
-0.533333	0.733333	-0.127577	-0.127577\\
-0.533333	0.8	-0.075366	-0.075366\\
-0.533333	0.866667	-0.0325799	-0.0325799\\
-0.533333	0.933333	0.0155588	0.0155588\\
-0.533333	1	0.0375111	0.0375111\\
-0.466667	-1	-0.00822588	-0.00822588\\
-0.466667	-0.933333	-0.0509424	-0.0509424\\
-0.466667	-0.866667	-0.0988462	-0.0988462\\
-0.466667	-0.8	-0.144874	-0.144874\\
-0.466667	-0.733333	-0.201469	-0.201469\\
-0.466667	-0.666667	-0.25403	-0.25403\\
-0.466667	-0.6	-0.29578	-0.29578\\
-0.466667	-0.533333	-0.285945	-0.285945\\
-0.466667	-0.466667	-0.22532	-0.22532\\
-0.466667	-0.4	-0.124291	-0.124291\\
-0.466667	-0.333333	0.014984	0.014984\\
-0.466667	-0.266667	0.177275	0.177275\\
-0.466667	-0.2	0.339711	0.339711\\
-0.466667	-0.133333	0.501754	0.501754\\
-0.466667	-0.0666667	0.604622	0.604622\\
-0.466667	0	0.636065	0.636065\\
-0.466667	0.0666667	0.605211	0.605211\\
-0.466667	0.133333	0.501387	0.501387\\
-0.466667	0.2	0.338863	0.338863\\
-0.466667	0.266667	0.177889	0.177889\\
-0.466667	0.333333	0.0156296	0.0156296\\
-0.466667	0.4	-0.125288	-0.125288\\
-0.466667	0.466667	-0.224486	-0.224486\\
-0.466667	0.533333	-0.286008	-0.286008\\
-0.466667	0.6	-0.298318	-0.298318\\
-0.466667	0.666667	-0.253997	-0.253997\\
-0.466667	0.733333	-0.199659	-0.199659\\
-0.466667	0.8	-0.145199	-0.145199\\
-0.466667	0.866667	-0.0995066	-0.0995066\\
-0.466667	0.933333	-0.0502225	-0.0502225\\
-0.466667	1	-0.00835655	-0.00835655\\
-0.4	-1	-0.0669639	-0.0669639\\
-0.4	-0.933333	-0.105066	-0.105066\\
-0.4	-0.866667	-0.147611	-0.147611\\
-0.4	-0.8	-0.188801	-0.188801\\
-0.4	-0.733333	-0.246407	-0.246407\\
-0.4	-0.666667	-0.273742	-0.273742\\
-0.4	-0.6	-0.251277	-0.251277\\
-0.4	-0.533333	-0.198739	-0.198739\\
-0.4	-0.466667	-0.124598	-0.124598\\
-0.4	-0.4	-0.0107992	-0.0107992\\
-0.4	-0.333333	0.12843	0.12843\\
-0.4	-0.266667	0.29772	0.29772\\
-0.4	-0.2	0.461906	0.461906\\
-0.4	-0.133333	0.595061	0.595061\\
-0.4	-0.0666667	0.682972	0.682972\\
-0.4	0	0.711434	0.711434\\
-0.4	0.0666667	0.682723	0.682723\\
-0.4	0.133333	0.595317	0.595317\\
-0.4	0.2	0.462173	0.462173\\
-0.4	0.266667	0.297096	0.297096\\
-0.4	0.333333	0.129134	0.129134\\
-0.4	0.4	-0.0110407	-0.0110407\\
-0.4	0.466667	-0.123058	-0.123058\\
-0.4	0.533333	-0.200403	-0.200403\\
-0.4	0.6	-0.252714	-0.252714\\
-0.4	0.666667	-0.272608	-0.272608\\
-0.4	0.733333	-0.246214	-0.246214\\
-0.4	0.8	-0.189937	-0.189937\\
-0.4	0.866667	-0.148854	-0.148854\\
-0.4	0.933333	-0.106517	-0.106517\\
-0.4	1	-0.0656568	-0.0656568\\
-0.333333	-1	-0.0898006	-0.0898006\\
-0.333333	-0.933333	-0.131121	-0.131121\\
-0.333333	-0.866667	-0.169919	-0.169919\\
-0.333333	-0.8	-0.200782	-0.200782\\
-0.333333	-0.733333	-0.207205	-0.207205\\
-0.333333	-0.666667	-0.183476	-0.183476\\
-0.333333	-0.6	-0.133727	-0.133727\\
-0.333333	-0.533333	-0.0704676	-0.0704676\\
-0.333333	-0.466667	0.0150803	0.0150803\\
-0.333333	-0.4	0.128538	0.128538\\
-0.333333	-0.333333	0.263586	0.263586\\
-0.333333	-0.266667	0.427408	0.427408\\
-0.333333	-0.2	0.579908	0.579908\\
-0.333333	-0.133333	0.688647	0.688647\\
-0.333333	-0.0666667	0.7713	0.7713\\
-0.333333	0	0.798178	0.798178\\
-0.333333	0.0666667	0.771182	0.771182\\
-0.333333	0.133333	0.688658	0.688658\\
-0.333333	0.2	0.579333	0.579333\\
-0.333333	0.266667	0.427462	0.427462\\
-0.333333	0.333333	0.264267	0.264267\\
-0.333333	0.4	0.128046	0.128046\\
-0.333333	0.466667	0.0157146	0.0157146\\
-0.333333	0.533333	-0.0719602	-0.0719602\\
-0.333333	0.6	-0.134424	-0.134424\\
-0.333333	0.666667	-0.182979	-0.182979\\
-0.333333	0.733333	-0.20631	-0.20631\\
-0.333333	0.8	-0.200385	-0.200385\\
-0.333333	0.866667	-0.170945	-0.170945\\
-0.333333	0.933333	-0.129456	-0.129456\\
-0.333333	1	-0.0905076	-0.0905076\\
-0.266667	-1	-0.0810019	-0.0810019\\
-0.266667	-0.933333	-0.110058	-0.110058\\
-0.266667	-0.866667	-0.129776	-0.129776\\
-0.266667	-0.8	-0.116921	-0.116921\\
-0.266667	-0.733333	-0.0902536	-0.0902536\\
-0.266667	-0.666667	-0.057647	-0.057647\\
-0.266667	-0.6	0.0117799	0.0117799\\
-0.266667	-0.533333	0.0868343	0.0868343\\
-0.266667	-0.466667	0.178014	0.178014\\
-0.266667	-0.4	0.297278	0.297278\\
-0.266667	-0.333333	0.427489	0.427489\\
-0.266667	-0.266667	0.567864	0.567864\\
-0.266667	-0.2	0.683627	0.683627\\
-0.266667	-0.133333	0.775692	0.775692\\
-0.266667	-0.0666667	0.850561	0.850561\\
-0.266667	0	0.876337	0.876337\\
-0.266667	0.0666667	0.850754	0.850754\\
-0.266667	0.133333	0.775593	0.775593\\
-0.266667	0.2	0.683432	0.683432\\
-0.266667	0.266667	0.568002	0.568002\\
-0.266667	0.333333	0.427908	0.427908\\
-0.266667	0.4	0.297274	0.297274\\
-0.266667	0.466667	0.177233	0.177233\\
-0.266667	0.533333	0.086055	0.086055\\
-0.266667	0.6	0.0130544	0.0130544\\
-0.266667	0.666667	-0.0574362	-0.0574362\\
-0.266667	0.733333	-0.0908424	-0.0908424\\
-0.266667	0.8	-0.114931	-0.114931\\
-0.266667	0.866667	-0.126934	-0.126934\\
-0.266667	0.933333	-0.110469	-0.110469\\
-0.266667	1	-0.0825298	-0.0825298\\
-0.2	-1	-0.036734	-0.036734\\
-0.2	-0.933333	-0.0512296	-0.0512296\\
-0.2	-0.866667	-0.0330898	-0.0330898\\
-0.2	-0.8	-0.00155448	-0.00155448\\
-0.2	-0.733333	0.0363754	0.0363754\\
-0.2	-0.666667	0.0961891	0.0961891\\
-0.2	-0.6	0.160084	0.160084\\
-0.2	-0.533333	0.244704	0.244704\\
-0.2	-0.466667	0.339182	0.339182\\
-0.2	-0.4	0.461819	0.461819\\
-0.2	-0.333333	0.580298	0.580298\\
-0.2	-0.266667	0.683764	0.683764\\
-0.2	-0.2	0.76283	0.76283\\
-0.2	-0.133333	0.840265	0.840265\\
-0.2	-0.0666667	0.906006	0.906006\\
-0.2	0	0.931504	0.931504\\
-0.2	0.0666667	0.906359	0.906359\\
-0.2	0.133333	0.840191	0.840191\\
-0.2	0.2	0.762904	0.762904\\
-0.2	0.266667	0.683578	0.683578\\
-0.2	0.333333	0.580439	0.580439\\
-0.2	0.4	0.462301	0.462301\\
-0.2	0.466667	0.338765	0.338765\\
-0.2	0.533333	0.244845	0.244845\\
-0.2	0.6	0.16126	0.16126\\
-0.2	0.666667	0.096313	0.096313\\
-0.2	0.733333	0.0364623	0.0364623\\
-0.2	0.8	-0.00282392	-0.00282392\\
-0.2	0.866667	-0.030939	-0.030939\\
-0.2	0.933333	-0.0491928	-0.0491928\\
-0.2	1	-0.0389076	-0.0389076\\
-0.133333	-1	0.0398616	0.0398616\\
-0.133333	-0.933333	0.0409968	0.0409968\\
-0.133333	-0.866667	0.0752868	0.0752868\\
-0.133333	-0.8	0.124818	0.124818\\
-0.133333	-0.733333	0.165036	0.165036\\
-0.133333	-0.666667	0.240146	0.240146\\
-0.133333	-0.6	0.322351	0.322351\\
-0.133333	-0.533333	0.41059	0.41059\\
-0.133333	-0.466667	0.501276	0.501276\\
-0.133333	-0.4	0.595942	0.595942\\
-0.133333	-0.333333	0.688577	0.688577\\
-0.133333	-0.266667	0.775371	0.775371\\
-0.133333	-0.2	0.840133	0.840133\\
-0.133333	-0.133333	0.903168	0.903168\\
-0.133333	-0.0666667	0.964248	0.964248\\
-0.133333	0	0.986662	0.986662\\
-0.133333	0.0666667	0.964589	0.964589\\
-0.133333	0.133333	0.903348	0.903348\\
-0.133333	0.2	0.840028	0.840028\\
-0.133333	0.266667	0.775384	0.775384\\
-0.133333	0.333333	0.688769	0.688769\\
-0.133333	0.4	0.595474	0.595474\\
-0.133333	0.466667	0.500194	0.500194\\
-0.133333	0.533333	0.411467	0.411467\\
-0.133333	0.6	0.32253	0.32253\\
-0.133333	0.666667	0.240337	0.240337\\
-0.133333	0.733333	0.165236	0.165236\\
-0.133333	0.8	0.122165	0.122165\\
-0.133333	0.866667	0.0761532	0.0761532\\
-0.133333	0.933333	0.0419584	0.0419584\\
-0.133333	1	0.0386238	0.0386238\\
-0.0666667	-1	0.110906	0.110906\\
-0.0666667	-0.933333	0.134017	0.134017\\
-0.0666667	-0.866667	0.164807	0.164807\\
-0.0666667	-0.8	0.225836	0.225836\\
-0.0666667	-0.733333	0.290414	0.290414\\
-0.0666667	-0.666667	0.362047	0.362047\\
-0.0666667	-0.6	0.44972	0.44972\\
-0.0666667	-0.533333	0.531055	0.531055\\
-0.0666667	-0.466667	0.606448	0.606448\\
-0.0666667	-0.4	0.682034	0.682034\\
-0.0666667	-0.333333	0.771201	0.771201\\
-0.0666667	-0.266667	0.850222	0.850222\\
-0.0666667	-0.2	0.905893	0.905893\\
-0.0666667	-0.133333	0.964543	0.964543\\
-0.0666667	-0.0666667	1.00794	1.00794\\
-0.0666667	0	1.02416	1.02416\\
-0.0666667	0.0666667	1.00835	1.00835\\
-0.0666667	0.133333	0.964386	0.964386\\
-0.0666667	0.2	0.906145	0.906145\\
-0.0666667	0.266667	0.850292	0.850292\\
-0.0666667	0.333333	0.771422	0.771422\\
-0.0666667	0.4	0.681229	0.681229\\
-0.0666667	0.466667	0.60596	0.60596\\
-0.0666667	0.533333	0.529556	0.529556\\
-0.0666667	0.6	0.449839	0.449839\\
-0.0666667	0.666667	0.361983	0.361983\\
-0.0666667	0.733333	0.288523	0.288523\\
-0.0666667	0.8	0.2262	0.2262\\
-0.0666667	0.866667	0.164029	0.164029\\
-0.0666667	0.933333	0.131106	0.131106\\
-0.0666667	1	0.116165	0.116165\\
0	-1	0.13684	0.13684\\
0	-0.933333	0.160258	0.160258\\
0	-0.866667	0.206656	0.206656\\
0	-0.8	0.273105	0.273105\\
0	-0.733333	0.340919	0.340919\\
0	-0.666667	0.402552	0.402552\\
0	-0.6	0.478412	0.478412\\
0	-0.533333	0.569182	0.569182\\
0	-0.466667	0.63569	0.63569\\
0	-0.4	0.710661	0.710661\\
0	-0.333333	0.797787	0.797787\\
0	-0.266667	0.875965	0.875965\\
0	-0.2	0.931311	0.931311\\
0	-0.133333	0.98665	0.98665\\
0	-0.0666667	1.0241	1.0241\\
0	0	1.01225	1.01225\\
0	0.0666667	1.0248	1.0248\\
0	0.133333	0.987087	0.987087\\
0	0.2	0.931554	0.931554\\
0	0.266667	0.876016	0.876016\\
0	0.333333	0.798234	0.798234\\
0	0.4	0.710326	0.710326\\
0	0.466667	0.636276	0.636276\\
0	0.533333	0.569758	0.569758\\
0	0.6	0.477127	0.477127\\
0	0.666667	0.402384	0.402384\\
0	0.733333	0.342116	0.342116\\
0	0.8	0.274159	0.274159\\
0	0.866667	0.204166	0.204166\\
0	0.933333	0.1612	0.1612\\
0	1	0.136532	0.136532\\
0.0666667	-1	0.111853	0.111853\\
0.0666667	-0.933333	0.132859	0.132859\\
0.0666667	-0.866667	0.164317	0.164317\\
0.0666667	-0.8	0.225424	0.225424\\
0.0666667	-0.733333	0.289013	0.289013\\
0.0666667	-0.666667	0.361744	0.361744\\
0.0666667	-0.6	0.448615	0.448615\\
0.0666667	-0.533333	0.530128	0.530128\\
0.0666667	-0.466667	0.60405	0.60405\\
0.0666667	-0.4	0.683366	0.683366\\
0.0666667	-0.333333	0.770911	0.770911\\
0.0666667	-0.266667	0.85079	0.85079\\
0.0666667	-0.2	0.906484	0.906484\\
0.0666667	-0.133333	0.965357	0.965357\\
0.0666667	-0.0666667	1.00886	1.00886\\
0.0666667	0	1.02503	1.02503\\
0.0666667	0.0666667	1.00895	1.00895\\
0.0666667	0.133333	0.96501	0.96501\\
0.0666667	0.2	0.906592	0.906592\\
0.0666667	0.266667	0.850763	0.850763\\
0.0666667	0.333333	0.770949	0.770949\\
0.0666667	0.4	0.683934	0.683934\\
0.0666667	0.466667	0.605955	0.605955\\
0.0666667	0.533333	0.53097	0.53097\\
0.0666667	0.6	0.44851	0.44851\\
0.0666667	0.666667	0.360697	0.360697\\
0.0666667	0.733333	0.291026	0.291026\\
0.0666667	0.8	0.224784	0.224784\\
0.0666667	0.866667	0.165847	0.165847\\
0.0666667	0.933333	0.133653	0.133653\\
0.0666667	1	0.108091	0.108091\\
0.133333	-1	0.039444	0.039444\\
0.133333	-0.933333	0.0417841	0.0417841\\
0.133333	-0.866667	0.0755726	0.0755726\\
0.133333	-0.8	0.123412	0.123412\\
0.133333	-0.733333	0.165335	0.165335\\
0.133333	-0.666667	0.241825	0.241825\\
0.133333	-0.6	0.321596	0.321596\\
0.133333	-0.533333	0.409615	0.409615\\
0.133333	-0.466667	0.501987	0.501987\\
0.133333	-0.4	0.595169	0.595169\\
0.133333	-0.333333	0.689057	0.689057\\
0.133333	-0.266667	0.775936	0.775936\\
0.133333	-0.2	0.840859	0.840859\\
0.133333	-0.133333	0.90382	0.90382\\
0.133333	-0.0666667	0.964887	0.964887\\
0.133333	0	0.98724	0.98724\\
0.133333	0.0666667	0.964836	0.964836\\
0.133333	0.133333	0.90362	0.90362\\
0.133333	0.2	0.840219	0.840219\\
0.133333	0.266667	0.775909	0.775909\\
0.133333	0.333333	0.688238	0.688238\\
0.133333	0.4	0.595259	0.595259\\
0.133333	0.466667	0.500859	0.500859\\
0.133333	0.533333	0.410589	0.410589\\
0.133333	0.6	0.321513	0.321513\\
0.133333	0.666667	0.24134	0.24134\\
0.133333	0.733333	0.165818	0.165818\\
0.133333	0.8	0.123337	0.123337\\
0.133333	0.866667	0.0773563	0.0773563\\
0.133333	0.933333	0.0386131	0.0386131\\
0.133333	1	0.0406484	0.0406484\\
0.2	-1	-0.0366661	-0.0366661\\
0.2	-0.933333	-0.0512798	-0.0512798\\
0.2	-0.866667	-0.0327817	-0.0327817\\
0.2	-0.8	-0.000640461	-0.000640461\\
0.2	-0.733333	0.0373423	0.0373423\\
0.2	-0.666667	0.0960752	0.0960752\\
0.2	-0.6	0.159706	0.159706\\
0.2	-0.533333	0.244494	0.244494\\
0.2	-0.466667	0.33956	0.33956\\
0.2	-0.4	0.462915	0.462915\\
0.2	-0.333333	0.580259	0.580259\\
0.2	-0.266667	0.683993	0.683993\\
0.2	-0.2	0.762956	0.762956\\
0.2	-0.133333	0.840194	0.840194\\
0.2	-0.0666667	0.906076	0.906076\\
0.2	0	0.931489	0.931489\\
0.2	0.0666667	0.905906	0.905906\\
0.2	0.133333	0.840024	0.840024\\
0.2	0.2	0.762459	0.762459\\
0.2	0.266667	0.682448	0.682448\\
0.2	0.333333	0.57996	0.57996\\
0.2	0.4	0.461196	0.461196\\
0.2	0.466667	0.339076	0.339076\\
0.2	0.533333	0.244864	0.244864\\
0.2	0.6	0.15947	0.15947\\
0.2	0.666667	0.0966443	0.0966443\\
0.2	0.733333	0.0353844	0.0353844\\
0.2	0.8	0.000769549	0.000769549\\
0.2	0.866667	-0.0356911	-0.0356911\\
0.2	0.933333	-0.0503434	-0.0503434\\
0.2	1	-0.035466	-0.035466\\
0.266667	-1	-0.0826292	-0.0826292\\
0.266667	-0.933333	-0.10974	-0.10974\\
0.266667	-0.866667	-0.128509	-0.128509\\
0.266667	-0.8	-0.116602	-0.116602\\
0.266667	-0.733333	-0.0894908	-0.0894908\\
0.266667	-0.666667	-0.0572697	-0.0572697\\
0.266667	-0.6	0.0115297	0.0115297\\
0.266667	-0.533333	0.0868615	0.0868615\\
0.266667	-0.466667	0.177468	0.177468\\
0.266667	-0.4	0.29748	0.29748\\
0.266667	-0.333333	0.427398	0.427398\\
0.266667	-0.266667	0.567482	0.567482\\
0.266667	-0.2	0.683772	0.683772\\
0.266667	-0.133333	0.775273	0.775273\\
0.266667	-0.0666667	0.8502	0.8502\\
0.266667	0	0.875732	0.875732\\
0.266667	0.0666667	0.849749	0.849749\\
0.266667	0.133333	0.774741	0.774741\\
0.266667	0.2	0.683187	0.683187\\
0.266667	0.266667	0.567584	0.567584\\
0.266667	0.333333	0.427595	0.427595\\
0.266667	0.4	0.297247	0.297247\\
0.266667	0.466667	0.177104	0.177104\\
0.266667	0.533333	0.0866893	0.0866893\\
0.266667	0.6	0.0114111	0.0114111\\
0.266667	0.666667	-0.0584851	-0.0584851\\
0.266667	0.733333	-0.0885644	-0.0885644\\
0.266667	0.8	-0.117046	-0.117046\\
0.266667	0.866667	-0.128058	-0.128058\\
0.266667	0.933333	-0.110041	-0.110041\\
0.266667	1	-0.082515	-0.082515\\
0.333333	-1	-0.0902407	-0.0902407\\
0.333333	-0.933333	-0.129339	-0.129339\\
0.333333	-0.866667	-0.169653	-0.169653\\
0.333333	-0.8	-0.202694	-0.202694\\
0.333333	-0.733333	-0.205783	-0.205783\\
0.333333	-0.666667	-0.183407	-0.183407\\
0.333333	-0.6	-0.133656	-0.133656\\
0.333333	-0.533333	-0.0690294	-0.0690294\\
0.333333	-0.466667	0.0148474	0.0148474\\
0.333333	-0.4	0.12886	0.12886\\
0.333333	-0.333333	0.263477	0.263477\\
0.333333	-0.266667	0.42706	0.42706\\
0.333333	-0.2	0.578891	0.578891\\
0.333333	-0.133333	0.688173	0.688173\\
0.333333	-0.0666667	0.769897	0.769897\\
0.333333	0	0.798252	0.798252\\
0.333333	0.0666667	0.77035	0.77035\\
0.333333	0.133333	0.688904	0.688904\\
0.333333	0.2	0.57936	0.57936\\
0.333333	0.266667	0.427833	0.427833\\
0.333333	0.333333	0.264161	0.264161\\
0.333333	0.4	0.128898	0.128898\\
0.333333	0.466667	0.0150274	0.0150274\\
0.333333	0.533333	-0.0682476	-0.0682476\\
0.333333	0.6	-0.132698	-0.132698\\
0.333333	0.666667	-0.183316	-0.183316\\
0.333333	0.733333	-0.205507	-0.205507\\
0.333333	0.8	-0.203788	-0.203788\\
0.333333	0.866667	-0.16894	-0.16894\\
0.333333	0.933333	-0.128752	-0.128752\\
0.333333	1	-0.0898687	-0.0898687\\
0.4	-1	-0.0660273	-0.0660273\\
0.4	-0.933333	-0.105628	-0.105628\\
0.4	-0.866667	-0.148001	-0.148001\\
0.4	-0.8	-0.19071	-0.19071\\
0.4	-0.733333	-0.247318	-0.247318\\
0.4	-0.666667	-0.275471	-0.275471\\
0.4	-0.6	-0.251205	-0.251205\\
0.4	-0.533333	-0.199384	-0.199384\\
0.4	-0.466667	-0.125012	-0.125012\\
0.4	-0.4	-0.0107506	-0.0107506\\
0.4	-0.333333	0.127641	0.127641\\
0.4	-0.266667	0.295887	0.295887\\
0.4	-0.2	0.461471	0.461471\\
0.4	-0.133333	0.594916	0.594916\\
0.4	-0.0666667	0.682625	0.682625\\
0.4	0	0.711601	0.711601\\
0.4	0.0666667	0.682319	0.682319\\
0.4	0.133333	0.595542	0.595542\\
0.4	0.2	0.462292	0.462292\\
0.4	0.266667	0.297544	0.297544\\
0.4	0.333333	0.128977	0.128977\\
0.4	0.4	-0.0106376	-0.0106376\\
0.4	0.466667	-0.125061	-0.125061\\
0.4	0.533333	-0.199071	-0.199071\\
0.4	0.6	-0.251913	-0.251913\\
0.4	0.666667	-0.273377	-0.273377\\
0.4	0.733333	-0.246031	-0.246031\\
0.4	0.8	-0.189756	-0.189756\\
0.4	0.866667	-0.14704	-0.14704\\
0.4	0.933333	-0.105037	-0.105037\\
0.4	1	-0.0667733	-0.0667733\\
0.466667	-1	-0.010786	-0.010786\\
0.466667	-0.933333	-0.0522948	-0.0522948\\
0.466667	-0.866667	-0.101968	-0.101968\\
0.466667	-0.8	-0.146448	-0.146448\\
0.466667	-0.733333	-0.203273	-0.203273\\
0.466667	-0.666667	-0.254822	-0.254822\\
0.466667	-0.6	-0.297693	-0.297693\\
0.466667	-0.533333	-0.286713	-0.286713\\
0.466667	-0.466667	-0.227118	-0.227118\\
0.466667	-0.4	-0.125797	-0.125797\\
0.466667	-0.333333	0.014457	0.014457\\
0.466667	-0.266667	0.17783	0.17783\\
0.466667	-0.2	0.339436	0.339436\\
0.466667	-0.133333	0.502653	0.502653\\
0.466667	-0.0666667	0.60545	0.60545\\
0.466667	0	0.636865	0.636865\\
0.466667	0.0666667	0.606463	0.606463\\
0.466667	0.133333	0.502982	0.502982\\
0.466667	0.2	0.340533	0.340533\\
0.466667	0.266667	0.178947	0.178947\\
0.466667	0.333333	0.0159306	0.0159306\\
0.466667	0.4	-0.124738	-0.124738\\
0.466667	0.466667	-0.22644	-0.22644\\
0.466667	0.533333	-0.285442	-0.285442\\
0.466667	0.6	-0.294063	-0.294063\\
0.466667	0.666667	-0.253307	-0.253307\\
0.466667	0.733333	-0.201193	-0.201193\\
0.466667	0.8	-0.144626	-0.144626\\
0.466667	0.866667	-0.100524	-0.100524\\
0.466667	0.933333	-0.0510836	-0.0510836\\
0.466667	1	-0.00891389	-0.00891389\\
0.533333	-1	0.038459	0.038459\\
0.533333	-0.933333	0.0202582	0.0202582\\
0.533333	-0.866667	-0.0291888	-0.0291888\\
0.533333	-0.8	-0.0732634	-0.0732634\\
0.533333	-0.733333	-0.127889	-0.127889\\
0.533333	-0.666667	-0.186843	-0.186843\\
0.533333	-0.6	-0.244886	-0.244886\\
0.533333	-0.533333	-0.288561	-0.288561\\
0.533333	-0.466667	-0.283257	-0.283257\\
0.533333	-0.4	-0.197617	-0.197617\\
0.533333	-0.333333	-0.0682192	-0.0682192\\
0.533333	-0.266667	0.0874841	0.0874841\\
0.533333	-0.2	0.245648	0.245648\\
0.533333	-0.133333	0.411181	0.411181\\
0.533333	-0.0666667	0.531304	0.531304\\
0.533333	0	0.56977	0.56977\\
0.533333	0.0666667	0.530743	0.530743\\
0.533333	0.133333	0.410711	0.410711\\
0.533333	0.2	0.244838	0.244838\\
0.533333	0.266667	0.085858	0.085858\\
0.533333	0.333333	-0.0707312	-0.0707312\\
0.533333	0.4	-0.200312	-0.200312\\
0.533333	0.466667	-0.286342	-0.286342\\
0.533333	0.533333	-0.28809	-0.28809\\
0.533333	0.6	-0.247587	-0.247587\\
0.533333	0.666667	-0.188731	-0.188731\\
0.533333	0.733333	-0.129769	-0.129769\\
0.533333	0.8	-0.0764678	-0.0764678\\
0.533333	0.866667	-0.0333144	-0.0333144\\
0.533333	0.933333	0.0180386	0.0180386\\
0.533333	1	0.0355529	0.0355529\\
0.6	-1	0.0506683	0.0506683\\
0.6	-0.933333	0.0559397	0.0559397\\
0.6	-0.866667	0.0403195	0.0403195\\
0.6	-0.8	-0.00724466	-0.00724466\\
0.6	-0.733333	-0.0659402	-0.0659402\\
0.6	-0.666667	-0.126211	-0.126211\\
0.6	-0.6	-0.182513	-0.182513\\
0.6	-0.533333	-0.245148	-0.245148\\
0.6	-0.466667	-0.296502	-0.296502\\
0.6	-0.4	-0.250569	-0.250569\\
0.6	-0.333333	-0.133851	-0.133851\\
0.6	-0.266667	0.0110655	0.0110655\\
0.6	-0.2	0.160066	0.160066\\
0.6	-0.133333	0.321934	0.321934\\
0.6	-0.0666667	0.447844	0.447844\\
0.6	0	0.478522	0.478522\\
0.6	0.0666667	0.447695	0.447695\\
0.6	0.133333	0.321758	0.321758\\
0.6	0.2	0.159797	0.159797\\
0.6	0.266667	0.0107181	0.0107181\\
0.6	0.333333	-0.134899	-0.134899\\
0.6	0.4	-0.252503	-0.252503\\
0.6	0.466667	-0.297234	-0.297234\\
0.6	0.533333	-0.246621	-0.246621\\
0.6	0.6	-0.184196	-0.184196\\
0.6	0.666667	-0.127041	-0.127041\\
0.6	0.733333	-0.0664508	-0.0664508\\
0.6	0.8	-0.00870606	-0.00870606\\
0.6	0.866667	0.0375914	0.0375914\\
0.6	0.933333	0.055345	0.055345\\
0.6	1	0.0497552	0.0497552\\
0.666667	-1	0.0524046	0.0524046\\
0.666667	-0.933333	0.0551262	0.0551262\\
0.666667	-0.866667	0.0684243	0.0684243\\
0.666667	-0.8	0.0473957	0.0473957\\
0.666667	-0.733333	-0.0100596	-0.0100596\\
0.666667	-0.666667	-0.0667897	-0.0667897\\
0.666667	-0.6	-0.126747	-0.126747\\
0.666667	-0.533333	-0.188296	-0.188296\\
0.666667	-0.466667	-0.253323	-0.253323\\
0.666667	-0.4	-0.273824	-0.273824\\
0.666667	-0.333333	-0.184229	-0.184229\\
0.666667	-0.266667	-0.0555844	-0.0555844\\
0.666667	-0.2	0.0944793	0.0944793\\
0.666667	-0.133333	0.239727	0.239727\\
0.666667	-0.0666667	0.362462	0.362462\\
0.666667	0	0.402753	0.402753\\
0.666667	0.0666667	0.361483	0.361483\\
0.666667	0.133333	0.239855	0.239855\\
0.666667	0.2	0.0947817	0.0947817\\
0.666667	0.266667	-0.0545723	-0.0545723\\
0.666667	0.333333	-0.184306	-0.184306\\
0.666667	0.4	-0.273272	-0.273272\\
0.666667	0.466667	-0.253573	-0.253573\\
0.666667	0.533333	-0.188228	-0.188228\\
0.666667	0.6	-0.127004	-0.127004\\
0.666667	0.666667	-0.0676024	-0.0676024\\
0.666667	0.733333	-0.0101627	-0.0101627\\
0.666667	0.8	0.0469434	0.0469434\\
0.666667	0.866667	0.0691114	0.0691114\\
0.666667	0.933333	0.0554888	0.0554888\\
0.666667	1	0.0545111	0.0545111\\
0.733333	-1	0.0403856	0.0403856\\
0.733333	-0.933333	0.0471652	0.0471652\\
0.733333	-0.866667	0.0586278	0.0586278\\
0.733333	-0.8	0.0684697	0.0684697\\
0.733333	-0.733333	0.0467247	0.0467247\\
0.733333	-0.666667	-0.0116117	-0.0116117\\
0.733333	-0.6	-0.0654827	-0.0654827\\
0.733333	-0.533333	-0.129712	-0.129712\\
0.733333	-0.466667	-0.201562	-0.201562\\
0.733333	-0.4	-0.246798	-0.246798\\
0.733333	-0.333333	-0.20816	-0.20816\\
0.733333	-0.266667	-0.0902536	-0.0902536\\
0.733333	-0.2	0.0357678	0.0357678\\
0.733333	-0.133333	0.168364	0.168364\\
0.733333	-0.0666667	0.288451	0.288451\\
0.733333	0	0.340971	0.340971\\
0.733333	0.0666667	0.288748	0.288748\\
0.733333	0.133333	0.167625	0.167625\\
0.733333	0.2	0.0364333	0.0364333\\
0.733333	0.266667	-0.0897642	-0.0897642\\
0.733333	0.333333	-0.207859	-0.207859\\
0.733333	0.4	-0.246594	-0.246594\\
0.733333	0.466667	-0.200481	-0.200481\\
0.733333	0.533333	-0.12826	-0.12826\\
0.733333	0.6	-0.0642164	-0.0642164\\
0.733333	0.666667	-0.0109449	-0.0109449\\
0.733333	0.733333	0.0480282	0.0480282\\
0.733333	0.8	0.0695754	0.0695754\\
0.733333	0.866667	0.059364	0.059364\\
0.733333	0.933333	0.0479285	0.0479285\\
0.733333	1	0.0434636	0.0434636\\
0.8	-1	0.0209108	0.0209108\\
0.8	-0.933333	0.0309743	0.0309743\\
0.8	-0.866667	0.0468805	0.0468805\\
0.8	-0.8	0.0605541	0.0605541\\
0.8	-0.733333	0.0696995	0.0696995\\
0.8	-0.666667	0.0473492	0.0473492\\
0.8	-0.6	-0.00856548	-0.00856548\\
0.8	-0.533333	-0.0769042	-0.0769042\\
0.8	-0.466667	-0.145269	-0.145269\\
0.8	-0.4	-0.189852	-0.189852\\
0.8	-0.333333	-0.201919	-0.201919\\
0.8	-0.266667	-0.116949	-0.116949\\
0.8	-0.2	0.00122712	0.00122712\\
0.8	-0.133333	0.121958	0.121958\\
0.8	-0.0666667	0.227343	0.227343\\
0.8	0	0.2718	0.2718\\
0.8	0.0666667	0.226582	0.226582\\
0.8	0.133333	0.123862	0.123862\\
0.8	0.2	-0.00119069	-0.00119069\\
0.8	0.266667	-0.117275	-0.117275\\
0.8	0.333333	-0.199712	-0.199712\\
0.8	0.4	-0.18896	-0.18896\\
0.8	0.466667	-0.144129	-0.144129\\
0.8	0.533333	-0.0758544	-0.0758544\\
0.8	0.6	-0.00736411	-0.00736411\\
0.8	0.666667	0.0482833	0.0482833\\
0.8	0.733333	0.0706202	0.0706202\\
0.8	0.8	0.0618856	0.0618856\\
0.8	0.866667	0.0478301	0.0478301\\
0.8	0.933333	0.0315842	0.0315842\\
0.8	1	0.0213633	0.0213633\\
0.866667	-1	-0.00923242	-0.00923242\\
0.866667	-0.933333	0.0106597	0.0106597\\
0.866667	-0.866667	0.0258117	0.0258117\\
0.866667	-0.8	0.0465383	0.0465383\\
0.866667	-0.733333	0.0572834	0.0572834\\
0.866667	-0.666667	0.0683116	0.0683116\\
0.866667	-0.6	0.0371819	0.0371819\\
0.866667	-0.533333	-0.0325276	-0.0325276\\
0.866667	-0.466667	-0.0984061	-0.0984061\\
0.866667	-0.4	-0.146999	-0.146999\\
0.866667	-0.333333	-0.170162	-0.170162\\
0.866667	-0.266667	-0.127226	-0.127226\\
0.866667	-0.2	-0.0350646	-0.0350646\\
0.866667	-0.133333	0.0742829	0.0742829\\
0.866667	-0.0666667	0.167788	0.167788\\
0.866667	0	0.203469	0.203469\\
0.866667	0.0666667	0.167519	0.167519\\
0.866667	0.133333	0.0736109	0.0736109\\
0.866667	0.2	-0.0345261	-0.0345261\\
0.866667	0.266667	-0.128502	-0.128502\\
0.866667	0.333333	-0.169943	-0.169943\\
0.866667	0.4	-0.14856	-0.14856\\
0.866667	0.466667	-0.0972914	-0.0972914\\
0.866667	0.533333	-0.0318026	-0.0318026\\
0.866667	0.6	0.0371311	0.0371311\\
0.866667	0.666667	0.0674479	0.0674479\\
0.866667	0.733333	0.0562591	0.0562591\\
0.866667	0.8	0.0462269	0.0462269\\
0.866667	0.866667	0.0253886	0.0253886\\
0.866667	0.933333	0.0106869	0.0106869\\
0.866667	1	-0.00969838	-0.00969838\\
0.933333	-1	-0.0221557	-0.0221557\\
0.933333	-0.933333	-0.00255259	-0.00255259\\
0.933333	-0.866667	0.00946608	0.00946608\\
0.933333	-0.8	0.0304479	0.0304479\\
0.933333	-0.733333	0.0472136	0.0472136\\
0.933333	-0.666667	0.0575576	0.0575576\\
0.933333	-0.6	0.0564194	0.0564194\\
0.933333	-0.533333	0.0164516	0.0164516\\
0.933333	-0.466667	-0.0502754	-0.0502754\\
0.933333	-0.4	-0.105587	-0.105587\\
0.933333	-0.333333	-0.129931	-0.129931\\
0.933333	-0.266667	-0.110537	-0.110537\\
0.933333	-0.2	-0.050718	-0.050718\\
0.933333	-0.133333	0.04249	0.04249\\
0.933333	-0.0666667	0.131744	0.131744\\
0.933333	0	0.160876	0.160876\\
0.933333	0.0666667	0.132512	0.132512\\
0.933333	0.133333	0.0413541	0.0413541\\
0.933333	0.2	-0.0506642	-0.0506642\\
0.933333	0.266667	-0.109775	-0.109775\\
0.933333	0.333333	-0.132167	-0.132167\\
0.933333	0.4	-0.105477	-0.105477\\
0.933333	0.466667	-0.0508108	-0.0508108\\
0.933333	0.533333	0.0171135	0.0171135\\
0.933333	0.6	0.0555341	0.0555341\\
0.933333	0.666667	0.0583077	0.0583077\\
0.933333	0.733333	0.0475572	0.0475572\\
0.933333	0.8	0.0293072	0.0293072\\
0.933333	0.866667	0.00836481	0.00836481\\
0.933333	0.933333	-0.00345033	-0.00345033\\
0.933333	1	-0.0232545	-0.0232545\\
1	-1	-0.0312372	-0.0312372\\
1	-0.933333	-0.0209797	-0.0209797\\
1	-0.866667	-0.00771926	-0.00771926\\
1	-0.8	0.0217568	0.0217568\\
1	-0.733333	0.0423894	0.0423894\\
1	-0.666667	0.0530863	0.0530863\\
1	-0.6	0.0494618	0.0494618\\
1	-0.533333	0.0364391	0.0364391\\
1	-0.466667	-0.00906169	-0.00906169\\
1	-0.4	-0.0668733	-0.0668733\\
1	-0.333333	-0.0921511	-0.0921511\\
1	-0.266667	-0.0776003	-0.0776003\\
1	-0.2	-0.0378021	-0.0378021\\
1	-0.133333	0.0384823	0.0384823\\
1	-0.0666667	0.111344	0.111344\\
1	0	0.137899	0.137899\\
1	0.0666667	0.110805	0.110805\\
1	0.133333	0.0387528	0.0387528\\
1	0.2	-0.0370495	-0.0370495\\
1	0.266667	-0.0767313	-0.0767313\\
1	0.333333	-0.0915614	-0.0915614\\
1	0.4	-0.0676979	-0.0676979\\
1	0.466667	-0.00771844	-0.00771844\\
1	0.533333	0.0347245	0.0347245\\
1	0.6	0.0499419	0.0499419\\
1	0.666667	0.0522697	0.0522697\\
1	0.733333	0.0415497	0.0415497\\
1	0.8	0.0227451	0.0227451\\
1	0.866667	-0.00709462	-0.00709462\\
1	0.933333	-0.020888	-0.020888\\
1	1	-0.0317651	-0.0317651\\
};
 \end{axis}
\end{tikzpicture}%

==> images/paper_test_2/l1_measure.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.348in,
height=3.348in,
at={(1.329in,5.564in)},
scale only axis,
xmin=-3.3,
xmax=3.3,
ymin=-3.3,
ymax=3.3,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
3	0\\
2.97537	0.383631\\
2.90188	0.760964\\
2.78075	1.1258\\
2.61396	1.47215\\
2.40424	1.79433\\
2.15505	2.08705\\
1.87047	2.34549\\
1.55518	2.56543\\
1.21435	2.74324\\
0.853583	2.876\\
0.4788	2.96155\\
0.0961547	2.99846\\
-0.288069	2.98614\\
-0.667563	2.92478\\
-1.0361	2.81541\\
-1.38761	2.6598\\
-1.71635	2.46052\\
-2.0169	2.22083\\
-2.28434	1.94469\\
-2.51426	1.6366\\
-2.70291	1.30165\\
-2.84717	0.945325\\
-2.94468	0.573476\\
-2.99384	0.192211\\
-2.99384	-0.192211\\
-2.94468	-0.573476\\
-2.84717	-0.945325\\
-2.70291	-1.30165\\
-2.51426	-1.6366\\
-2.28434	-1.94469\\
-2.0169	-2.22083\\
-1.71635	-2.46052\\
-1.38761	-2.6598\\
-1.0361	-2.81541\\
-0.667563	-2.92478\\
-0.288069	-2.98614\\
0.0961547	-2.99846\\
0.4788	-2.96155\\
0.853583	-2.876\\
1.21435	-2.74324\\
1.55518	-2.56543\\
1.87047	-2.34549\\
2.15505	-2.08705\\
2.40424	-1.79433\\
2.61396	-1.47215\\
2.78075	-1.1258\\
2.90188	-0.760964\\
2.97537	-0.383631\\
3	-7.34788e-16\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0\\
0.99179	0.127877\\
0.967295	0.253655\\
0.926917	0.375267\\
0.871319	0.490718\\
0.801414	0.598111\\
0.718349	0.695683\\
0.62349	0.781831\\
0.518393	0.855143\\
0.404783	0.914413\\
0.284528	0.958668\\
0.1596	0.987182\\
0.0320516	0.999486\\
-0.096023	0.995379\\
-0.222521	0.974928\\
-0.345365	0.938468\\
-0.462538	0.886599\\
-0.572117	0.820172\\
-0.672301	0.740278\\
-0.761446	0.648228\\
-0.838088	0.545535\\
-0.900969	0.433884\\
-0.949056	0.315108\\
-0.981559	0.191159\\
-0.997945	0.0640702\\
-0.997945	-0.0640702\\
-0.981559	-0.191159\\
-0.949056	-0.315108\\
-0.900969	-0.433884\\
-0.838088	-0.545535\\
-0.761446	-0.648228\\
-0.672301	-0.740278\\
-0.572117	-0.820172\\
-0.462538	-0.886599\\
-0.345365	-0.938468\\
-0.222521	-0.974928\\
-0.096023	-0.995379\\
0.0320516	-0.999486\\
0.1596	-0.987182\\
0.284528	-0.958668\\
0.404783	-0.914413\\
0.518393	-0.855143\\
0.62349	-0.781831\\
0.718349	-0.695683\\
0.801414	-0.598111\\
0.871319	-0.490718\\
0.926917	-0.375267\\
0.967295	-0.253655\\
0.99179	-0.127877\\
1	-2.44929e-16\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	0\\
1.98358	0.255754\\
1.93459	0.507309\\
1.85383	0.750534\\
1.74264	0.981435\\
1.60283	1.19622\\
1.4367	1.39137\\
1.24698	1.56366\\
1.03679	1.71029\\
0.809567	1.82883\\
0.569055	1.91734\\
0.3192	1.97436\\
0.0641032	1.99897\\
-0.192046	1.99076\\
-0.445042	1.94986\\
-0.69073	1.87694\\
-0.925077	1.7732\\
-1.14423	1.64034\\
-1.3446	1.48056\\
-1.52289	1.29646\\
-1.67618	1.09107\\
-1.80194	0.867767\\
-1.89811	0.630216\\
-1.96312	0.382317\\
-1.99589	0.12814\\
-1.99589	-0.12814\\
-1.96312	-0.382317\\
-1.89811	-0.630216\\
-1.80194	-0.867767\\
-1.67618	-1.09107\\
-1.52289	-1.29646\\
-1.3446	-1.48056\\
-1.14423	-1.64034\\
-0.925077	-1.7732\\
-0.69073	-1.87694\\
-0.445042	-1.94986\\
-0.192046	-1.99076\\
0.0641032	-1.99897\\
0.3192	-1.97436\\
0.569055	-1.91734\\
0.809567	-1.82883\\
1.03679	-1.71029\\
1.24698	-1.56366\\
1.4367	-1.39137\\
1.60283	-1.19622\\
1.74264	-0.981435\\
1.85383	-0.750534\\
1.93459	-0.507309\\
1.98358	-0.255754\\
2	-4.89859e-16\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3	0\\
2.97537	0.383631\\
2.90188	0.760964\\
2.78075	1.1258\\
2.61396	1.47215\\
2.40424	1.79433\\
2.15505	2.08705\\
1.87047	2.34549\\
1.55518	2.56543\\
1.21435	2.74324\\
0.853583	2.876\\
0.4788	2.96155\\
0.0961547	2.99846\\
-0.288069	2.98614\\
-0.667563	2.92478\\
-1.0361	2.81541\\
-1.38761	2.6598\\
-1.71635	2.46052\\
-2.0169	2.22083\\
-2.28434	1.94469\\
-2.51426	1.6366\\
-2.70291	1.30165\\
-2.84717	0.945325\\
-2.94468	0.573476\\
-2.99384	0.192211\\
-2.99384	-0.192211\\
-2.94468	-0.573476\\
-2.84717	-0.945325\\
-2.70291	-1.30165\\
-2.51426	-1.6366\\
-2.28434	-1.94469\\
-2.0169	-2.22083\\
-1.71635	-2.46052\\
-1.38761	-2.6598\\
-1.0361	-2.81541\\
-0.667563	-2.92478\\
-0.288069	-2.98614\\
0.0961547	-2.99846\\
0.4788	-2.96155\\
0.853583	-2.876\\
1.21435	-2.74324\\
1.55518	-2.56543\\
1.87047	-2.34549\\
2.15505	-2.08705\\
2.40424	-1.79433\\
2.61396	-1.47215\\
2.78075	-1.1258\\
2.90188	-0.760964\\
2.97537	-0.383631\\
3	-7.34788e-16\\
};
\node[above right, align=left]
at (axis cs:0.249,0.969) {1};
\node[above right, align=left]
at (axis cs:0.497,1.937) {2};
\node[above right, align=left]
at (axis cs:0.746,2.906) {3};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
3	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
2.59808	1.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
1.5	2.59808\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
1.83697e-16	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
-1.5	2.59808\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.59808	1.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
-3	3.67394e-16\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.59808	-1.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
-1.5	-2.59808\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
-5.51091e-16	-3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
1.5	-2.59808\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
2.59808	-1.5\\
};
\node[align=center]
at (axis cs:3.24,0) {0};
\node[align=center]
at (axis cs:2.806,1.62) {30};
\node[align=center]
at (axis cs:1.62,2.806) {60};
\node[align=center]
at (axis cs:0,3.24) {90};
\node[align=center]
at (axis cs:-1.62,2.806) {120};
\node[align=center]
at (axis cs:-2.806,1.62) {150};
\node[align=center]
at (axis cs:-3.24,0) {180};
\node[align=center]
at (axis cs:-2.806,-1.62) {210};
\node[align=center]
at (axis cs:-1.62,-2.806) {240};
\node[align=center]
at (axis cs:-0,-3.24) {270};
\node[align=center]
at (axis cs:1.62,-2.806) {300};
\node[align=center]
at (axis cs:2.806,-1.62) {330};
\addplot [color=white, forget plot]
  table[row sep=crcr]{%
2.5	0\\
2.49497	0.15856\\
2.47989	0.316481\\
2.45482	0.473128\\
2.41987	0.62787\\
2.37518	0.780084\\
2.32092	0.929156\\
2.25732	1.07449\\
2.18462	1.21549\\
2.10313	1.3516\\
2.01318	1.48227\\
1.91511	1.60697\\
1.80934	1.7252\\
1.69627	1.83648\\
1.57638	1.94037\\
1.45014	2.03644\\
1.31806	2.12431\\
1.18068	2.20363\\
1.03854	2.27408\\
0.892216	2.33537\\
0.742301	2.38726\\
0.589397	2.42953\\
0.43412	2.46202\\
0.277095	2.4846\\
0.118955	2.49717\\
-0.0396649	2.49969\\
-0.198125	2.49214\\
-0.355787	2.47455\\
-0.512017	2.44701\\
-0.666185	2.40961\\
-0.81767	2.3625\\
-0.965863	2.30589\\
-1.11017	2.23998\\
-1.25	2.16506\\
-1.3848	2.08142\\
-1.51402	1.9894\\
-1.63715	1.88937\\
-1.75369	1.78174\\
-1.86316	1.66692\\
-1.96513	1.5454\\
-2.05919	1.41765\\
-2.14496	1.28419\\
-2.22209	1.14557\\
-2.29027	1.00233\\
-2.34923	0.85505\\
-2.39873	0.704331\\
-2.43857	0.550776\\
-2.4686	0.395003\\
-2.48868	0.23764\\
-2.49874	0.0793198\\
-2.49874	-0.0793198\\
-2.48868	-0.23764\\
-2.4686	-0.395003\\
-2.43857	-0.550776\\
-2.39873	-0.704331\\
-2.34923	-0.85505\\
-2.29027	-1.00233\\
-2.22209	-1.14557\\
-2.14496	-1.28419\\
-2.05919	-1.41765\\
-1.96513	-1.5454\\
-1.86316	-1.66692\\
-1.75369	-1.78174\\
-1.63715	-1.88937\\
-1.51402	-1.9894\\
-1.3848	-2.08142\\
-1.25	-2.16506\\
-1.11017	-2.23998\\
-0.965863	-2.30589\\
-0.81767	-2.3625\\
-0.666185	-2.40961\\
-0.512017	-2.44701\\
-0.355787	-2.47455\\
-0.198125	-2.49214\\
-0.0396649	-2.49969\\
0.118955	-2.49717\\
0.277095	-2.4846\\
0.43412	-2.46202\\
0.589397	-2.42953\\
0.742301	-2.38726\\
0.892216	-2.33537\\
1.03854	-2.27408\\
1.18068	-2.20363\\
1.31806	-2.12431\\
1.45014	-2.03644\\
1.57638	-1.94037\\
1.69627	-1.83648\\
1.80934	-1.7252\\
1.91511	-1.60697\\
2.01318	-1.48227\\
2.10313	-1.3516\\
2.18462	-1.21549\\
2.25732	-1.07449\\
2.32092	-0.929156\\
2.37518	-0.780084\\
2.41987	-0.62787\\
2.45482	-0.473128\\
2.47989	-0.316481\\
2.49497	-0.15856\\
2.5	-6.12323e-16\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1	0\\
0.997987	0.0634239\\
0.991955	0.126592\\
0.981929	0.189251\\
0.967949	0.251148\\
0.950071	0.312033\\
0.928368	0.371662\\
0.902927	0.429795\\
0.873849	0.486197\\
0.841254	0.540641\\
0.80527	0.592908\\
0.766044	0.642788\\
0.723734	0.690079\\
0.678509	0.734592\\
0.630553	0.776146\\
0.580057	0.814576\\
0.527225	0.849725\\
0.472271	0.881453\\
0.415415	0.909632\\
0.356886	0.934148\\
0.29692	0.954902\\
0.235759	0.971812\\
0.173648	0.984808\\
0.110838	0.993838\\
0.0475819	0.998867\\
-0.015866	0.999874\\
-0.07925	0.996855\\
-0.142315	0.989821\\
-0.204807	0.978802\\
-0.266474	0.963842\\
-0.327068	0.945001\\
-0.386345	0.922354\\
-0.444067	0.895994\\
-0.5	0.866025\\
-0.55392	0.83257\\
-0.60561	0.795762\\
-0.654861	0.75575\\
-0.701475	0.712694\\
-0.745264	0.666769\\
-0.786053	0.618159\\
-0.823677	0.56706\\
-0.857983	0.513677\\
-0.888835	0.458227\\
-0.916108	0.400931\\
-0.939693	0.34202\\
-0.959493	0.281733\\
-0.97543	0.220311\\
-0.987439	0.158001\\
-0.995472	0.095056\\
-0.999497	0.0317279\\
-0.999497	-0.0317279\\
-0.995472	-0.095056\\
-0.987439	-0.158001\\
-0.97543	-0.220311\\
-0.959493	-0.281733\\
-0.939693	-0.34202\\
-0.916108	-0.400931\\
-0.888835	-0.458227\\
-0.857983	-0.513677\\
-0.823677	-0.56706\\
-0.786053	-0.618159\\
-0.745264	-0.666769\\
-0.701475	-0.712694\\
-0.654861	-0.75575\\
-0.60561	-0.795762\\
-0.55392	-0.83257\\
-0.5	-0.866025\\
-0.444067	-0.895994\\
-0.386345	-0.922354\\
-0.327068	-0.945001\\
-0.266474	-0.963842\\
-0.204807	-0.978802\\
-0.142315	-0.989821\\
-0.07925	-0.996855\\
-0.015866	-0.999874\\
0.0475819	-0.998867\\
0.110838	-0.993838\\
0.173648	-0.984808\\
0.235759	-0.971812\\
0.29692	-0.954902\\
0.356886	-0.934148\\
0.415415	-0.909632\\
0.472271	-0.881453\\
0.527225	-0.849725\\
0.580057	-0.814576\\
0.630553	-0.776146\\
0.678509	-0.734592\\
0.723734	-0.690079\\
0.766044	-0.642788\\
0.80527	-0.592908\\
0.841254	-0.540641\\
0.873849	-0.486197\\
0.902927	-0.429795\\
0.928368	-0.371662\\
0.950071	-0.312033\\
0.967949	-0.251148\\
0.981929	-0.189251\\
0.991955	-0.126592\\
0.997987	-0.0634239\\
1	-2.44929e-16\\
};
\addplot [color=black, draw=none, mark size=3.2pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.513696	-0.209639\\
};
\addplot [color=black, draw=none, mark size=4.0pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
1.38104	-1.46413\\
};
\addplot [color=black, draw=none, mark size=4.9pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-1.48543	1.38128\\
};
\addplot [color=black, draw=none, mark size=4.7pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
1.04621	1.62817\\
};
\addplot [color=black, draw=none, mark size=5.5pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-1.03202	-0.000277236\\
};
\addplot [color=black, draw=none, mark size=5.3pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.00513562	-1.03286\\
};
\addplot [color=black, draw=none, mark size=3.5pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
1.19036	0.902504\\
};
\addplot [color=black, draw=none, mark size=3.3pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-1.62028	-1.14138\\
};
\addplot [color=black, draw=none, mark size=5.5pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-1.78016	1.7812\\
};
\addplot [color=black, draw=none, mark size=4.6pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-1.02845	-1.62937\\
};
\addplot [color=black, draw=none, mark size=3.7pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.486331	1.24114\\
};
\addplot [color=black, draw=none, mark size=3.3pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.723507	0.242293\\
};
\addplot [color=black, draw=none, mark size=4.3pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-1.80269	-1.75685\\
};
\addplot [color=black, draw=none, mark size=4.0pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.653921	0.0298931\\
};
\addplot [color=black, draw=none, mark size=6.0pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
1.78071	1.78199\\
};
\addplot [color=black, draw=none, mark size=3.6pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.654936	0.755483\\
};
\addplot [color=black, draw=none, mark size=4.6pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.656334	-0.00818243\\
};
\addplot [color=black, draw=none, mark size=3.9pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.485202	1.24406\\
};
\addplot [color=black, draw=none, mark size=3.1pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.939702	0.343702\\
};
\addplot [color=black, draw=none, mark size=3.6pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.476902	-1.24057\\
};
\addplot [color=black, draw=none, mark size=2.9pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.54636	-0.397084\\
};
\addplot [color=black, draw=none, mark size=3.5pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.00111177	-0.481112\\
};
\addplot [color=black, draw=none, mark size=3.8pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.0247079	-2.06858\\
};
\addplot [color=black, draw=none, mark size=3.0pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.454821	-0.51135\\
};
\addplot [color=black, draw=none, mark size=6.0pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.279459	0.282076\\
};
\addplot [color=black, draw=none, mark size=3.6pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.755871	0.65526\\
};
\addplot [color=black, draw=none, mark size=3.3pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
1.24202	0.411258\\
};
\addplot [color=black, draw=none, mark size=4.6pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-1.02733	1.63049\\
};
\addplot [color=black, draw=none, mark size=3.7pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.272594	0.698596\\
};
\addplot [color=black, draw=none, mark size=4.0pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.425852	-0.283753\\
};
\addplot [color=black, draw=none, mark size=4.9pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.00147372	-0.917652\\
};
\addplot [color=black, draw=none, mark size=3.0pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-2.07448	0.0127418\\
};
\addplot [color=black, draw=none, mark size=3.8pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-1.24308	0.478097\\
};
\addplot [color=black, draw=none, mark size=2.9pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.620481	0.0404913\\
};
\addplot [color=black, draw=none, mark size=3.9pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.451295	0.271114\\
};
\addplot [color=black, draw=none, mark size=3.3pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-1.05029	0.980559\\
};
\addplot [color=black, draw=none, mark size=4.0pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.514033	-0.209747\\
};
\addplot [color=black, draw=none, mark size=3.4pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
1.22576	0.717089\\
};
\addplot [color=black, draw=none, mark size=3.7pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.0165686	0.890609\\
};
\addplot [color=black, draw=none, mark size=4.9pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
1.41953	1.46593\\
};
\addplot [color=black, draw=none, mark size=4.1pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.0159966	1.40926\\
};
\addplot [color=black, draw=none, mark size=4.2pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.712126	0.000420257\\
};
\addplot [color=black, draw=none, mark size=3.3pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.527552	0.425745\\
};
\addplot [color=black, draw=none, mark size=3.4pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.425587	0.527506\\
};
\addplot [color=black, draw=none, mark size=3.7pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-1.12915	0.00670736\\
};
\addplot [color=black, draw=none, mark size=3.7pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
1.47087	-1.45011\\
};
\addplot [color=black, draw=none, mark size=3.2pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.587525	1.64684\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.40988	-1.24072\\
};
\addplot [color=black, draw=none, mark size=5.2pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
1.08749	0.000489407\\
};
\addplot [color=black, draw=none, mark size=3.2pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.509771	0.471829\\
};
\addplot [color=black, draw=none, mark size=3.9pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.213815	-0.506507\\
};
\addplot [color=black, draw=none, mark size=3.4pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.0111182	1.03434\\
};
\addplot [color=black, draw=none, mark size=3.4pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.728667	1.23235\\
};
\addplot [color=black, draw=none, mark size=2.8pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.679961	-1.66897\\
};
\addplot [color=black, draw=none, mark size=3.2pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-1.22799	0.716653\\
};
\addplot [color=black, draw=none, mark size=4.9pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.347754	0.34637\\
};
\addplot [color=black, draw=none, mark size=2.7pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.671361	0.295405\\
};
\addplot [color=black, draw=none, mark size=3.3pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.351486	-0.606508\\
};
\addplot [color=black, draw=none, mark size=4.2pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.00331224	-1.403\\
};
\addplot [color=black, draw=none, mark size=4.1pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.715721	-0.000294686\\
};
\addplot [color=black, draw=none, mark size=3.2pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-1.18441	-0.900442\\
};
\addplot [color=black, draw=none, mark size=3.4pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.403529	0.535167\\
};
\addplot [color=black, draw=none, mark size=2.7pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.0393302	0.61984\\
};
\addplot [color=black, draw=none, mark size=2.6pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.90431	0.0325967\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.608995	1.24029\\
};
\addplot [color=black, draw=none, mark size=3.2pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.526397	-0.409583\\
};
\addplot [color=black, draw=none, mark size=3.6pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.210996	0.514572\\
};
\addplot [color=black, draw=none, mark size=4.5pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.277021	0.43878\\
};
\addplot [color=black, draw=none, mark size=2.8pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.0410433	-0.620974\\
};
\addplot [color=black, draw=none, mark size=3.6pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-1.24247	-0.485142\\
};
\addplot [color=black, draw=none, mark size=5.5pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.279895	0.281725\\
};
\addplot [color=black, draw=none, mark size=3.8pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.309618	0.394306\\
};
\addplot [color=black, draw=none, mark size=4.0pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.0299168	0.653845\\
};
\addplot [color=black, draw=none, mark size=4.2pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.438941	0.277191\\
};
\addplot [color=black, draw=none, mark size=4.0pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.514385	0.210818\\
};
\addplot [color=black, draw=none, mark size=3.6pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
1.29296	1.48874\\
};
\addplot [color=black, draw=none, mark size=3.1pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.510016	-0.466401\\
};
\addplot [color=black, draw=none, mark size=3.8pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
1.5647	-1.232\\
};
\addplot [color=black, draw=none, mark size=3.1pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.412825	1.24189\\
};
\addplot [color=black, draw=none, mark size=3.3pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.171747	0.56131\\
};
\addplot [color=black, draw=none, mark size=2.8pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
1.24344	0.550888\\
};
\addplot [color=black, draw=none, mark size=2.2pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.964697	0.0307025\\
};
\addplot [color=black, draw=none, mark size=4.0pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.0315383	0.652551\\
};
\addplot [color=black, draw=none, mark size=3.3pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.0368346	-1.03406\\
};
\addplot [color=black, draw=none, mark size=2.8pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.501429	0.510809\\
};
\addplot [color=black, draw=none, mark size=2.7pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-2.03224	-0.0915565\\
};
\addplot [color=black, draw=none, mark size=2.5pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.0436892	0.477783\\
};
\addplot [color=black, draw=none, mark size=2.6pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-1.24786	-0.548886\\
};
\addplot [color=black, draw=none, mark size=2.5pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.619769	0.0380429\\
};
\addplot [color=black, draw=none, mark size=2.9pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.422283	-0.529906\\
};
\addplot [color=black, draw=none, mark size=2.8pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.362592	-0.333661\\
};
\addplot [color=black, draw=none, mark size=2.3pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.920842	1.15514\\
};
\addplot [color=black, draw=none, mark size=4.6pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-1.62803	1.02862\\
};
\addplot [color=black, draw=none, mark size=3.2pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.032244	0.904651\\
};
\addplot [color=black, draw=none, mark size=4.5pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.281619	-0.279988\\
};
\addplot [color=black, draw=none, mark size=3.1pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
1.65087	-0.587985\\
};
\addplot [color=black, draw=none, mark size=2.9pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.191316	0.538104\\
};
\addplot [color=black, draw=none, mark size=3.9pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
1.62801	0.978219\\
};
\addplot [color=black, draw=none, mark size=4.4pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.311188	-0.391609\\
};
\addplot [color=black, draw=none, mark size=3.1pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.939662	0.343841\\
};
\addplot [color=black, draw=none, mark size=3.2pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.970272	-1.09155\\
};
\addplot [color=black, draw=none, mark size=3.5pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-1.63186	-0.497817\\
};
\addplot [color=black, draw=none, mark size=2.9pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.022094	-0.694638\\
};
\addplot [color=black, draw=none, mark size=3.3pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.716049	-1.22852\\
};
\addplot [color=black, draw=none, mark size=3.5pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.708258	-1.67605\\
};
\addplot [color=black, draw=none, mark size=3.9pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
1.23067	-1.56897\\
};
\addplot [color=black, draw=none, mark size=3.5pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-1.63009	0.499128\\
};
\addplot [color=black, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.0220769	-0.491368\\
};
\addplot [color=black, draw=none, mark size=2.6pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-1.25984	0.60764\\
};
\addplot [color=black, draw=none, mark size=3.5pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.654904	0.755264\\
};
\addplot [color=black, draw=none, mark size=3.5pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.497937	-1.63089\\
};
\addplot [color=black, draw=none, mark size=3.7pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.506521	0.213839\\
};
\addplot [color=black, draw=none, mark size=3.4pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
1.63192	-0.496417\\
};
\addplot [color=black, draw=none, mark size=3.3pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
1.52852	-0.0701722\\
};
\addplot [color=black, draw=none, mark size=2.7pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.620508	-0.0405073\\
};
\addplot [color=black, draw=none, mark size=3.5pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.755459	-0.654663\\
};
\addplot [color=black, draw=none, mark size=4.0pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.680922	1.66911\\
};
\addplot [color=black, draw=none, mark size=2.4pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.943654	-0.361179\\
};
\addplot [color=black, draw=none, mark size=3.1pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.497631	1.62884\\
};
\addplot [color=black, draw=none, mark size=3.0pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.343434	-0.939286\\
};
\addplot [color=black, draw=none, mark size=3.2pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.90125	1.19304\\
};
\addplot [color=black, draw=none, mark size=3.7pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.48317	0.00558966\\
};
\addplot [color=black, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
1.13997	-1.62082\\
};
\addplot [color=black, draw=none, mark size=2.5pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.302614	0.656213\\
};
\addplot [color=black, draw=none, mark size=2.8pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-1.47294	0.000119322\\
};
\addplot [color=black, draw=none, mark size=3.0pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
1.19218	-0.90132\\
};
\addplot [color=black, draw=none, mark size=2.3pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.0571598	-0.628632\\
};
\addplot [color=black, draw=none, mark size=2.8pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.294117	0.670951\\
};
\addplot [color=black, draw=none, mark size=3.3pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.724655	0.24204\\
};
\addplot [color=black, draw=none, mark size=3.3pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.343283	-0.93932\\
};
\addplot [color=black, draw=none, mark size=1.4pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.461602	0.0669168\\
};
\addplot [color=black, draw=none, mark size=3.2pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.414576	-1.24205\\
};
\addplot [color=black, draw=none, mark size=3.1pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.241313	0.725079\\
};
\addplot [color=black, draw=none, mark size=3.4pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.714066	-1.23921\\
};
\addplot [color=black, draw=none, mark size=3.2pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.506142	-0.213866\\
};
\addplot [color=black, draw=none, mark size=3.2pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
1.24619	0.48206\\
};
\addplot [color=black, draw=none, mark size=4.0pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.0688869	1.52598\\
};
\addplot [color=black, draw=none, mark size=3.4pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.561166	-0.16997\\
};
\addplot [color=black, draw=none, mark size=2.9pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.537516	-0.190285\\
};
\addplot [color=black, draw=none, mark size=3.0pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.0191969	1.08776\\
};
\addplot [color=black, draw=none, mark size=3.5pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.498737	0.500617\\
};
\addplot [color=black, draw=none, mark size=1.6pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.780816	0.624748\\
};
\addplot [color=black, draw=none, mark size=2.6pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.282715	0.278612\\
};
\addplot [color=black, draw=none, mark size=2.8pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.900539	-1.19125\\
};
\addplot [color=black, draw=none, mark size=3.4pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
1.23046	-0.715969\\
};
\addplot [color=black, draw=none, mark size=2.8pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.319831	0.390575\\
};
\addplot [color=black, draw=none, mark size=3.6pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
1.48868	-1.37837\\
};
\addplot [color=black, draw=none, mark size=4.0pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.426773	0.283408\\
};
\addplot [color=black, draw=none, mark size=3.8pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.394368	-0.309841\\
};
\addplot [color=black, draw=none, mark size=2.4pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.965872	-0.033728\\
};
\addplot [color=black, draw=none, mark size=2.6pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.477733	-0.0438979\\
};
\addplot [color=black, draw=none, mark size=2.3pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.529572	0.42264\\
};
\addplot [color=black, draw=none, mark size=2.7pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.389725	0.320182\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.405208	0.91404\\
};
\addplot [color=black, draw=none, mark size=2.3pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.035006	1.03512\\
};
\addplot [color=black, draw=none, mark size=2.6pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.9774	1.05225\\
};
\addplot [color=black, draw=none, mark size=3.4pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.606907	0.351452\\
};
\addplot [color=black, draw=none, mark size=2.8pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.507085	-0.510704\\
};
\addplot [color=black, draw=none, mark size=2.2pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
1.70143	-1.83673\\
};
\addplot [color=black, draw=none, mark size=3.2pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.415095	1.24163\\
};
\addplot [color=black, draw=none, mark size=2.3pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.491235	-0.0223254\\
};
\addplot [color=black, draw=none, mark size=2.4pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.944069	-0.360827\\
};
\addplot [color=black, draw=none, mark size=3.0pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-1.24017	0.40968\\
};
\addplot [color=black, draw=none, mark size=3.2pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.405049	-0.535055\\
};
\addplot [color=black, draw=none, mark size=2.6pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.000147514	0.679038\\
};
\addplot [color=black, draw=none, mark size=3.2pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.213939	0.506321\\
};
\addplot [color=black, draw=none, mark size=2.1pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
1.7683	1.76191\\
};
\addplot [color=black, draw=none, mark size=4.0pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-1.5267	0.0690308\\
};
\addplot [color=black, draw=none, mark size=2.4pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.477652	-0.0437505\\
};
\addplot [color=black, draw=none, mark size=2.3pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.531704	0.408478\\
};
\addplot [color=black, draw=none, mark size=2.4pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.193806	2.0773\\
};
\addplot [color=black, draw=none, mark size=3.4pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.412374	-0.291041\\
};
\addplot [color=black, draw=none, mark size=1.3pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
1.08056	-1.01911\\
};
\addplot [color=black, draw=none, mark size=3.3pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-1.5694	-1.22881\\
};
\addplot [color=black, draw=none, mark size=2.5pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.5075	-0.510628\\
};
\addplot [color=black, draw=none, mark size=1.8pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.624751	0.780794\\
};
\addplot [color=black, draw=none, mark size=2.2pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.915338	-0.0120177\\
};
\addplot [color=black, draw=none, mark size=2.8pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-2.07919	-0.00450792\\
};
\addplot [color=black, draw=none, mark size=2.3pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.97689	-1.62846\\
};
\addplot [color=black, draw=none, mark size=3.5pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.170683	-0.560959\\
};
\addplot [color=black, draw=none, mark size=3.2pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.451706	0.270659\\
};
\addplot [color=black, draw=none, mark size=2.3pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.711884	-0.27455\\
};
\addplot [color=black, draw=none, mark size=1.2pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.0170274	1.12591\\
};
\addplot [color=black, draw=none, mark size=2.8pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.0926582	2.03219\\
};
\addplot [color=black, draw=none, mark size=2.1pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.70935	0.266209\\
};
\addplot [color=black, draw=none, mark size=1.6pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
1.10404	-0.0398015\\
};
\addplot [color=black, draw=none, mark size=2.8pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.359739	-0.933364\\
};
\addplot [color=black, draw=none, mark size=2.8pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.977046	1.05368\\
};
\addplot [color=black, draw=none, mark size=1.8pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.907173	-0.367835\\
};
\addplot [color=black, draw=none, mark size=2.4pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.0409509	0.620242\\
};
\addplot [color=black, draw=none, mark size=4.0pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.0319718	-0.65227\\
};
\addplot [color=black, draw=none, mark size=3.4pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.698251	0.271408\\
};
\addplot [color=black, draw=none, mark size=2.5pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.277897	0.282157\\
};
\addplot [color=black, draw=none, mark size=2.2pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-1.77995	1.81972\\
};
\addplot [color=black, draw=none, mark size=1.2pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.624742	0.780858\\
};
\addplot [color=black, draw=none, mark size=1.3pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.696419	0.0235444\\
};
\addplot [color=black, draw=none, mark size=2.2pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.316115	-0.650334\\
};
\end{axis}

\end{tikzpicture}%

==> images/paper_test_2/phi_measure.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.348in,
height=3.348in,
at={(1.329in,5.564in)},
scale only axis,
xmin=-3.3,
xmax=3.3,
ymin=-3.3,
ymax=3.3,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
3	0\\
2.97537	0.383631\\
2.90188	0.760964\\
2.78075	1.1258\\
2.61396	1.47215\\
2.40424	1.79433\\
2.15505	2.08705\\
1.87047	2.34549\\
1.55518	2.56543\\
1.21435	2.74324\\
0.853583	2.876\\
0.4788	2.96155\\
0.0961547	2.99846\\
-0.288069	2.98614\\
-0.667563	2.92478\\
-1.0361	2.81541\\
-1.38761	2.6598\\
-1.71635	2.46052\\
-2.0169	2.22083\\
-2.28434	1.94469\\
-2.51426	1.6366\\
-2.70291	1.30165\\
-2.84717	0.945325\\
-2.94468	0.573476\\
-2.99384	0.192211\\
-2.99384	-0.192211\\
-2.94468	-0.573476\\
-2.84717	-0.945325\\
-2.70291	-1.30165\\
-2.51426	-1.6366\\
-2.28434	-1.94469\\
-2.0169	-2.22083\\
-1.71635	-2.46052\\
-1.38761	-2.6598\\
-1.0361	-2.81541\\
-0.667563	-2.92478\\
-0.288069	-2.98614\\
0.0961547	-2.99846\\
0.4788	-2.96155\\
0.853583	-2.876\\
1.21435	-2.74324\\
1.55518	-2.56543\\
1.87047	-2.34549\\
2.15505	-2.08705\\
2.40424	-1.79433\\
2.61396	-1.47215\\
2.78075	-1.1258\\
2.90188	-0.760964\\
2.97537	-0.383631\\
3	-7.34788e-16\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0\\
0.99179	0.127877\\
0.967295	0.253655\\
0.926917	0.375267\\
0.871319	0.490718\\
0.801414	0.598111\\
0.718349	0.695683\\
0.62349	0.781831\\
0.518393	0.855143\\
0.404783	0.914413\\
0.284528	0.958668\\
0.1596	0.987182\\
0.0320516	0.999486\\
-0.096023	0.995379\\
-0.222521	0.974928\\
-0.345365	0.938468\\
-0.462538	0.886599\\
-0.572117	0.820172\\
-0.672301	0.740278\\
-0.761446	0.648228\\
-0.838088	0.545535\\
-0.900969	0.433884\\
-0.949056	0.315108\\
-0.981559	0.191159\\
-0.997945	0.0640702\\
-0.997945	-0.0640702\\
-0.981559	-0.191159\\
-0.949056	-0.315108\\
-0.900969	-0.433884\\
-0.838088	-0.545535\\
-0.761446	-0.648228\\
-0.672301	-0.740278\\
-0.572117	-0.820172\\
-0.462538	-0.886599\\
-0.345365	-0.938468\\
-0.222521	-0.974928\\
-0.096023	-0.995379\\
0.0320516	-0.999486\\
0.1596	-0.987182\\
0.284528	-0.958668\\
0.404783	-0.914413\\
0.518393	-0.855143\\
0.62349	-0.781831\\
0.718349	-0.695683\\
0.801414	-0.598111\\
0.871319	-0.490718\\
0.926917	-0.375267\\
0.967295	-0.253655\\
0.99179	-0.127877\\
1	-2.44929e-16\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	0\\
1.98358	0.255754\\
1.93459	0.507309\\
1.85383	0.750534\\
1.74264	0.981435\\
1.60283	1.19622\\
1.4367	1.39137\\
1.24698	1.56366\\
1.03679	1.71029\\
0.809567	1.82883\\
0.569055	1.91734\\
0.3192	1.97436\\
0.0641032	1.99897\\
-0.192046	1.99076\\
-0.445042	1.94986\\
-0.69073	1.87694\\
-0.925077	1.7732\\
-1.14423	1.64034\\
-1.3446	1.48056\\
-1.52289	1.29646\\
-1.67618	1.09107\\
-1.80194	0.867767\\
-1.89811	0.630216\\
-1.96312	0.382317\\
-1.99589	0.12814\\
-1.99589	-0.12814\\
-1.96312	-0.382317\\
-1.89811	-0.630216\\
-1.80194	-0.867767\\
-1.67618	-1.09107\\
-1.52289	-1.29646\\
-1.3446	-1.48056\\
-1.14423	-1.64034\\
-0.925077	-1.7732\\
-0.69073	-1.87694\\
-0.445042	-1.94986\\
-0.192046	-1.99076\\
0.0641032	-1.99897\\
0.3192	-1.97436\\
0.569055	-1.91734\\
0.809567	-1.82883\\
1.03679	-1.71029\\
1.24698	-1.56366\\
1.4367	-1.39137\\
1.60283	-1.19622\\
1.74264	-0.981435\\
1.85383	-0.750534\\
1.93459	-0.507309\\
1.98358	-0.255754\\
2	-4.89859e-16\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3	0\\
2.97537	0.383631\\
2.90188	0.760964\\
2.78075	1.1258\\
2.61396	1.47215\\
2.40424	1.79433\\
2.15505	2.08705\\
1.87047	2.34549\\
1.55518	2.56543\\
1.21435	2.74324\\
0.853583	2.876\\
0.4788	2.96155\\
0.0961547	2.99846\\
-0.288069	2.98614\\
-0.667563	2.92478\\
-1.0361	2.81541\\
-1.38761	2.6598\\
-1.71635	2.46052\\
-2.0169	2.22083\\
-2.28434	1.94469\\
-2.51426	1.6366\\
-2.70291	1.30165\\
-2.84717	0.945325\\
-2.94468	0.573476\\
-2.99384	0.192211\\
-2.99384	-0.192211\\
-2.94468	-0.573476\\
-2.84717	-0.945325\\
-2.70291	-1.30165\\
-2.51426	-1.6366\\
-2.28434	-1.94469\\
-2.0169	-2.22083\\
-1.71635	-2.46052\\
-1.38761	-2.6598\\
-1.0361	-2.81541\\
-0.667563	-2.92478\\
-0.288069	-2.98614\\
0.0961547	-2.99846\\
0.4788	-2.96155\\
0.853583	-2.876\\
1.21435	-2.74324\\
1.55518	-2.56543\\
1.87047	-2.34549\\
2.15505	-2.08705\\
2.40424	-1.79433\\
2.61396	-1.47215\\
2.78075	-1.1258\\
2.90188	-0.760964\\
2.97537	-0.383631\\
3	-7.34788e-16\\
};
\node[above right, align=left]
at (axis cs:0.249,0.969) {1};
\node[above right, align=left]
at (axis cs:0.497,1.937) {2};
\node[above right, align=left]
at (axis cs:0.746,2.906) {3};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
3	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
2.59808	1.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
1.5	2.59808\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
1.83697e-16	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
-1.5	2.59808\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.59808	1.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
-3	3.67394e-16\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.59808	-1.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
-1.5	-2.59808\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
-5.51091e-16	-3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
1.5	-2.59808\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
2.59808	-1.5\\
};
\node[align=center]
at (axis cs:3.24,0) {0};
\node[align=center]
at (axis cs:2.806,1.62) {30};
\node[align=center]
at (axis cs:1.62,2.806) {60};
\node[align=center]
at (axis cs:0,3.24) {90};
\node[align=center]
at (axis cs:-1.62,2.806) {120};
\node[align=center]
at (axis cs:-2.806,1.62) {150};
\node[align=center]
at (axis cs:-3.24,0) {180};
\node[align=center]
at (axis cs:-2.806,-1.62) {210};
\node[align=center]
at (axis cs:-1.62,-2.806) {240};
\node[align=center]
at (axis cs:-0,-3.24) {270};
\node[align=center]
at (axis cs:1.62,-2.806) {300};
\node[align=center]
at (axis cs:2.806,-1.62) {330};
\addplot [color=white, forget plot]
  table[row sep=crcr]{%
2.5	0\\
2.49497	0.15856\\
2.47989	0.316481\\
2.45482	0.473128\\
2.41987	0.62787\\
2.37518	0.780084\\
2.32092	0.929156\\
2.25732	1.07449\\
2.18462	1.21549\\
2.10313	1.3516\\
2.01318	1.48227\\
1.91511	1.60697\\
1.80934	1.7252\\
1.69627	1.83648\\
1.57638	1.94037\\
1.45014	2.03644\\
1.31806	2.12431\\
1.18068	2.20363\\
1.03854	2.27408\\
0.892216	2.33537\\
0.742301	2.38726\\
0.589397	2.42953\\
0.43412	2.46202\\
0.277095	2.4846\\
0.118955	2.49717\\
-0.0396649	2.49969\\
-0.198125	2.49214\\
-0.355787	2.47455\\
-0.512017	2.44701\\
-0.666185	2.40961\\
-0.81767	2.3625\\
-0.965863	2.30589\\
-1.11017	2.23998\\
-1.25	2.16506\\
-1.3848	2.08142\\
-1.51402	1.9894\\
-1.63715	1.88937\\
-1.75369	1.78174\\
-1.86316	1.66692\\
-1.96513	1.5454\\
-2.05919	1.41765\\
-2.14496	1.28419\\
-2.22209	1.14557\\
-2.29027	1.00233\\
-2.34923	0.85505\\
-2.39873	0.704331\\
-2.43857	0.550776\\
-2.4686	0.395003\\
-2.48868	0.23764\\
-2.49874	0.0793198\\
-2.49874	-0.0793198\\
-2.48868	-0.23764\\
-2.4686	-0.395003\\
-2.43857	-0.550776\\
-2.39873	-0.704331\\
-2.34923	-0.85505\\
-2.29027	-1.00233\\
-2.22209	-1.14557\\
-2.14496	-1.28419\\
-2.05919	-1.41765\\
-1.96513	-1.5454\\
-1.86316	-1.66692\\
-1.75369	-1.78174\\
-1.63715	-1.88937\\
-1.51402	-1.9894\\
-1.3848	-2.08142\\
-1.25	-2.16506\\
-1.11017	-2.23998\\
-0.965863	-2.30589\\
-0.81767	-2.3625\\
-0.666185	-2.40961\\
-0.512017	-2.44701\\
-0.355787	-2.47455\\
-0.198125	-2.49214\\
-0.0396649	-2.49969\\
0.118955	-2.49717\\
0.277095	-2.4846\\
0.43412	-2.46202\\
0.589397	-2.42953\\
0.742301	-2.38726\\
0.892216	-2.33537\\
1.03854	-2.27408\\
1.18068	-2.20363\\
1.31806	-2.12431\\
1.45014	-2.03644\\
1.57638	-1.94037\\
1.69627	-1.83648\\
1.80934	-1.7252\\
1.91511	-1.60697\\
2.01318	-1.48227\\
2.10313	-1.3516\\
2.18462	-1.21549\\
2.25732	-1.07449\\
2.32092	-0.929156\\
2.37518	-0.780084\\
2.41987	-0.62787\\
2.45482	-0.473128\\
2.47989	-0.316481\\
2.49497	-0.15856\\
2.5	-6.12323e-16\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1	0\\
0.997987	0.0634239\\
0.991955	0.126592\\
0.981929	0.189251\\
0.967949	0.251148\\
0.950071	0.312033\\
0.928368	0.371662\\
0.902927	0.429795\\
0.873849	0.486197\\
0.841254	0.540641\\
0.80527	0.592908\\
0.766044	0.642788\\
0.723734	0.690079\\
0.678509	0.734592\\
0.630553	0.776146\\
0.580057	0.814576\\
0.527225	0.849725\\
0.472271	0.881453\\
0.415415	0.909632\\
0.356886	0.934148\\
0.29692	0.954902\\
0.235759	0.971812\\
0.173648	0.984808\\
0.110838	0.993838\\
0.0475819	0.998867\\
-0.015866	0.999874\\
-0.07925	0.996855\\
-0.142315	0.989821\\
-0.204807	0.978802\\
-0.266474	0.963842\\
-0.327068	0.945001\\
-0.386345	0.922354\\
-0.444067	0.895994\\
-0.5	0.866025\\
-0.55392	0.83257\\
-0.60561	0.795762\\
-0.654861	0.75575\\
-0.701475	0.712694\\
-0.745264	0.666769\\
-0.786053	0.618159\\
-0.823677	0.56706\\
-0.857983	0.513677\\
-0.888835	0.458227\\
-0.916108	0.400931\\
-0.939693	0.34202\\
-0.959493	0.281733\\
-0.97543	0.220311\\
-0.987439	0.158001\\
-0.995472	0.095056\\
-0.999497	0.0317279\\
-0.999497	-0.0317279\\
-0.995472	-0.095056\\
-0.987439	-0.158001\\
-0.97543	-0.220311\\
-0.959493	-0.281733\\
-0.939693	-0.34202\\
-0.916108	-0.400931\\
-0.888835	-0.458227\\
-0.857983	-0.513677\\
-0.823677	-0.56706\\
-0.786053	-0.618159\\
-0.745264	-0.666769\\
-0.701475	-0.712694\\
-0.654861	-0.75575\\
-0.60561	-0.795762\\
-0.55392	-0.83257\\
-0.5	-0.866025\\
-0.444067	-0.895994\\
-0.386345	-0.922354\\
-0.327068	-0.945001\\
-0.266474	-0.963842\\
-0.204807	-0.978802\\
-0.142315	-0.989821\\
-0.07925	-0.996855\\
-0.015866	-0.999874\\
0.0475819	-0.998867\\
0.110838	-0.993838\\
0.173648	-0.984808\\
0.235759	-0.971812\\
0.29692	-0.954902\\
0.356886	-0.934148\\
0.415415	-0.909632\\
0.472271	-0.881453\\
0.527225	-0.849725\\
0.580057	-0.814576\\
0.630553	-0.776146\\
0.678509	-0.734592\\
0.723734	-0.690079\\
0.766044	-0.642788\\
0.80527	-0.592908\\
0.841254	-0.540641\\
0.873849	-0.486197\\
0.902927	-0.429795\\
0.928368	-0.371662\\
0.950071	-0.312033\\
0.967949	-0.251148\\
0.981929	-0.189251\\
0.991955	-0.126592\\
0.997987	-0.0634239\\
1	-2.44929e-16\\
};
\addplot [color=black, draw=none, mark size=5.4pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.335572	0.362549\\
};
\addplot [color=black, draw=none, mark size=5.2pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
1.24326	-1.57129\\
};
\addplot [color=black, draw=none, mark size=5.4pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-1.03163	0.00103227\\
};
\addplot [color=black, draw=none, mark size=3.9pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.519616	0.427707\\
};
\addplot [color=black, draw=none, mark size=5.5pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.000881667	-1.03397\\
};
\addplot [color=black, draw=none, mark size=5.0pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.654669	0.00192204\\
};
\addplot [color=black, draw=none, mark size=5.4pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-1.44106	1.44205\\
};
\addplot [color=black, draw=none, mark size=4.2pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-1.66208	0.537729\\
};
\addplot [color=black, draw=none, mark size=4.9pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-1.52697	-0.00254493\\
};
\addplot [color=black, draw=none, mark size=4.9pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.00081429	1.53321\\
};
\addplot [color=black, draw=none, mark size=4.2pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
1.24626	-0.462353\\
};
\addplot [color=black, draw=none, mark size=5.7pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.391937	-0.313433\\
};
\addplot [color=black, draw=none, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.718109	0.238228\\
};
\addplot [color=black, draw=none, mark size=5.2pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.291001	0.270853\\
};
\addplot [color=black, draw=none, mark size=3.5pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.331333	0.937478\\
};
\addplot [color=black, draw=none, mark size=5.0pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.915575	0.00527931\\
};
\addplot [color=black, draw=none, mark size=4.5pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.515082	0.214589\\
};
\addplot [color=black, draw=none, mark size=3.4pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.629708	-0.751816\\
};
\addplot [color=black, draw=none, mark size=4.1pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.859425	-1.64915\\
};
\addplot [color=black, draw=none, mark size=6.0pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.282073	0.279097\\
};
\addplot [color=black, draw=none, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-1.01056	0.999842\\
};
\addplot [color=black, draw=none, mark size=4.9pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.00347774	-1.52809\\
};
\addplot [color=black, draw=none, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.713291	1.25141\\
};
\addplot [color=black, draw=none, mark size=3.6pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.624804	-0.781075\\
};
\addplot [color=black, draw=none, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-1.22633	0.736789\\
};
\addplot [color=black, draw=none, mark size=3.6pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.780674	-0.62504\\
};
\addplot [color=black, draw=none, mark size=5.8pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.281921	-0.28211\\
};
\addplot [color=black, draw=none, mark size=6.0pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-1.78101	1.77988\\
};
\addplot [color=black, draw=none, mark size=3.9pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.724759	-0.261242\\
};
\addplot [color=black, draw=none, mark size=5.0pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.438711	0.269795\\
};
\addplot [color=black, draw=none, mark size=3.8pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.0251833	-2.06638\\
};
\addplot [color=black, draw=none, mark size=5.1pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.00460398	-0.91438\\
};
\addplot [color=black, draw=none, mark size=4.1pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.505861	1.63722\\
};
\addplot [color=black, draw=none, mark size=3.7pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.936825	0.325061\\
};
\addplot [color=black, draw=none, mark size=4.8pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
1.65939	-1.8944\\
};
\addplot [color=black, draw=none, mark size=4.5pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.212626	-0.515039\\
};
\addplot [color=black, draw=none, mark size=3.9pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.444092	-1.25293\\
};
\addplot [color=black, draw=none, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.267819	0.710089\\
};
\addplot [color=black, draw=none, mark size=4.2pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
1.24477	0.747255\\
};
\addplot [color=black, draw=none, mark size=4.2pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.477671	1.23909\\
};
\addplot [color=black, draw=none, mark size=5.2pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.272992	-0.434755\\
};
\addplot [color=black, draw=none, mark size=4.5pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.539584	-0.185858\\
};
\addplot [color=black, draw=none, mark size=4.0pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.167598	0.559687\\
};
\addplot [color=black, draw=none, mark size=3.5pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
1.01521	-0.948728\\
};
\addplot [color=black, draw=none, mark size=4.1pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.495942	-1.64634\\
};
\addplot [color=black, draw=none, mark size=3.9pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.484257	-0.00864512\\
};
\addplot [color=black, draw=none, mark size=3.9pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.717647	-0.246782\\
};
\addplot [color=black, draw=none, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.424059	1.24963\\
};
\addplot [color=black, draw=none, mark size=4.7pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.272781	0.447844\\
};
\addplot [color=black, draw=none, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
2.07188	-0.0608346\\
};
\addplot [color=black, draw=none, mark size=5.3pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
1.61496	-1.14909\\
};
\addplot [color=black, draw=none, mark size=3.8pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
1.38721	0.00012938\\
};
\addplot [color=black, draw=none, mark size=4.1pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-1.03581	-1.03497\\
};
\addplot [color=black, draw=none, mark size=3.5pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.339338	0.944229\\
};
\addplot [color=black, draw=none, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.503272	-0.478897\\
};
\addplot [color=black, draw=none, mark size=3.9pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.0802704	2.07404\\
};
\addplot [color=black, draw=none, mark size=3.4pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.753215	0.630156\\
};
\addplot [color=black, draw=none, mark size=3.9pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.406421	-0.530458\\
};
\addplot [color=black, draw=none, mark size=4.1pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.00517704	-0.714981\\
};
\addplot [color=black, draw=none, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.715288	-1.24519\\
};
\addplot [color=black, draw=none, mark size=3.9pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.720992	5.47616e-05\\
};
\addplot [color=black, draw=none, mark size=4.1pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.54583	0.184684\\
};
\addplot [color=black, draw=none, mark size=3.4pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.976414	-1.09033\\
};
\addplot [color=black, draw=none, mark size=4.7pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.439032	-0.279331\\
};
\addplot [color=black, draw=none, mark size=4.5pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-1.07554	1.61462\\
};
\addplot [color=black, draw=none, mark size=3.9pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.711812	-1.24938\\
};
\addplot [color=black, draw=none, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.598434	0.363341\\
};
\addplot [color=black, draw=none, mark size=3.8pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.00570535	-1.13807\\
};
\addplot [color=black, draw=none, mark size=3.8pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.00017969	-1.3876\\
};
\addplot [color=black, draw=none, mark size=3.9pt, mark=*, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.883607	0.00911273\\
};
\addplot [color=black, draw=none, mark size=3.2pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.939185	0.33968\\
};
\end{axis}
\end{tikzpicture}%

==> images/paper_test_3/l1_measure.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.348in,
height=3.348in,
at={(1.345in,5.564in)},
scale only axis,
xmin=-3.3,
xmax=3.3,
ymin=-3.3,
ymax=3.3,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
3	0\\
2.97537004146974	0.383631485053518\\
2.90188458911709	0.760963751728522\\
2.78075027203807	1.12580101463812\\
2.61395611237017	1.47215265601181\\
2.40424086560387	1.79433159147365\\
2.15504805029318	2.08704765181046\\
1.8704694055762	2.34549444740409\\
1.55517770493158	2.56542828901604\\
1.21435002936718	2.74323786904744\\
0.853582759893098	2.87600355910998\\
0.478799685100138	2.96154535024335\\
0.096154732714966	2.99845864860206\\
-0.288069077723045	2.98613733884759\\
-0.667562801868943	2.92478373654547\\
-1.03609516326392	2.81540526614928\\
-1.38761487072251	2.659797919119\\
-1.71634998036651	2.46051676379087\\
-2.01690267078395	2.22083399122595\\
-2.2843378751074	1.94468518592337\\
-2.51426431467552	1.63660470363165\\
-2.70290660370726	1.30165121735267\\
-2.84716724103201	0.945324654070863\\
-2.9446774709732	0.573475886104118\\
-2.99383617825101	0.19221065994214\\
-2.99383617825101	-0.192210659942138\\
-2.9446774709732	-0.573475886104116\\
-2.84716724103201	-0.945324654070861\\
-2.70290660370726	-1.30165121735267\\
-2.51426431467552	-1.63660470363165\\
-2.2843378751074	-1.94468518592336\\
-2.01690267078395	-2.22083399122595\\
-1.71634998036651	-2.46051676379087\\
-1.38761487072251	-2.659797919119\\
-1.03609516326392	-2.81540526614928\\
-0.667562801868944	-2.92478373654547\\
-0.288069077723047	-2.98613733884759\\
0.0961547327149646	-2.99845864860206\\
0.478799685100135	-2.96154535024335\\
0.853582759893096	-2.87600355910998\\
1.21435002936718	-2.74323786904744\\
1.55517770493157	-2.56542828901604\\
1.8704694055762	-2.34549444740409\\
2.15504805029318	-2.08704765181046\\
2.40424086560387	-1.79433159147365\\
2.61395611237017	-1.47215265601182\\
2.78075027203806	-1.12580101463812\\
2.90188458911709	-0.760963751728525\\
2.97537004146974	-0.38363148505352\\
3	-7.34788079488412e-16\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0\\
0.991790013823246	0.127877161684506\\
0.967294863039029	0.253654583909507\\
0.926916757346022	0.375267004879374\\
0.871318704123389	0.490717552003938\\
0.801413621867957	0.598110530491216\\
0.718349350097728	0.695682550603486\\
0.623489801858734	0.78183148246803\\
0.518392568310525	0.855142763005346\\
0.404783343122394	0.914412623015812\\
0.284527586631033	0.958667853036661\\
0.159599895033379	0.98718178341445\\
0.0320515775716553	0.999486216200688\\
-0.0960230259076815	0.995379112949198\\
-0.222520933956314	0.974927912181824\\
-0.345365054421307	0.93846842204976\\
-0.462538290240835	0.886599306373\\
-0.572116660122169	0.820172254596956\\
-0.672300890261317	0.740277997075316\\
-0.761445958369134	0.648228395307789\\
-0.83808810489184	0.545534901210549\\
-0.900968867902419	0.433883739117558\\
-0.949055747010669	0.315108218023621\\
-0.981559156991065	0.191158628701373\\
-0.997945392750336	0.0640702199807132\\
-0.997945392750336	-0.0640702199807126\\
-0.981559156991065	-0.191158628701372\\
-0.949055747010669	-0.31510821802362\\
-0.900968867902419	-0.433883739117558\\
-0.838088104891841	-0.545534901210548\\
-0.761445958369135	-0.648228395307788\\
-0.672300890261317	-0.740277997075315\\
-0.57211666012217	-0.820172254596956\\
-0.462538290240835	-0.886599306373\\
-0.345365054421308	-0.93846842204976\\
-0.222520933956315	-0.974927912181824\\
-0.0960230259076824	-0.995379112949198\\
0.0320515775716549	-0.999486216200688\\
0.159599895033378	-0.98718178341445\\
0.284527586631032	-0.958667853036661\\
0.404783343122393	-0.914412623015813\\
0.518392568310524	-0.855142763005346\\
0.623489801858733	-0.78183148246803\\
0.718349350097727	-0.695682550603487\\
0.801413621867957	-0.598110530491216\\
0.871318704123389	-0.490717552003939\\
0.926916757346022	-0.375267004879375\\
0.967294863039029	-0.253654583909508\\
0.991790013823246	-0.127877161684507\\
1	-2.44929359829471e-16\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	0\\
1.98358002764649	0.255754323369012\\
1.93458972607806	0.507309167819015\\
1.85383351469204	0.750534009758748\\
1.74263740824678	0.981435104007876\\
1.60282724373591	1.19622106098243\\
1.43669870019546	1.39136510120697\\
1.24697960371747	1.56366296493606\\
1.03678513662105	1.71028552601069\\
0.809566686244788	1.82882524603162\\
0.569055173262065	1.91733570607332\\
0.319199790066759	1.9743635668289\\
0.0641031551433107	1.99897243240138\\
-0.192046051815363	1.9907582258984\\
-0.445041867912629	1.94985582436365\\
-0.690730108842615	1.87693684409952\\
-0.92507658048167	1.773198612746\\
-1.14423332024434	1.64034450919391\\
-1.34460178052263	1.48055599415063\\
-1.52289191673827	1.29645679061558\\
-1.67617620978368	1.0910698024211\\
-1.80193773580484	0.867767478235116\\
-1.89811149402134	0.630216436047242\\
-1.96311831398213	0.382317257402745\\
-1.99589078550067	0.128140439961426\\
-1.99589078550067	-0.128140439961425\\
-1.96311831398213	-0.382317257402744\\
-1.89811149402134	-0.63021643604724\\
-1.80193773580484	-0.867767478235116\\
-1.67617620978368	-1.0910698024211\\
-1.52289191673827	-1.29645679061558\\
-1.34460178052263	-1.48055599415063\\
-1.14423332024434	-1.64034450919391\\
-0.925076580481671	-1.773198612746\\
-0.690730108842616	-1.87693684409952\\
-0.445041867912629	-1.94985582436365\\
-0.192046051815365	-1.9907582258984\\
0.0641031551433097	-1.99897243240138\\
0.319199790066757	-1.9743635668289\\
0.569055173262064	-1.91733570607332\\
0.809566686244786	-1.82882524603163\\
1.03678513662105	-1.71028552601069\\
1.24697960371747	-1.56366296493606\\
1.43669870019545	-1.39136510120697\\
1.60282724373591	-1.19622106098243\\
1.74263740824678	-0.981435104007877\\
1.85383351469204	-0.750534009758749\\
1.93458972607806	-0.507309167819017\\
1.98358002764649	-0.255754323369013\\
2	-4.89858719658941e-16\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3	0\\
2.97537004146974	0.383631485053518\\
2.90188458911709	0.760963751728522\\
2.78075027203807	1.12580101463812\\
2.61395611237017	1.47215265601181\\
2.40424086560387	1.79433159147365\\
2.15504805029318	2.08704765181046\\
1.8704694055762	2.34549444740409\\
1.55517770493158	2.56542828901604\\
1.21435002936718	2.74323786904744\\
0.853582759893098	2.87600355910998\\
0.478799685100138	2.96154535024335\\
0.096154732714966	2.99845864860206\\
-0.288069077723045	2.98613733884759\\
-0.667562801868943	2.92478373654547\\
-1.03609516326392	2.81540526614928\\
-1.38761487072251	2.659797919119\\
-1.71634998036651	2.46051676379087\\
-2.01690267078395	2.22083399122595\\
-2.2843378751074	1.94468518592337\\
-2.51426431467552	1.63660470363165\\
-2.70290660370726	1.30165121735267\\
-2.84716724103201	0.945324654070863\\
-2.9446774709732	0.573475886104118\\
-2.99383617825101	0.19221065994214\\
-2.99383617825101	-0.192210659942138\\
-2.9446774709732	-0.573475886104116\\
-2.84716724103201	-0.945324654070861\\
-2.70290660370726	-1.30165121735267\\
-2.51426431467552	-1.63660470363165\\
-2.2843378751074	-1.94468518592336\\
-2.01690267078395	-2.22083399122595\\
-1.71634998036651	-2.46051676379087\\
-1.38761487072251	-2.659797919119\\
-1.03609516326392	-2.81540526614928\\
-0.667562801868944	-2.92478373654547\\
-0.288069077723047	-2.98613733884759\\
0.0961547327149646	-2.99845864860206\\
0.478799685100135	-2.96154535024335\\
0.853582759893096	-2.87600355910998\\
1.21435002936718	-2.74323786904744\\
1.55517770493157	-2.56542828901604\\
1.8704694055762	-2.34549444740409\\
2.15504805029318	-2.08704765181046\\
2.40424086560387	-1.79433159147365\\
2.61395611237017	-1.47215265601182\\
2.78075027203806	-1.12580101463812\\
2.90188458911709	-0.760963751728525\\
2.97537004146974	-0.38363148505352\\
3	-7.34788079488412e-16\\
};
\node[above right, align=left]
at (axis cs:0.249,0.969) {1};
\node[above right, align=left]
at (axis cs:0.497,1.937) {2};
\node[above right, align=left]
at (axis cs:0.746,2.906) {3};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
3	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
2.59807621135332	1.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
1.5	2.59807621135332\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
1.83697019872103e-16	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
-1.5	2.59807621135332\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.59807621135332	1.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
-3	3.67394039744206e-16\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.59807621135332	-1.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
-1.5	-2.59807621135332\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
-5.51091059616309e-16	-3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
1.5	-2.59807621135332\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
2.59807621135332	-1.5\\
};
\node[align=center]
at (axis cs:3.24,0) {0};
\node[align=center]
at (axis cs:2.806,1.62) {30};
\node[align=center]
at (axis cs:1.62,2.806) {60};
\node[align=center]
at (axis cs:0,3.24) {90};
\node[align=center]
at (axis cs:-1.62,2.806) {120};
\node[align=center]
at (axis cs:-2.806,1.62) {150};
\node[align=center]
at (axis cs:-3.24,0) {180};
\node[align=center]
at (axis cs:-2.806,-1.62) {210};
\node[align=center]
at (axis cs:-1.62,-2.806) {240};
\node[align=center]
at (axis cs:-0,-3.24) {270};
\node[align=center]
at (axis cs:1.62,-2.806) {300};
\node[align=center]
at (axis cs:2.806,-1.62) {330};
\addplot [color=white, forget plot]
  table[row sep=crcr]{%
2.5	0\\
2.49496669117971	0.158559799141411\\
2.47988703207699	0.316481133934373\\
2.45482174315677	0.473128110901026\\
2.41987175349089	0.627869967952698\\
2.37517779435236	0.780083614246218\\
2.32091983254018	0.929156139150819\\
2.25731634571655	1.07448728022293\\
2.18462344267446	1.21549184025117\\
2.10313383207795	1.35160204363899\\
2.01317564382765	1.4822698226366\\
1.91511110779744	1.60696902421635\\
1.80933509526268	1.72519752870528\\
1.69627352889283	1.83647927164383\\
1.57638166771131	1.94036616072939\\
1.450142273928	2.03643988012584\\
1.31806366902626	2.12431357487379\\
1.18067768693171	2.20363340861896\\
1.03853753250472	2.2740799883863\\
0.89221555397968	2.33536965066277\\
0.742300938320687	2.38725560361018\\
0.589397338773568	2.42952892080885\\
0.434120444167326	2.46201938253052\\
0.277095499752528	2.48459616115314\\
0.118954789559355	2.49716834795752\\
-0.0396649095870201	2.49968531918469\\
-0.198124892141971	2.49213693987986\\
-0.355787095683213	2.47455360470233\\
-0.512016670162977	2.44700611553695\\
-0.666184534225088	2.40960539639986\\
-0.817669908293554	2.36250204678667\\
-0.965862814232822	2.30588573526145\\
-1.11016653151444	2.23998443572834\\
-1.25	2.1650635094611\\
-1.38480015966528	2.08142463658693\\
-1.51402421784417	1.98940460132708\\
-1.63715183486321	1.88937393588565\\
-1.7536872192658	1.78173542844716\\
-1.86316112418939	1.66692250129073\\
-1.96513273685697	1.54539746555151\\
-2.05919145357458	1.41764965965693\\
-2.14495853308744	1.28419347893352\\
-2.22208862163731	1.14556630431853\\
-2.29027114358017	1.00232633851653\\
-2.34923155196477	0.855050358314172\\
-2.39873243403624	0.704331392103574\\
-2.43857446721352	0.550776331966352\\
-2.46859722169099	0.395003489933375\\
-2.48867980643271	0.237640108260456\\
-2.49874135595796	0.0793198337451691\\
-2.49874135595796	-0.0793198337451696\\
-2.48867980643271	-0.237640108260457\\
-2.46859722169099	-0.395003489933375\\
-2.43857446721352	-0.550776331966351\\
-2.39873243403624	-0.704331392103575\\
-2.34923155196477	-0.855050358314172\\
-2.29027114358017	-1.00232633851653\\
-2.22208862163731	-1.14556630431853\\
-2.14495853308744	-1.28419347893352\\
-2.05919145357458	-1.41764965965693\\
-1.96513273685697	-1.54539746555151\\
-1.86316112418939	-1.66692250129073\\
-1.7536872192658	-1.78173542844716\\
-1.63715183486321	-1.88937393588565\\
-1.51402421784417	-1.98940460132708\\
-1.38480015966528	-2.08142463658693\\
-1.25	-2.1650635094611\\
-1.11016653151443	-2.23998443572834\\
-0.965862814232822	-2.30588573526145\\
-0.817669908293555	-2.36250204678667\\
-0.666184534225087	-2.40960539639986\\
-0.512016670162976	-2.44700611553695\\
-0.355787095683213	-2.47455360470233\\
-0.198124892141972	-2.49213693987986\\
-0.039664909587019	-2.49968531918469\\
0.118954789559356	-2.49716834795752\\
0.277095499752527	-2.48459616115314\\
0.434120444167325	-2.46201938253052\\
0.589397338773569	-2.42952892080885\\
0.742300938320687	-2.38725560361018\\
0.892215553979679	-2.33536965066277\\
1.03853753250472	-2.2740799883863\\
1.18067768693171	-2.20363340861896\\
1.31806366902626	-2.12431357487379\\
1.45014227392799	-2.03643988012584\\
1.57638166771131	-1.94036616072939\\
1.69627352889283	-1.83647927164383\\
1.80933509526268	-1.72519752870528\\
1.91511110779744	-1.60696902421635\\
2.01317564382765	-1.4822698226366\\
2.10313383207795	-1.35160204363899\\
2.18462344267446	-1.21549184025117\\
2.25731634571655	-1.07448728022293\\
2.32091983254018	-0.929156139150818\\
2.37517779435236	-0.780083614246218\\
2.41987175349089	-0.627869967952698\\
2.45482174315677	-0.473128110901024\\
2.47988703207699	-0.316481133934373\\
2.49496669117971	-0.158559799141411\\
2.5	-6.12323399573677e-16\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1	0\\
0.997986676471884	0.0634239196565645\\
0.991954812830795	0.126592453573749\\
0.981928697262707	0.18925124436041\\
0.967948701396356	0.251147987181079\\
0.950071117740945	0.312033445698487\\
0.928367933016073	0.371662455660328\\
0.902926538286621	0.429794912089172\\
0.873849377069785	0.486196736100469\\
0.841253532831181	0.540640817455598\\
0.805270257531059	0.59290792905464\\
0.766044443118978	0.642787609686539\\
0.72373403810507	0.690079011482112\\
0.678509411557132	0.734591708657533\\
0.630552667084523	0.776146464291757\\
0.580056909571198	0.814575952050336\\
0.527225467610502	0.849725429949514\\
0.472271074772683	0.881453363447582\\
0.415415013001886	0.909631995354518\\
0.356886221591872	0.934147860265107\\
0.296920375328275	0.954902241444074\\
0.235758935509427	0.971811568323542\\
0.17364817766693	0.984807753012208\\
0.110838199901011	0.993838464461254\\
0.0475819158237422	0.998867339183008\\
-0.015865963834808	0.999874127673875\\
-0.0792499568567885	0.996854775951942\\
-0.142314838273285	0.989821441880933\\
-0.204806668065191	0.978802446214779\\
-0.266473813690035	0.963842158559942\\
-0.327067963317422	0.945000818714668\\
-0.386345125693129	0.922354294104581\\
-0.444066612605774	0.895993774291336\\
-0.5	0.866025403784438\\
-0.55392006386611	0.832569854634771\\
-0.605609687137667	0.795761840530832\\
-0.654860733945285	0.755749574354258\\
-0.701474887706321	0.712694171378863\\
-0.745264449675755	0.666769000516292\\
-0.786053094742788	0.618158986220605\\
-0.823676581429833	0.567059863862771\\
-0.857983413234977	0.513677391573406\\
-0.888835448654923	0.458226521727411\\
-0.91610845743207	0.400930535406614\\
-0.939692620785908	0.342020143325669\\
-0.959492973614497	0.28173255684143\\
-0.975429786885407	0.220310532786541\\
-0.987438888676394	0.15800139597335\\
-0.995471922573085	0.0950560433041824\\
-0.999496542383185	0.0317279334980677\\
-0.999496542383185	-0.0317279334980679\\
-0.995471922573085	-0.0950560433041826\\
-0.987438888676394	-0.15800139597335\\
-0.975429786885407	-0.220310532786541\\
-0.959492973614497	-0.28173255684143\\
-0.939692620785908	-0.342020143325669\\
-0.91610845743207	-0.400930535406614\\
-0.888835448654923	-0.45822652172741\\
-0.857983413234977	-0.513677391573406\\
-0.823676581429833	-0.567059863862771\\
-0.786053094742787	-0.618158986220605\\
-0.745264449675755	-0.666769000516292\\
-0.701474887706321	-0.712694171378863\\
-0.654860733945285	-0.755749574354258\\
-0.605609687137667	-0.795761840530832\\
-0.55392006386611	-0.832569854634771\\
-0.5	-0.866025403784439\\
-0.444066612605774	-0.895993774291336\\
-0.386345125693129	-0.922354294104581\\
-0.327067963317422	-0.945000818714668\\
-0.266473813690035	-0.963842158559942\\
-0.204806668065191	-0.978802446214779\\
-0.142314838273285	-0.989821441880933\\
-0.0792499568567888	-0.996854775951942\\
-0.0158659638348076	-0.999874127673875\\
0.0475819158237424	-0.998867339183008\\
0.110838199901011	-0.993838464461254\\
0.17364817766693	-0.984807753012208\\
0.235758935509427	-0.971811568323542\\
0.296920375328275	-0.954902241444074\\
0.356886221591872	-0.934147860265107\\
0.415415013001887	-0.909631995354518\\
0.472271074772683	-0.881453363447582\\
0.527225467610502	-0.849725429949514\\
0.580056909571198	-0.814575952050336\\
0.630552667084523	-0.776146464291757\\
0.678509411557132	-0.734591708657533\\
0.72373403810507	-0.690079011482112\\
0.766044443118978	-0.64278760968654\\
0.805270257531059	-0.59290792905464\\
0.841253532831181	-0.540640817455597\\
0.873849377069785	-0.486196736100469\\
0.902926538286621	-0.429794912089172\\
0.928367933016073	-0.371662455660327\\
0.950071117740945	-0.312033445698487\\
0.967948701396356	-0.251147987181079\\
0.981928697262707	-0.18925124436041\\
0.991954812830795	-0.126592453573749\\
0.997986676471884	-0.0634239196565645\\
1	-2.44929359829471e-16\\
};
\addplot [color=black, draw=none, mark size=4.9pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.926283925082416	-0.479288130897224\\
};
\addplot [color=black, draw=none, mark size=4.4pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.376642983554475	1.07027666098879\\
};
\addplot [color=black, draw=none, mark size=4.9pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.0436385030386128	-0.908248708548068\\
};
\addplot [color=black, draw=none, mark size=4.0pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.205120005377414	1.06144407704602\\
};
\addplot [color=black, draw=none, mark size=6.0pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.908630281407243	0.048319286707214\\
};
\addplot [color=black, draw=none, mark size=5.0pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.836543392233521	0.790696012654138\\
};
\addplot [color=black, draw=none, mark size=3.7pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.689848031422915	0.729541158407301\\
};
\addplot [color=black, draw=none, mark size=4.5pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
1.03964002214302	-0.268772229800435\\
};
\addplot [color=black, draw=none, mark size=2.9pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.989485540226129	0.576606727840337\\
};
\addplot [color=black, draw=none, mark size=4.5pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.282899912727559	-0.893160430483148\\
};
\addplot [color=black, draw=none, mark size=2.6pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.774029003482318	0.605045157504007\\
};
\addplot [color=black, draw=none, mark size=3.9pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.507473398248486	-0.706590393410584\\
};
\addplot [color=black, draw=none, mark size=2.5pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.998782181250179	-0.358860328819622\\
};
\addplot [color=black, draw=none, mark size=3.9pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.152047186511026	1.10793515962397\\
};
\addplot [color=black, draw=none, mark size=3.2pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.922571511204645	0.685312727652333\\
};
\addplot [color=black, draw=none, mark size=4.6pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.813750443237009	0.529527850223136\\
};
\addplot [color=black, draw=none, mark size=4.1pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.562741382059374	-0.797361050756267\\
};
\addplot [color=black, draw=none, mark size=4.5pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.404713023604348	-0.774797894512071\\
};
\addplot [color=black, draw=none, mark size=4.6pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
1.05058416024409	0.439292461024058\\
};
\addplot [color=black, draw=none, mark size=4.2pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.872416398679734	-0.171901140640899\\
};
\addplot [color=black, draw=none, mark size=3.1pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.395733381472253	0.978245741928699\\
};
\addplot [color=black, draw=none, mark size=4.8pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.647056038666271	0.778630396714047\\
};
\addplot [color=black, draw=none, mark size=3.4pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.566408482965402	-0.658207981771069\\
};
\addplot [color=black, draw=none, mark size=3.7pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.145736272344346	1.07851525209152\\
};
\addplot [color=black, draw=none, mark size=4.0pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.229941543735157	-0.90129551443147\\
};
\addplot [color=black, draw=none, mark size=3.1pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.955622682583087	0.635853751928306\\
};
\addplot [color=black, draw=none, mark size=2.9pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.831605800776243	-0.290046647695673\\
};
\addplot [color=black, draw=none, mark size=3.8pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
1.02482886592303	-0.3039857855825\\
};
\addplot [color=black, draw=none, mark size=3.4pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.532547843108018	0.886355270609456\\
};
\addplot [color=black, draw=none, mark size=3.0pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.324473044908579	1.08401444010739\\
};
\addplot [color=black, draw=none, mark size=4.9pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.146338135988682	-0.90863329422116\\
};
\addplot [color=black, draw=none, mark size=5.2pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
1.10885465271091	0.073247621449398\\
};
\addplot [color=black, draw=none, mark size=4.8pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.909080846807676	0.137816835298633\\
};
\addplot [color=black, draw=none, mark size=3.4pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.834031315012101	0.482411999471496\\
};
\addplot [color=black, draw=none, mark size=2.7pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.602970882536074	-0.77526292822769\\
};
\addplot [color=black, draw=none, mark size=3.3pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
1.10672133733732	0.163606250476816\\
};
\addplot [color=black, draw=none, mark size=4.7pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.412370427523853	-0.860025611128719\\
};
\addplot [color=black, draw=none, mark size=4.3pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.882317374612058	0.738416941230576\\
};
\addplot [color=black, draw=none, mark size=4.9pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.143244166998426	-0.879913717406319\\
};
\addplot [color=black, draw=none, mark size=4.7pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
1.01305960121788	-0.330148408739099\\
};
\addplot [color=black, draw=none, mark size=4.2pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.537587526619718	-0.80995246421193\\
};
\addplot [color=black, draw=none, mark size=5.3pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.0543889101024541	1.09698149225443\\
};
\addplot [color=black, draw=none, mark size=3.2pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.899332836536907	0.716291006651643\\
};
\addplot [color=black, draw=none, mark size=4.9pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.44335717023958	-0.7514099022794\\
};
\addplot [color=black, draw=none, mark size=3.6pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.0630643049468012	1.10869774786367\\
};
\addplot [color=black, draw=none, mark size=5.3pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.728262302085332	-0.690497170871288\\
};
\addplot [color=black, draw=none, mark size=4.3pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.610065074757691	0.817061654859425\\
};
\addplot [color=black, draw=none, mark size=4.3pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.833656334598908	-0.592354651384159\\
};
\addplot [color=black, draw=none, mark size=3.3pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.908312455296543	0.152522480630651\\
};
\addplot [color=black, draw=none, mark size=3.0pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.254459844815806	-0.897958385096255\\
};
\addplot [color=black, draw=none, mark size=4.4pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.889093504850869	-0.52952391681621\\
};
\addplot [color=black, draw=none, mark size=4.5pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
1.05855551945813	-0.213299216916488\\
};
\addplot [color=black, draw=none, mark size=3.3pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.940675249165602	0.658348320202986\\
};
\addplot [color=black, draw=none, mark size=4.2pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.486776941250842	-0.721898630401421\\
};
\addplot [color=black, draw=none, mark size=4.8pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.860533308116441	-0.211722955170226\\
};
\addplot [color=black, draw=none, mark size=4.7pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.379146287727894	-0.789106486163348\\
};
\addplot [color=black, draw=none, mark size=4.5pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.87448632938172	0.365104986440884\\
};
\addplot [color=black, draw=none, mark size=3.8pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.518837349675063	0.897503828281274\\
};
\addplot [color=black, draw=none, mark size=4.9pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.759202185452401	0.630658455912366\\
};
\addplot [color=black, draw=none, mark size=3.0pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.353009170787109	1.00133060226598\\
};
\addplot [color=black, draw=none, mark size=4.8pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
1.01340202503836	0.529602407420735\\
};
\addplot [color=black, draw=none, mark size=3.5pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.285658074678722	1.09187066621464\\
};
\addplot [color=black, draw=none, mark size=4.6pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.985267397874378	0.584231937551175\\
};
\addplot [color=black, draw=none, mark size=4.4pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.880549988671949	0.340635967956506\\
};
\addplot [color=black, draw=none, mark size=4.7pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.899224450709044	-0.0441755564010125\\
};
\addplot [color=black, draw=none, mark size=5.1pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.791691306498916	0.835456356245664\\
};
\addplot [color=black, draw=none, mark size=3.5pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
1.04390448904364	-0.257134167367825\\
};
\addplot [color=black, draw=none, mark size=4.1pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.338064288228405	-0.881024458344305\\
};
\addplot [color=black, draw=none, mark size=3.6pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.624867003332789	0.961658393857336\\
};
\addplot [color=black, draw=none, mark size=3.9pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.312677308509221	1.08655055711057\\
};
\addplot [color=black, draw=none, mark size=1.3pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.857997278460261	-0.21973614043406\\
};
\addplot [color=black, draw=none, mark size=4.5pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.699601140318528	0.911496917735754\\
};
\addplot [color=black, draw=none, mark size=4.4pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.728308184830271	-0.477097386039579\\
};
\addplot [color=black, draw=none, mark size=1.8pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.419106307806357	1.05694525595063\\
};
\addplot [color=black, draw=none, mark size=2.7pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.662490030164309	0.761458385896323\\
};
\addplot [color=black, draw=none, mark size=2.5pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.609004735637565	-0.768944944289307\\
};
\addplot [color=black, draw=none, mark size=4.4pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.21531130957325	-0.902895659779237\\
};
\addplot [color=black, draw=none, mark size=4.3pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.814650160405155	-0.613326146426371\\
};
\addplot [color=black, draw=none, mark size=4.4pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.556439101370195	-0.666838348484395\\
};
\addplot [color=black, draw=none, mark size=5.0pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.839886971045392	-0.268974953713769\\
};
\addplot [color=black, draw=none, mark size=4.2pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.53909060385385	0.880722428254519\\
};
\addplot [color=black, draw=none, mark size=4.7pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.205827823965805	-0.862509507536495\\
};
\addplot [color=black, draw=none, mark size=5.0pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.333925359415981	-0.811768767098036\\
};
\addplot [color=black, draw=none, mark size=3.7pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.484436445125618	0.921868382280775\\
};
\addplot [color=black, draw=none, mark size=4.1pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.350705309729594	1.07814292983976\\
};
\addplot [color=black, draw=none, mark size=5.0pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
1.10615782571504	0.17542359728986\\
};
\addplot [color=black, draw=none, mark size=2.9pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.909108993921343	0.144770099087245\\
};
\addplot [color=black, draw=none, mark size=2.2pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
1.09279331371645	-0.0604146035027791\\
};
\addplot [color=black, draw=none, mark size=4.3pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.948028827329119	-0.44725661309092\\
};
\addplot [color=black, draw=none, mark size=5.5pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.0691220109969178	1.10913677367779\\
};
\addplot [color=black, draw=none, mark size=4.5pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.790565228696128	-0.376310374058857\\
};
\addplot [color=black, draw=none, mark size=3.8pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.218969428653912	1.10246415716267\\
};
\addplot [color=black, draw=none, mark size=3.1pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.647360536630222	0.945622629082757\\
};
\addplot [color=black, draw=none, mark size=4.3pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.915470537069386	0.695210784492758\\
};
\addplot [color=black, draw=none, mark size=4.5pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.404695709196338	0.973605318506939\\
};
\addplot [color=black, draw=none, mark size=2.2pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.716414060363056	0.898471923227071\\
};
\addplot [color=black, draw=none, mark size=3.7pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.849762820477884	-0.2436687537902\\
};
\addplot [color=black, draw=none, mark size=4.1pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.320293349616548	1.01724658021604\\
};
\addplot [color=black, draw=none, mark size=4.4pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.685108792504116	0.735731966824384\\
};
\addplot [color=black, draw=none, mark size=4.1pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.444008976068913	-0.849622517629128\\
};
\addplot [color=black, draw=none, mark size=3.4pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.709377183992279	-0.503709930446037\\
};
\addplot [color=black, draw=none, mark size=4.3pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.81962316353142	-0.31744200677831\\
};
\addplot [color=black, draw=none, mark size=1.8pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.572697536485393	0.987124256867862\\
};
\addplot [color=black, draw=none, mark size=3.5pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.659483674695475	-0.565091742759144\\
};
\addplot [color=black, draw=none, mark size=2.4pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.98795877278588	0.580039958989241\\
};
\end{axis}

\end{tikzpicture}%

==> images/paper_test_3/phi_adjoint.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.617in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
point meta min=-7.248523004638e-06,
point meta max=4.63614550988977e-08,
xmin=-3.14626436994197,
xmax=3.14626436994197,
ymin=-3.14626436994197,
ymax=3.14626436994197,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%xmajorgrids,
%ymajorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.00487433,0.329415); rgb(1pt)=(0.272652,0.0258457,0.353367); rgb(2pt)=(0.277106,0.0509139,0.376236); rgb(3pt)=(0.280356,0.0742015,0.397901); rgb(4pt)=(0.28239,0.0959536,0.418251); rgb(5pt)=(0.283205,0.116893,0.437179); rgb(6pt)=(0.282809,0.13735,0.454596); rgb(7pt)=(0.281231,0.15748,0.470434); rgb(8pt)=(0.278516,0.177348,0.484654); rgb(9pt)=(0.274736,0.196969,0.49725); rgb(10pt)=(0.269982,0.21633,0.508255); rgb(11pt)=(0.264369,0.235405,0.517732); rgb(12pt)=(0.258026,0.254162,0.52578); rgb(13pt)=(0.251099,0.272573,0.532522); rgb(14pt)=(0.243733,0.29062,0.538097); rgb(15pt)=(0.236073,0.308291,0.542652); rgb(16pt)=(0.228263,0.325586,0.546335); rgb(17pt)=(0.220425,0.342517,0.549287); rgb(18pt)=(0.212667,0.359102,0.551635); rgb(19pt)=(0.205079,0.375366,0.553493); rgb(20pt)=(0.197722,0.391341,0.554953); rgb(21pt)=(0.190631,0.407061,0.556089); rgb(22pt)=(0.183819,0.422564,0.556952); rgb(23pt)=(0.177272,0.437886,0.557576); rgb(24pt)=(0.170958,0.453063,0.557974); rgb(25pt)=(0.164833,0.46813,0.558143); rgb(26pt)=(0.158845,0.483117,0.558059); rgb(27pt)=(0.152951,0.498053,0.557685); rgb(28pt)=(0.147132,0.512959,0.556973); rgb(29pt)=(0.141402,0.527854,0.555864); rgb(30pt)=(0.135833,0.54275,0.554289); rgb(31pt)=(0.130582,0.557652,0.552176); rgb(32pt)=(0.125898,0.572563,0.549445); rgb(33pt)=(0.122163,0.587476,0.546023); rgb(34pt)=(0.119872,0.602382,0.541831); rgb(35pt)=(0.119627,0.617266,0.536796); rgb(36pt)=(0.122046,0.632107,0.530848); rgb(37pt)=(0.127668,0.646882,0.523924); rgb(38pt)=(0.136835,0.661563,0.515967); rgb(39pt)=(0.149643,0.67612,0.506924); rgb(40pt)=(0.165967,0.690519,0.496752); rgb(41pt)=(0.185538,0.704725,0.485412); rgb(42pt)=(0.20803,0.718701,0.472873); rgb(43pt)=(0.233127,0.732406,0.459106); rgb(44pt)=(0.260531,0.745802,0.444096); rgb(45pt)=(0.290001,0.758846,0.427826); rgb(46pt)=(0.32133,0.771498,0.410293); rgb(47pt)=(0.354355,0.783714,0.391488); rgb(48pt)=(0.38893,0.795453,0.371421); rgb(49pt)=(0.424933,0.806674,0.350099); rgb(50pt)=(0.462247,0.817338,0.327545); rgb(51pt)=(0.500754,0.827409,0.303799); rgb(52pt)=(0.540337,0.836858,0.278917); rgb(53pt)=(0.580861,0.845663,0.253001); rgb(54pt)=(0.622171,0.853816,0.226224); rgb(55pt)=(0.664087,0.861321,0.198879); rgb(56pt)=(0.706404,0.868206,0.171495); rgb(57pt)=(0.748885,0.874522,0.145038); rgb(58pt)=(0.791273,0.880346,0.121291); rgb(59pt)=(0.833302,0.88578,0.103326); rgb(60pt)=(0.874718,0.890945,0.0953508); rgb(61pt)=(0.915296,0.895973,0.10047); rgb(62pt)=(0.95484,0.901006,0.117876); rgb(63pt)=(0.993248,0.906157,0.143936)},
colorbar
]

\addplot[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.00487433,0.329415); rgb(1pt)=(0.272652,0.0258457,0.353367); rgb(2pt)=(0.277106,0.0509139,0.376236); rgb(3pt)=(0.280356,0.0742015,0.397901); rgb(4pt)=(0.28239,0.0959536,0.418251); rgb(5pt)=(0.283205,0.116893,0.437179); rgb(6pt)=(0.282809,0.13735,0.454596); rgb(7pt)=(0.281231,0.15748,0.470434); rgb(8pt)=(0.278516,0.177348,0.484654); rgb(9pt)=(0.274736,0.196969,0.49725); rgb(10pt)=(0.269982,0.21633,0.508255); rgb(11pt)=(0.264369,0.235405,0.517732); rgb(12pt)=(0.258026,0.254162,0.52578); rgb(13pt)=(0.251099,0.272573,0.532522); rgb(14pt)=(0.243733,0.29062,0.538097); rgb(15pt)=(0.236073,0.308291,0.542652); rgb(16pt)=(0.228263,0.325586,0.546335); rgb(17pt)=(0.220425,0.342517,0.549287); rgb(18pt)=(0.212667,0.359102,0.551635); rgb(19pt)=(0.205079,0.375366,0.553493); rgb(20pt)=(0.197722,0.391341,0.554953); rgb(21pt)=(0.190631,0.407061,0.556089); rgb(22pt)=(0.183819,0.422564,0.556952); rgb(23pt)=(0.177272,0.437886,0.557576); rgb(24pt)=(0.170958,0.453063,0.557974); rgb(25pt)=(0.164833,0.46813,0.558143); rgb(26pt)=(0.158845,0.483117,0.558059); rgb(27pt)=(0.152951,0.498053,0.557685); rgb(28pt)=(0.147132,0.512959,0.556973); rgb(29pt)=(0.141402,0.527854,0.555864); rgb(30pt)=(0.135833,0.54275,0.554289); rgb(31pt)=(0.130582,0.557652,0.552176); rgb(32pt)=(0.125898,0.572563,0.549445); rgb(33pt)=(0.122163,0.587476,0.546023); rgb(34pt)=(0.119872,0.602382,0.541831); rgb(35pt)=(0.119627,0.617266,0.536796); rgb(36pt)=(0.122046,0.632107,0.530848); rgb(37pt)=(0.127668,0.646882,0.523924); rgb(38pt)=(0.136835,0.661563,0.515967); rgb(39pt)=(0.149643,0.67612,0.506924); rgb(40pt)=(0.165967,0.690519,0.496752); rgb(41pt)=(0.185538,0.704725,0.485412); rgb(42pt)=(0.20803,0.718701,0.472873); rgb(43pt)=(0.233127,0.732406,0.459106); rgb(44pt)=(0.260531,0.745802,0.444096); rgb(45pt)=(0.290001,0.758846,0.427826); rgb(46pt)=(0.32133,0.771498,0.410293); rgb(47pt)=(0.354355,0.783714,0.391488); rgb(48pt)=(0.38893,0.795453,0.371421); rgb(49pt)=(0.424933,0.806674,0.350099); rgb(50pt)=(0.462247,0.817338,0.327545); rgb(51pt)=(0.500754,0.827409,0.303799); rgb(52pt)=(0.540337,0.836858,0.278917); rgb(53pt)=(0.580861,0.845663,0.253001); rgb(54pt)=(0.622171,0.853816,0.226224); rgb(55pt)=(0.664087,0.861321,0.198879); rgb(56pt)=(0.706404,0.868206,0.171495); rgb(57pt)=(0.748885,0.874522,0.145038); rgb(58pt)=(0.791273,0.880346,0.121291); rgb(59pt)=(0.833302,0.88578,0.103326); rgb(60pt)=(0.874718,0.890945,0.0953508); rgb(61pt)=(0.915296,0.895973,0.10047); rgb(62pt)=(0.95484,0.901006,0.117876); rgb(63pt)=(0.993248,0.906157,0.143936)}, mesh/rows=81]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	-1.43032277428664e-06\\
0.105945748398594	0	-1.37962890768984e-06\\
0.211891496797188	0	-1.27074383200829e-06\\
0.317837245195782	0	-1.11566908591058e-06\\
0.345849199488079	0	-1.06887267389046e-06\\
0.378596037155674	0	-1.01184748057866e-06\\
0.417175234285862	0	-9.78248401630515e-07\\
0.462959567436543	0	-1.67931598794089e-06\\
0.517638090205041	0	-2.77549358272125e-06\\
0.583227104358368	0	-3.42603678145376e-06\\
0.662013980408093	0	-4.17467226060507e-06\\
0.756387772066707	0	-4.96042376605759e-06\\
0.868529137598898	0	-5.62190175651486e-06\\
1	0	-6.02133209238313e-06\\
1.15137185007352	0	-6.06251141482364e-06\\
1.32207319701595	0	-5.66034549917959e-06\\
1.51054211783195	0	-4.76248749374298e-06\\
1.71459795425684	0	-3.09668678653182e-06\\
1.93185165257814	0	-1.79391965694969e-06\\
2.16001584228426	0	-8.28345623334877e-07\\
2.3970742216082	0	-4.25159999087592e-08\\
2.64133773695263	0	-1.75925691168517e-11\\
2.89143361175965	0	-8.071796104255e-12\\
3.14626436994197	0	-5.02297646784496e-12\\
0	0	-1.43032277428664e-06\\
0.105619153013887	0.00831240761556347	-1.38172308660492e-06\\
0.211238306027774	0.0166248152311269	-1.274797200111e-06\\
0.316857459041662	0.0249372228466904	-1.12143905665244e-06\\
0.344783061827392	0.0271350154500337	-1.07504662708782e-06\\
0.377428951923163	0.0297043027213798	-1.01846343324618e-06\\
0.415889222263755	0.0327311916421206	-9.02770446188699e-07\\
0.461532417595081	0.0363233890196254	-1.68670080928214e-06\\
0.516042384725918	0.0406134164717762	-2.71344935791473e-06\\
0.581429209837837	0.045759471211927	-3.24522056339178e-06\\
0.659973212242491	0.0519410182620102	-4.26057307094994e-06\\
0.754056080997083	0.0593455006159531	-4.69307382653221e-06\\
0.865851752124627	0.0681440107492946	-5.74202757544768e-06\\
0.996917333733128	0.0784590957278449	-5.7903178881948e-06\\
1.14782255491067	0.090335594203264	-6.51567804574138e-06\\
1.31799768656917	0.103728667523892	-5.68643060865602e-06\\
1.50588562060062	0.118515768623919	-4.83053655500401e-06\\
1.70931242098201	0.134525805027805	-3.08120622435016e-06\\
1.92589639865613	0.151571333741623	-1.92958838590702e-06\\
2.15335723431134	0.169472889743442	-7.7638953704483e-07\\
2.38968484176606	0.188072275819907	-7.29831387923304e-08\\
2.63319537421151	0.207236970353135	-1.94418327364517e-11\\
2.88252028690178	0.226859266535759	-8.20226727608036e-12\\
3.13656548690209	0.246853057386385	-5.06586187550772e-12\\
0	0	-1.43032277428664e-06\\
0.104641380428917	0.016573566474021	-1.38392113258747e-06\\
0.209282760857835	0.0331471329480419	-1.27905161088566e-06\\
0.313924141286752	0.0497206994220629	-1.12749536419385e-06\\
0.341591221938537	0.0541027345065097	-1.08152735624369e-06\\
0.373934891694183	0.0592254685387992	-1.03952293804914e-06\\
0.412039114889191	0.0652605846035419	-1.01320007643519e-06\\
0.457259766924042	0.0724228322671923	-1.69481675553617e-06\\
0.511265106343454	0.0809764377256724	-2.47968549753984e-06\\
0.576046610893823	0.0912368200672641	-3.32702706718956e-06\\
0.653863489760051	0.103561802874294	-4.14454943629153e-06\\
0.747075383439019	0.118325116486227	-4.87607791253778e-06\\
0.857836102673582	0.135867891012137	-5.41574273456314e-06\\
0.987688340595138	0.156434465040231	-6.16115549740438e-06\\
1.13719655200707	0.180114239428632	-6.25020039736941e-06\\
1.30579628210599	0.206817813319217	-5.94441050287034e-06\\
1.4919448377605	0.236300848123778	-4.48266981479461e-06\\
1.69348840822776	0.268222213733244	-3.19571324705506e-06\\
1.90806735301087	0.302208179808147	-1.9582291056659e-06\\
2.13342246292495	0.337900922766161	-7.11109225782685e-07\\
2.36756226022358	0.374985023519006	-2.19800970184684e-07\\
2.60881848636205	0.413196255870758	-1.46545739889577e-08\\
2.85583526593989	0.452319870254963	-9.37158442391073e-12\\
3.10752863462159	0.492184183587011	-5.36967692385272e-12\\
0	0	-1.43032277428664e-06\\
0.103018458936813	0.024732543783896	-1.38620949399958e-06\\
0.206036917873626	0.049465087567792	-1.28348083507158e-06\\
0.30905537681044	0.074197631351688	-1.13380073078406e-06\\
0.336293358575823	0.0807368922137682	-1.08827597913291e-06\\
0.368135398511938	0.0883814896482102	-9.99701285923604e-07\\
0.405648649354426	0.0973876243595357	-1.12406884563924e-06\\
0.450167957735614	0.108075764670796	-1.59238507569591e-06\\
0.503335708567482	0.120840212313592	-2.15495176954903e-06\\
0.567112493038713	0.136151663587565	-3.12995202066349e-06\\
0.643722481431566	0.154544094534063	-3.90534585339706e-06\\
0.73548871771428	0.17657521866627	-4.87456304685459e-06\\
0.844531608390103	0.20275410054623	-5.53110557554423e-06\\
0.972369920397676	0.233445363855905	-6.54465754330396e-06\\
1.11955935420411	0.268782420473859	-5.85747441189362e-06\\
1.2855442093423	0.308631858521528	-5.87757024291836e-06\\
1.46880571887359	0.352629054316949	-4.35947929643403e-06\\
1.66722347629475	0.40026494329808	-3.42427072074873e-06\\
1.87847443763752	0.450981811951735	-1.87613938773851e-06\\
2.10033443261966	0.504245684236568	-7.55086763961606e-07\\
2.33084287005248	0.559585863852936	-3.43429847908905e-07\\
2.568357365024	0.616608049069239	-2.11138975699471e-08\\
2.8115430709019	0.674991771562426	-1.30444198935948e-11\\
3.05933283495052	0.734480830627975	-5.98469808527423e-12\\
0	0	-1.43032277428664e-06\\
0.10076039438825	0.0327390367369379	-1.38857406237342e-06\\
0.201520788776499	0.0654780734738759	-1.28805756527758e-06\\
0.302281183164749	0.0982171102108138	-1.14031643868567e-06\\
0.3289221348286	0.106873280132788	-1.09528147269445e-06\\
0.360066228180426	0.116992609484112	-1.07583755052428e-06\\
0.396757225004527	0.128914237026682	-1.2968262010925e-06\\
0.44030071339171	0.143062374046366	-1.60233321071932e-06\\
0.492303078772083	0.15995896680915	-2.18229852962136e-06\\
0.554681938079979	0.180227086826827	-2.89579337206189e-06\\
0.629612709945609	0.204573570459904	-3.9272546506848e-06\\
0.719367519470015	0.233736675906017	-4.61855759666396e-06\\
0.826020295905642	0.268390263627877	-5.9173261161493e-06\\
0.951056516295153	0.309016994374947	-6.05252379568846e-06\\
1.09501970069123	0.355793468517641	-6.41082144888123e-06\\
1.25736632904118	0.408543085685545	-5.53314347839714e-06\\
1.43661092430236	0.466783185129197	-4.60919848694546e-06\\
1.63067955722231	0.529839906385884	-3.22336415543788e-06\\
1.8373001027	0.596974991257971	-1.77411895551146e-06\\
2.05429714210521	0.667481603384952	-8.65877169346612e-07\\
2.27975305850361	0.740736671255031	-4.40522251179647e-07\\
2.51206146646509	0.816218248602226	-1.13317773282656e-07\\
2.74991677789885	0.893502124140666	-5.22283526202627e-11\\
2.99227523102058	0.972249159108456	-7.05069450250656e-12\\
0	0	-1.43032277428664e-06\\
0.0978811085020515	0.0405436826416622	-1.39100025939342e-06\\
0.195762217004103	0.0810873652833244	-1.29275358427549e-06\\
0.293643325506154	0.121631047924987	-1.14700270143154e-06\\
0.319522996742449	0.132350758740817	-1.13771888024505e-06\\
0.34977712981801	0.144882430978554	-1.2286553077764e-06\\
0.385419660427309	0.159646050554224	-1.38567729035791e-06\\
0.427718868734901	0.177166956312874	-1.47599927402287e-06\\
0.478235236788669	0.198091521082575	-2.07651151813507e-06\\
0.53883158452252	0.223191350144213	-2.61540903778292e-06\\
0.611621166735365	0.253341782296244	-3.63737344172176e-06\\
0.698811181254243	0.289457068813471	-4.77618869824975e-06\\
0.802416293617301	0.332371711485438	-5.90642282773675e-06\\
0.923879532511287	0.38268343236509	-5.92895294681093e-06\\
1.06372888659258	0.440610931514677	-6.39643204464041e-06\\
1.22143636720479	0.50593550887195	-5.37545197821418e-06\\
1.39555894566119	0.578059442383963	-4.62850713409198e-06\\
1.58408195642362	0.65614823026117	-3.05786271375854e-06\\
1.78479820166505	0.739287621228772	-1.81092642633783e-06\\
1.99559442658655	0.82660227648831	-1.07513023077091e-06\\
2.21460781125424	0.9173205907589	-5.24168987702747e-07\\
2.44027787362021	1.01079619121247	-2.3403491383214e-07\\
2.67133633351993	1.10650373900397	-3.64689109661644e-08\\
2.90676925525891	1.20402324821738	-8.91423399161019e-12\\
0	0	-1.43032277428664e-06\\
0.0943983530331667	0.048098363260758	-1.39347312677605e-06\\
0.188796706066333	0.096196726521516	-1.29753993893468e-06\\
0.2831950590995	0.144295089782274	-1.15381929739244e-06\\
0.308153893129203	0.157012250910115	-1.14574295160497e-06\\
0.337331539137567	0.171879004107716	-1.27825609852098e-06\\
0.371705855478514	0.189393593092401	-1.34839810284859e-06\\
0.412499995021385	0.210179245379721	-1.45222203494538e-06\\
0.461218915541099	0.235002775256411	-1.92061762845832e-06\\
0.519659155066796	0.264779564569304	-2.51228894311204e-06\\
0.589858775647521	0.300548057800037	-3.18919576144528e-06\\
0.67394643972774	0.343392862637447	-4.97548081876735e-06\\
0.773865128048315	0.394303977216881	-5.62177069514796e-06\\
0.891006524188368	0.453990499739547	-6.33664357694016e-06\\
1.02587983018234	0.522711881600923	-5.63474519655522e-06\\
1.17797584399578	0.600208671405529	-5.73287574879581e-06\\
1.34590288204958	0.68577177095216	-4.46768455106706e-06\\
1.52771796360288	0.778411182105469	-3.14700612572971e-06\\
1.7212924262112	0.877042297176617	-1.94673681077564e-06\\
1.92458820782551	0.980626671683968	-1.11619657059236e-06\\
2.13580877041666	1.08824892378069	-5.24833476235672e-07\\
2.35344915620973	1.19914223918005	-2.6193003597429e-07\\
2.57628621233538	1.31268339036649	-4.59611610757865e-08\\
2.8033420804397	1.42837413362269	-1.24983801018917e-11\\
0	0	-1.43032277428664e-06\\
0.0903336003271945	0.0553565014760224	-1.39597741849331e-06\\
0.180667200654389	0.110713002952045	-1.30238711875423e-06\\
0.271000800981584	0.166069504428067	-1.16072714431344e-06\\
0.294884918293247	0.180705710340681	-1.1901598685614e-06\\
0.322806187344222	0.197815886020986	-1.34495077343838e-06\\
0.355700360325955	0.217973461149403	-1.37481478716919e-06\\
0.394737921668393	0.24189570950711	-1.60392443059359e-06\\
0.441359026308365	0.270465159174439	-1.88272544627714e-06\\
0.49728285411588	0.304735324930686	-2.40188758905654e-06\\
0.564459709059863	0.345901354585121	-3.1301580489866e-06\\
0.644926594290383	0.395211525273549	-4.60749396652387e-06\\
0.740542826628642	0.453805227809405	-5.68631110823128e-06\\
0.852640164354092	0.522498564715949	-5.92837010765161e-06\\
0.981705883479359	0.601590139117759	-6.2300480445812e-06\\
1.12725270799182	0.690781347890257	-5.48956879702211e-06\\
1.28794887961201	0.789256088510183	-4.54486929256727e-06\\
1.46193508151875	0.895874970164103	-3.19971134921963e-06\\
1.64717431056195	1.00938971571621	-1.86768790151444e-06\\
1.84171626277269	1.12860517735724	-1.1198582374671e-06\\
2.04384175828097	1.25246784030788	-6.03072458264687e-07\\
2.25211064214995	1.38009517648782	-2.92662481946882e-07\\
2.46535242994969	1.51076991211587	-7.37618723978837e-08\\
2.68263136948875	1.64391861751161	-2.06370388391948e-11\\
0	0	-1.43032277428664e-06\\
0.085711910936235	0.0622733484517825	-1.39849769477112e-06\\
0.17142382187247	0.124546696903565	-1.30726523791659e-06\\
0.257135732808705	0.186820045355347	-1.16769497762211e-06\\
0.279797879876827	0.20328505897625	-1.25016424053108e-06\\
0.306290628061949	0.222533167216478	-1.3632507488834e-06\\
0.337501854169613	0.245209450334887	-1.36638327093204e-06\\
0.374542157764638	0.272120806146903	-1.59614178298163e-06\\
0.418778011911671	0.304260035447364	-1.85017519630211e-06\\
0.47184063900601	0.342812290679092	-2.3180504919724e-06\\
0.535580560663951	0.389122054495315	-3.24911397263807e-06\\
0.61193056193937	0.444593577435171	-4.26071461005751e-06\\
0.702654832427326	0.510508618266933	-5.34713910837867e-06\\
0.809016994374947	0.587785252292473	-5.71521597937423e-06\\
0.9314793935544	0.676759393377914	-6.52971507694183e-06\\
1.06957968419352	0.777095127657134	-5.38939558095546e-06\\
1.22205424404517	0.887874379828259	-4.44550446354498e-06\\
1.38713888351431	1.00781539112302	-3.25902323006881e-06\\
1.56290081754704	1.13551391100227	-1.89578816663136e-06\\
1.74748952452708	1.26962545681279	-1.24588334845011e-06\\
1.93927378205913	1.40896487611176	-7.03232157071812e-07\\
2.13688711707854	1.55253936810433	-3.26002567585843e-07\\
2.33921893002049	1.69954203497508	-1.12906649383688e-07\\
2.54538134407944	1.84932779646516	-4.47155801861764e-11\\
0	0	-1.43032277428664e-06\\
0.0805617791122509	0.0688062595263476	-1.4010184172825e-06\\
0.161123558224502	0.137612519052695	-1.31214421974575e-06\\
0.241685337336753	0.206418778579043	-1.17476259968321e-06\\
0.26298579448873	0.224611087624089	-1.30239239703348e-06\\
0.287886685205705	0.245878457436294	-1.35952189795995e-06\\
0.31722253685156	0.27093364171864	-1.39994285326463e-06\\
0.352037216910357	0.300668187527449	-1.56457648299541e-06\\
0.39361509181372	0.336179047425028	-1.87365119781005e-06\\
0.443489369453735	0.378775704658806	-2.3508427137092e-06\\
0.503399380012936	0.429943687543332	-3.23488222822921e-06\\
0.575161774186441	0.491234562349539	-4.16320577926758e-06\\
0.660434737527652	0.564064553331502	-4.73219853444391e-06\\
0.760405965600031	0.649448048330184	-6.06275101552027e-06\\
0.875510023419847	0.747756200932559	-5.95913683608947e-06\\
1.00531234597083	0.858617857551652	-5.72725868549856e-06\\
1.14862523768952	0.981018630346502	-4.52244113894238e-06\\
1.30379051302251	1.11354229506303	-3.15674888773756e-06\\
1.46899152127469	1.25463728543031	-1.97270167318683e-06\\
1.64248893226352	1.40281807313379	-1.30723023970425e-06\\
1.82274953809692	1.55677517492604	-7.33058565594039e-07\\
2.00848897234326	1.71541163824475	-3.49153903362384e-07\\
2.19866336751848	1.8778359160336	-1.43040836601395e-07\\
2.3924381962587	2.04333525458961	-1.697732480331e-10\\
0	0	-1.43032277428664e-06\\
0.0749149571305297	0.0749149571305297	-1.40352404494875e-06\\
0.149829914261059	0.149829914261059	-1.31699398240516e-06\\
0.224744871391589	0.224744871391589	-1.18235699256219e-06\\
0.24455231422596	0.24455231422596	-1.3483458699488e-06\\
0.267707825203131	0.267707825203131	-1.3560680187526e-06\\
0.29498743710662	0.29498743710662	-1.42470709775111e-06\\
0.32736184954957	0.32736184954957	-1.58803443132528e-06\\
0.366025403784439	0.366025403784439	-1.8414255237399e-06\\
0.412403840463596	0.412403840463596	-2.47205207569031e-06\\
0.468114574786861	0.468114574786861	-3.02089676807782e-06\\
0.534846922834953	0.534846922834953	-3.98894422251434e-06\\
0.614142842854285	0.614142842854285	-4.8098085055208e-06\\
0.707106781186547	0.707106781186547	-5.26942355622826e-06\\
0.814142842854285	0.814142842854285	-7.07164720185871e-06\\
0.934846922834954	0.934846922834954	-5.56739629213295e-06\\
1.06811457478686	1.06811457478686	-4.34198386838618e-06\\
1.2124038404636	1.2124038404636	-3.23599316581577e-06\\
1.36602540378444	1.36602540378444	-2.06162839836559e-06\\
1.52736184954957	1.52736184954957	-1.32382333301596e-06\\
1.69498743710662	1.69498743710662	-7.40503143929095e-07\\
1.86770782520313	1.86770782520313	-3.62138515111336e-07\\
2.04455231422596	2.04455231422596	-1.63838609718572e-07\\
2.22474487139159	2.22474487139159	-8.80414924939034e-10\\
0	0	-1.43032277428664e-06\\
0.0688062595263476	0.0805617791122509	-1.40599912975719e-06\\
0.137612519052695	0.161123558224502	-1.32178462463089e-06\\
0.206418778579043	0.241685337336753	-1.1884907767062e-06\\
0.224611087624089	0.26298579448873	-1.36176419053318e-06\\
0.245878457436294	0.287886685205705	-1.35833496362902e-06\\
0.27093364171864	0.31722253685156	-1.44448479638299e-06\\
0.300668187527449	0.352037216910357	-1.59405399945449e-06\\
0.336179047425028	0.39361509181372	-1.83878113320177e-06\\
0.378775704658806	0.443489369453735	-2.56097990823492e-06\\
0.429943687543332	0.503399380012936	-3.06932335556879e-06\\
0.491234562349539	0.575161774186441	-3.756249061887e-06\\
0.564064553331502	0.660434737527652	-4.6498364407427e-06\\
0.649448048330184	0.760405965600031	-5.57454021456501e-06\\
0.747756200932559	0.875510023419847	-6.42933840125327e-06\\
0.858617857551652	1.00531234597083	-5.62096434398295e-06\\
0.981018630346502	1.14862523768952	-4.4287711433656e-06\\
1.11354229506303	1.30379051302251	-3.25915336909632e-06\\
1.25463728543031	1.46899152127469	-2.10374892533317e-06\\
1.40281807313379	1.64248893226352	-1.32152988451504e-06\\
1.55677517492604	1.82274953809692	-7.45416546573036e-07\\
1.71541163824475	2.00848897234326	-3.59073836509528e-07\\
1.8778359160336	2.19866336751848	-1.64255917819179e-07\\
2.04333525458961	2.3924381962587	-1.72565161694201e-10\\
0	0	-1.43032277428664e-06\\
0.0622733484517825	0.085711910936235	-1.40842841200441e-06\\
0.124546696903565	0.17142382187247	-1.32648661028069e-06\\
0.186820045355347	0.257135732808705	-1.19506404063374e-06\\
0.20328505897625	0.279797879876827	-1.36634629286726e-06\\
0.222533167216478	0.306290628061949	-1.3588266546475e-06\\
0.245209450334887	0.337501854169613	-1.45452168946796e-06\\
0.272120806146903	0.374542157764638	-1.55822532120994e-06\\
0.304260035447364	0.418778011911671	-2.00102709621424e-06\\
0.342812290679092	0.47184063900601	-2.5459912573312e-06\\
0.389122054495315	0.535580560663951	-2.96796879975648e-06\\
0.444593577435171	0.61193056193937	-3.69656734500989e-06\\
0.510508618266933	0.702654832427326	-4.64132053797808e-06\\
0.587785252292473	0.809016994374947	-6.02499491436969e-06\\
0.676759393377914	0.9314793935544	-5.89841325235867e-06\\
0.777095127657134	1.06957968419352	-5.8060230277233e-06\\
0.887874379828259	1.22205424404517	-4.44839321459047e-06\\
1.00781539112302	1.38713888351431	-3.11950659921272e-06\\
1.13551391100227	1.56290081754704	-2.24195510654363e-06\\
1.26962545681279	1.74748952452708	-1.32448678091534e-06\\
1.40896487611176	1.93927378205913	-7.29853596331635e-07\\
1.55253936810433	2.13688711707854	-3.38723804937084e-07\\
1.69954203497508	2.33921893002049	-1.63113016691043e-07\\
1.84932779646516	2.54538134407944	-4.86737722020576e-11\\
0	0	-1.43032277428664e-06\\
0.0553565014760225	0.0903336003271945	-1.41079691437777e-06\\
0.110713002952045	0.180667200654389	-1.33107095050338e-06\\
0.166069504428067	0.271000800981584	-1.20156584385938e-06\\
0.180705710340681	0.294884918293247	-1.36082903520184e-06\\
0.197815886020986	0.322806187344222	-1.37755386144136e-06\\
0.217973461149403	0.355700360325955	-1.41937827377475e-06\\
0.24189570950711	0.394737921668393	-1.53442090167938e-06\\
0.270465159174439	0.441359026308365	-2.04883061300403e-06\\
0.304735324930686	0.49728285411588	-2.56080079327503e-06\\
0.345901354585121	0.564459709059863	-3.16211640117216e-06\\
0.395211525273549	0.644926594290383	-3.62568762677273e-06\\
0.453805227809405	0.740542826628642	-4.85454933410142e-06\\
0.522498564715949	0.852640164354092	-5.74284039000851e-06\\
0.601590139117759	0.981705883479359	-6.43686126381203e-06\\
0.690781347890258	1.12725270799182	-5.42988953048743e-06\\
0.789256088510184	1.28794887961201	-4.40999785472201e-06\\
0.895874970164103	1.46193508151875	-3.21499785190833e-06\\
1.00938971571621	1.64717431056195	-2.27827461044995e-06\\
1.12860517735724	1.84171626277269	-1.3647938847024e-06\\
1.25246784030788	2.04384175828097	-7.32565136839589e-07\\
1.38009517648782	2.25211064214995	-3.21642883221986e-07\\
1.51076991211587	2.46535242994969	-1.58198154648944e-07\\
1.64391861751161	2.68263136948875	-2.42727850331057e-11\\
0	0	-1.43032277428664e-06\\
0.048098363260758	0.0943983530331666	-1.41309003429465e-06\\
0.096196726521516	0.188796706066333	-1.33550938239036e-06\\
0.144295089782274	0.2831950590995	-1.20787486284976e-06\\
0.157012250910115	0.308153893129203	-1.30665062156909e-06\\
0.171879004107716	0.337331539137567	-1.41139850201205e-06\\
0.189393593092401	0.371705855478514	-1.44496321466875e-06\\
0.210179245379721	0.412499995021385	-1.69317669966617e-06\\
0.235002775256411	0.461218915541099	-2.09587203589112e-06\\
0.264779564569304	0.519659155066796	-2.45560550746953e-06\\
0.300548057800037	0.589858775647521	-3.2665518029421e-06\\
0.343392862637447	0.67394643972774	-3.79342114012936e-06\\
0.394303977216881	0.773865128048315	-4.94090851912251e-06\\
0.453990499739547	0.891006524188368	-5.95072912318376e-06\\
0.522711881600923	1.02587983018234	-5.92690189860232e-06\\
0.600208671405529	1.17797584399578	-5.59199498234627e-06\\
0.68577177095216	1.34590288204958	-4.18300554467843e-06\\
0.778411182105469	1.52771796360288	-3.26376854808339e-06\\
0.877042297176617	1.7212924262112	-2.2209828858392e-06\\
0.980626671683968	1.92458820782551	-1.24878974081129e-06\\
1.08824892378069	2.13580877041666	-7.15130331726948e-07\\
1.19914223918005	2.35344915620973	-3.1117496173667e-07\\
1.31268339036649	2.57628621233538	-1.14719259642842e-07\\
1.42837413362269	2.8033420804397	-1.52747912655632e-11\\
0	0	-1.43032277428664e-06\\
0.0405436826416622	0.0978811085020515	-1.41529363393056e-06\\
0.0810873652833244	0.195762217004103	-1.33977454303949e-06\\
0.121631047924987	0.293643325506154	-1.21394191306127e-06\\
0.132350758740817	0.319522996742449	-1.20983748291661e-06\\
0.144882430978554	0.34977712981801	-1.38284834252464e-06\\
0.159646050554224	0.385419660427309	-1.42647979343425e-06\\
0.177166956312874	0.427718868734901	-1.75058964116181e-06\\
0.198091521082575	0.478235236788669	-2.09740215656124e-06\\
0.223191350144213	0.53883158452252	-2.63527934681649e-06\\
0.253341782296244	0.611621166735365	-3.36582533354051e-06\\
0.289457068813471	0.698811181254243	-4.30713731164167e-06\\
0.332371711485438	0.802416293617301	-4.74401801860719e-06\\
0.38268343236509	0.923879532511287	-5.93401589535027e-06\\
0.440610931514677	1.06372888659258	-6.00119531305613e-06\\
0.50593550887195	1.22143636720479	-5.69988207349057e-06\\
0.578059442383963	1.39555894566119	-3.99399701703079e-06\\
0.65614823026117	1.58408195642362	-3.34157439229998e-06\\
0.739287621228772	1.78479820166505	-2.15552582777275e-06\\
0.82660227648831	1.99559442658655	-1.19834268218718e-06\\
0.9173205907589	2.21460781125424	-5.84126632367833e-07\\
1.01079619121247	2.44027787362021	-2.46348580826285e-07\\
1.10650373900397	2.67133633351993	-3.67902678279452e-08\\
1.20402324821738	2.90676925525891	-1.0887393560814e-11\\
0	0	-1.43032277428664e-06\\
0.0327390367369379	0.10076039438825	-1.41739412738079e-06\\
0.0654780734738759	0.201520788776499	-1.34384013801935e-06\\
0.0982171102108138	0.302281183164749	-1.21972697392135e-06\\
0.106873280132788	0.3289221348286	-1.18028212449561e-06\\
0.116992609484112	0.360066228180426	-1.32852573216881e-06\\
0.128914237026682	0.396757225004527	-1.37914510436278e-06\\
0.143062374046366	0.44030071339171	-1.54492402182224e-06\\
0.15995896680915	0.492303078772083	-2.08625555171571e-06\\
0.180227086826827	0.554681938079979	-2.54298615935575e-06\\
0.204573570459904	0.629612709945609	-3.6997589239395e-06\\
0.233736675906017	0.719367519470015	-4.58377395932753e-06\\
0.268390263627877	0.826020295905642	-4.881284113449e-06\\
0.309016994374947	0.951056516295153	-5.80668583209106e-06\\
0.355793468517641	1.09501970069123	-6.23420159949908e-06\\
0.408543085685545	1.25736632904118	-5.32985357329289e-06\\
0.466783185129197	1.43661092430236	-4.2856124964513e-06\\
0.529839906385884	1.63067955722231	-3.17882539143508e-06\\
0.596974991257971	1.8373001027	-2.21717630158844e-06\\
0.667481603384952	2.05429714210521	-1.1578810977222e-06\\
0.740736671255031	2.27975305850361	-4.80620517502839e-07\\
0.816218248602226	2.51206146646509	-1.6959763044441e-07\\
0.893502124140666	2.74991677789885	-6.90998729740205e-11\\
0.972249159108456	2.99227523102058	-8.42328752349744e-12\\
0	0	-1.43032277428664e-06\\
0.024732543783896	0.103018458936813	-1.41937856441891e-06\\
0.049465087567792	0.206036917873626	-1.34768110325576e-06\\
0.074197631351688	0.30905537681044	-1.22519336683004e-06\\
0.0807368922137682	0.336293358575823	-1.18607874444601e-06\\
0.0883814896482102	0.368135398511938	-1.30757842102183e-06\\
0.0973876243595357	0.405648649354426	-1.41889200873219e-06\\
0.108075764670796	0.450167957735614	-1.6020424536374e-06\\
0.120840212313592	0.503335708567482	-2.12350270884536e-06\\
0.136151663587565	0.567112493038713	-2.96395297870344e-06\\
0.154544094534064	0.643722481431566	-4.00721637262399e-06\\
0.17657521866627	0.73548871771428	-4.60440755051503e-06\\
0.202754100546231	0.844531608390103	-5.18384965714923e-06\\
0.233445363855905	0.972369920397676	-5.64086066512023e-06\\
0.268782420473859	1.11955935420411	-6.1209195224786e-06\\
0.308631858521528	1.2855442093423	-5.32029166370249e-06\\
0.35262905431695	1.46880571887359	-4.38691535776753e-06\\
0.40026494329808	1.66722347629475	-3.1798078735353e-06\\
0.450981811951735	1.87847443763752	-2.03365886317638e-06\\
0.504245684236569	2.10033443261966	-1.06866510538982e-06\\
0.559585863852937	2.33084287005248	-4.59456588021553e-07\\
0.616608049069239	2.568357365024	-1.23902313092056e-07\\
0.674991771562426	2.8115430709019	-1.81258115407906e-11\\
0.734480830627975	3.05933283495052	-6.91620233793677e-12\\
0	0	-1.43032277428664e-06\\
0.016573566474021	0.104641380428917	-1.42123471033583e-06\\
0.0331471329480419	0.209282760857835	-1.35127375937991e-06\\
0.0497206994220629	0.313924141286752	-1.23030691059264e-06\\
0.0541027345065097	0.341591221938537	-1.19154447925156e-06\\
0.0592254685387992	0.373934891694183	-1.15816471778241e-06\\
0.0652605846035419	0.412039114889191	-1.36673861825658e-06\\
0.0724228322671923	0.457259766924042	-1.598750380672e-06\\
0.0809764377256725	0.511265106343454	-2.25650631375213e-06\\
0.0912368200672642	0.576046610893823	-3.28198173188262e-06\\
0.103561802874294	0.653863489760051	-3.83980428936591e-06\\
0.118325116486227	0.747075383439019	-4.76793462390771e-06\\
0.135867891012137	0.857836102673582	-5.42430491957401e-06\\
0.156434465040231	0.987688340595138	-5.6649154244642e-06\\
0.180114239428632	1.13719655200707	-6.08787620628684e-06\\
0.206817813319217	1.30579628210599	-5.35779117858891e-06\\
0.236300848123779	1.4919448377605	-4.28319841842285e-06\\
0.268222213733244	1.69348840822776	-3.25978589331696e-06\\
0.302208179808147	1.90806735301087	-1.88418593542103e-06\\
0.337900922766162	2.13342246292495	-9.37004326803143e-07\\
0.374985023519006	2.36756226022358	-3.5102453420422e-07\\
0.413196255870758	2.60881848636205	-1.51107601205662e-08\\
0.452319870254964	2.85583526593989	-1.15610274708465e-11\\
0.492184183587012	3.10752863462159	-5.94058172539615e-12\\
0	0	-1.43032277428664e-06\\
0.00831240761556347	0.105619153013887	-1.422951121368e-06\\
0.0166248152311269	0.211238306027774	-1.35459595759638e-06\\
0.0249372228466904	0.316857459041662	-1.23503584023867e-06\\
0.0271350154500337	0.344783061827392	-1.19660305049822e-06\\
0.0297043027213798	0.377428951923163	-1.14877788317735e-06\\
0.0327311916421206	0.415889222263755	-1.26234621015129e-06\\
0.0363233890196254	0.461532417595081	-1.70863181425556e-06\\
0.0406134164717762	0.516042384725918	-2.46581916027517e-06\\
0.045759471211927	0.581429209837837	-3.39973997784749e-06\\
0.0519410182620103	0.659973212242491	-4.11193399811971e-06\\
0.0593455006159532	0.754056080997083	-5.01215368257857e-06\\
0.0681440107492946	0.865851752124627	-5.55830972652352e-06\\
0.078459095727845	0.996917333733128	-5.84135071476648e-06\\
0.0903355942032641	1.14782255491067	-5.76706035671305e-06\\
0.103728667523892	1.31799768656917	-5.34864571951348e-06\\
0.118515768623919	1.50588562060062	-4.32353908383843e-06\\
0.134525805027805	1.70931242098201	-3.13857466367611e-06\\
0.151571333741624	1.92589639865613	-1.9381223670365e-06\\
0.169472889743442	2.15335723431134	-8.20674689957644e-07\\
0.188072275819907	2.38968484176606	-2.11125962979805e-07\\
0.207236970353135	2.63319537421151	-2.71088812363851e-11\\
0.226859266535759	2.88252028690178	-9.03771085708386e-12\\
0.246853057386385	3.13656548690209	-5.28815532833867e-12\\
0	0	-1.43032277428664e-06\\
6.48730608298045e-18	0.105945748398594	-1.42451721524962e-06\\
1.29746121659609e-17	0.211891496797188	-1.35762721615874e-06\\
1.94619182489414e-17	0.317837245195782	-1.23935089101751e-06\\
2.11771557570375e-17	0.345849199488079	-1.20122003825154e-06\\
2.31823212536284e-17	0.378596037155674	-1.15371971055958e-06\\
2.55446157675864e-17	0.417175234285862	-1.1321221809485e-06\\
2.83480976197903e-17	0.462959567436543	-1.79681813899086e-06\\
3.16961915143176e-17	0.517638090205041	-2.68021545415579e-06\\
3.57123603264227e-17	0.583227104358368	-3.3797876910111e-06\\
4.05366651048785e-17	0.662013980408093	-4.41703238591997e-06\\
4.63153931987845e-17	0.756387772066707	-4.90132500337896e-06\\
5.31820714163351e-17	0.868529137598898	-5.6718075104176e-06\\
6.12323399573676e-17	1	-6.10506807656136e-06\\
7.0501192541045e-17	1.15137185007352	-5.70525362214147e-06\\
8.09536354482043e-17	1.32207319701595	-5.33764053644194e-06\\
9.24940284790081e-17	1.51054211783195	-4.26203124631393e-06\\
1.04988844825262e-16	1.71459795425684	-3.02737713624546e-06\\
1.18291797137867e-16	1.93185165257814	-1.87027615371606e-06\\
1.32262824368049e-16	2.16001584228426	-7.64103267331139e-07\\
1.46778463640555e-16	2.3970742216082	-3.75376538130082e-08\\
1.61735290251307e-16	2.64133773695263	-1.66826993430909e-11\\
1.77049245879426e-16	2.89143361175965	-7.75396023249585e-12\\
1.9265312949604e-16	3.14626436994197	-4.85242518154975e-12\\
-0	0	-1.43032277428664e-06\\
-0.00831240761556346	0.105619153013887	-1.42592333645471e-06\\
-0.0166248152311269	0.211238306027774	-1.36034884659222e-06\\
-0.0249372228466904	0.316857459041662	-1.24322543068826e-06\\
-0.0271350154500337	0.344783061827392	-1.20536641888864e-06\\
-0.0297043027213797	0.377428951923163	-1.15816974376861e-06\\
-0.0327311916421206	0.415889222263755	-1.22081257887748e-06\\
-0.0363233890196254	0.461532417595081	-1.77106373348952e-06\\
-0.0406134164717762	0.516042384725918	-2.73562737232701e-06\\
-0.0457594712119269	0.581429209837837	-3.53421095299503e-06\\
-0.0519410182620102	0.659973212242491	-4.53982882057049e-06\\
-0.0593455006159531	0.754056080997083	-5.13229745762638e-06\\
-0.0681440107492945	0.865851752124627	-5.8161975820661e-06\\
-0.0784590957278449	0.996917333733128	-6.02612150710982e-06\\
-0.090335594203264	1.14782255491067	-5.77022396404184e-06\\
-0.103728667523892	1.31799768656917	-5.06820322442666e-06\\
-0.118515768623918	1.50588562060062	-4.25755357394514e-06\\
-0.134525805027805	1.70931242098201	-2.97337427411968e-06\\
-0.151571333741623	1.92589639865613	-1.76040758271217e-06\\
-0.169472889743442	2.15335723431134	-6.7546821406807e-07\\
-0.188072275819907	2.38968484176606	3.86065952551878e-08\\
-0.207236970353135	2.63319537421151	-1.30965535323933e-11\\
-0.226859266535759	2.88252028690178	-7.0582993231569e-12\\
-0.246853057386385	3.13656548690209	-4.58268126306044e-12\\
-0	0	-1.43032277428664e-06\\
-0.016573566474021	0.104641380428917	-1.42716081572681e-06\\
-0.0331471329480419	0.209282760857835	-1.3627440688701e-06\\
-0.0497206994220629	0.313924141286752	-1.24663560941924e-06\\
-0.0541027345065097	0.341591221938537	-1.20901707162807e-06\\
-0.0592254685387992	0.373934891694183	-1.18916218375806e-06\\
-0.0652605846035418	0.412039114889191	-1.36119162901967e-06\\
-0.0724228322671923	0.457259766924042	-1.71666933986187e-06\\
-0.0809764377256724	0.511265106343454	-2.66176203198266e-06\\
-0.0912368200672641	0.576046610893823	-3.82359842136393e-06\\
-0.103561802874294	0.653863489760051	-4.46525518563135e-06\\
-0.118325116486227	0.747075383439019	-5.31771724979075e-06\\
-0.135867891012137	0.857836102673582	-5.72012574918385e-06\\
-0.156434465040231	0.987688340595138	-6.23679002562241e-06\\
-0.180114239428632	1.13719655200707	-5.98096754210949e-06\\
-0.206817813319217	1.30579628210599	-5.05580138608931e-06\\
-0.236300848123778	1.4919448377605	-4.20543121860074e-06\\
-0.268222213733244	1.69348840822776	-2.90180106640433e-06\\
-0.302208179808147	1.90806735301087	-1.67111602235217e-06\\
-0.337900922766161	2.13342246292495	-5.79815788881599e-07\\
-0.374985023519006	2.36756226022358	-4.56302657063438e-08\\
-0.413196255870758	2.60881848636205	-1.44241972143044e-08\\
-0.452319870254963	2.85583526593989	-6.86221071061997e-12\\
-0.492184183587011	3.10752863462159	-4.46939169617549e-12\\
-0	0	-1.43032277428664e-06\\
-0.024732543783896	0.103018458936813	-1.42822202352965e-06\\
-0.049465087567792	0.206036917873626	-1.36479811483131e-06\\
-0.074197631351688	0.30905537681044	-1.24956052363954e-06\\
-0.0807368922137682	0.336293358575824	-1.21215257489503e-06\\
-0.0883814896482101	0.368135398511938	-1.23518400058163e-06\\
-0.0973876243595357	0.405648649354426	-1.52074119209187e-06\\
-0.108075764670796	0.450167957735614	-1.70686515362957e-06\\
-0.120840212313592	0.503335708567482	-2.52432571915068e-06\\
-0.136151663587565	0.567112493038713	-3.90784772305659e-06\\
-0.154544094534063	0.643722481431567	-4.67374673107294e-06\\
-0.17657521866627	0.73548871771428	-5.36613803985859e-06\\
-0.20275410054623	0.844531608390103	-5.86508705477952e-06\\
-0.233445363855905	0.972369920397676	-6.24102606480398e-06\\
-0.268782420473859	1.11955935420411	-5.78449462229923e-06\\
-0.308631858521527	1.2855442093423	-5.16277751415683e-06\\
-0.352629054316949	1.46880571887359	-3.87586911703355e-06\\
-0.40026494329808	1.66722347629475	-2.93557305713972e-06\\
-0.450981811951735	1.87847443763752	-1.54598245080003e-06\\
-0.504245684236568	2.10033443261966	-4.88961523527689e-07\\
-0.559585863852936	2.33084287005248	-8.10499912019214e-08\\
-0.616608049069239	2.568357365024	2.57935462390709e-08\\
-0.674991771562426	2.8115430709019	-8.1638804963794e-12\\
-0.734480830627974	3.05933283495052	-4.5527151587359e-12\\
-0	0	-1.43032277428664e-06\\
-0.0327390367369379	0.10076039438825	-1.42910041708903e-06\\
-0.0654780734738759	0.201520788776499	-1.36649831921334e-06\\
-0.0982171102108138	0.302281183164749	-1.25198241764484e-06\\
-0.106873280132788	0.3289221348286	-1.21481656219117e-06\\
-0.116992609484112	0.360066228180426	-1.37185332086533e-06\\
-0.128914237026682	0.396757225004527	-1.65645968043228e-06\\
-0.143062374046366	0.44030071339171	-1.80208385018276e-06\\
-0.15995896680915	0.492303078772083	-2.54567089699828e-06\\
-0.180227086826827	0.554681938079979	-3.70943885732074e-06\\
-0.204573570459904	0.629612709945609	-4.82953217376615e-06\\
-0.233736675906017	0.719367519470015	-5.38555686466603e-06\\
-0.268390263627877	0.826020295905642	-6.03699209386127e-06\\
-0.309016994374947	0.951056516295153	-5.98585569237986e-06\\
-0.355793468517641	1.09501970069123	-5.91707238674956e-06\\
-0.408543085685545	1.25736632904118	-5.17637473002987e-06\\
-0.466783185129197	1.43661092430236	-3.91682938844391e-06\\
-0.529839906385883	1.63067955722231	-2.66360301629952e-06\\
-0.596974991257971	1.8373001027	-1.46671105693881e-06\\
-0.667481603384951	2.05429714210521	-5.0711836339344e-07\\
-0.740736671255031	2.27975305850361	-1.13564498403437e-07\\
-0.816218248602225	2.51206146646509	-3.27659743158407e-10\\
-0.893502124140665	2.74991677789885	-4.21957756675629e-11\\
-0.972249159108456	2.99227523102058	-4.9660367466591e-12\\
-0	0	-1.43032277428664e-06\\
-0.0405436826416622	0.0978811085020515	-1.42979058073591e-06\\
-0.0810873652833244	0.195762217004103	-1.36783419776291e-06\\
-0.121631047924987	0.293643325506154	-1.25388701202522e-06\\
-0.132350758740817	0.319522996742449	-1.283947599134e-06\\
-0.144882430978554	0.34977712981801	-1.53209553734072e-06\\
-0.159646050554224	0.385419660427309	-1.7222631016661e-06\\
-0.177166956312874	0.427718868734901	-1.8589459468276e-06\\
-0.198091521082575	0.478235236788669	-2.64295460815779e-06\\
-0.223191350144213	0.53883158452252	-3.60773866819969e-06\\
-0.253341782296244	0.611621166735365	-4.61588350718986e-06\\
-0.289457068813471	0.698811181254243	-5.67079354954704e-06\\
-0.332371711485438	0.802416293617301	-5.86175653361772e-06\\
-0.38268343236509	0.923879532511287	-6.14969778203796e-06\\
-0.440610931514677	1.06372888659258	-6.13016145137306e-06\\
-0.50593550887195	1.22143636720479	-4.98727939533775e-06\\
-0.578059442383962	1.39555894566119	-3.91633889236788e-06\\
-0.65614823026117	1.58408195642362	-2.29661755406979e-06\\
-0.739287621228772	1.78479820166505	-1.51910476348679e-06\\
-0.82660227648831	1.99559442658655	-6.34915654695598e-07\\
-0.9173205907589	2.21460781125424	-1.99823259425582e-07\\
-1.01079619121247	2.44027787362021	-1.18580005486938e-07\\
-1.10650373900397	2.67133633351993	-3.60248721404892e-08\\
-1.20402324821738	2.90676925525891	-6.06424953850608e-12\\
-0	0	-1.43032277428664e-06\\
-0.048098363260758	0.0943983530331667	-1.43028825930159e-06\\
-0.096196726521516	0.188796706066333	-1.36879751197098e-06\\
-0.144295089782274	0.2831950590995	-1.25526426737159e-06\\
-0.157012250910115	0.308153893129203	-1.32841367680742e-06\\
-0.171879004107716	0.337331539137567	-1.57078587628523e-06\\
-0.189393593092401	0.371705855478514	-1.67887858794375e-06\\
-0.210179245379721	0.412499995021385	-1.87604546072531e-06\\
-0.235002775256411	0.461218915541099	-2.62182935413532e-06\\
-0.264779564569304	0.519659155066796	-3.61128245157547e-06\\
-0.300548057800037	0.589858775647521	-4.33278985860896e-06\\
-0.343392862637447	0.67394643972774	-5.83959173684177e-06\\
-0.394303977216881	0.773865128048315	-5.87359737055902e-06\\
-0.453990499739547	0.891006524188368	-6.25949980682128e-06\\
-0.522711881600923	1.02587983018234	-5.7308993006815e-06\\
-0.600208671405529	1.17797584399578	-5.22259684279107e-06\\
-0.68577177095216	1.34590288204958	-3.72148456786216e-06\\
-0.778411182105469	1.52771796360288	-2.33971132638168e-06\\
-0.877042297176617	1.7212924262112	-1.56463233439146e-06\\
-0.980626671683968	1.92458820782551	-6.38782407679509e-07\\
-1.08824892378069	2.13580877041666	-1.96620128351854e-07\\
-1.19914223918005	2.35344915620973	-1.38921093939347e-07\\
-1.31268339036649	2.57628621233538	-4.1049064178575e-08\\
-1.42837413362269	2.8033420804397	-8.80676139218196e-12\\
-0	0	-1.43032277428664e-06\\
-0.0553565014760224	0.0903336003271946	-1.43059038435856e-06\\
-0.110713002952045	0.180667200654389	-1.36938232005585e-06\\
-0.166069504428067	0.271000800981584	-1.25611087828925e-06\\
-0.180705710340681	0.294884918293247	-1.37517249400043e-06\\
-0.197815886020986	0.322806187344222	-1.6090490437574e-06\\
-0.217973461149403	0.355700360325955	-1.79259773991908e-06\\
-0.24189570950711	0.394737921668394	-1.98440676348896e-06\\
-0.270465159174439	0.441359026308365	-2.73774499761168e-06\\
-0.304735324930686	0.49728285411588	-3.4734709297882e-06\\
-0.345901354585121	0.564459709059863	-4.48756330233092e-06\\
-0.395211525273549	0.644926594290383	-5.4232326639492e-06\\
-0.453805227809405	0.740542826628643	-6.25736593618275e-06\\
-0.522498564715949	0.852640164354092	-6.16804942214032e-06\\
-0.601590139117759	0.981705883479359	-5.88967803418476e-06\\
-0.690781347890257	1.12725270799182	-4.96322845986224e-06\\
-0.789256088510183	1.28794887961201	-3.59216908594263e-06\\
-0.895874970164103	1.46193508151875	-2.49234096300159e-06\\
-1.00938971571621	1.64717431056195	-1.505512159533e-06\\
-1.12860517735724	1.84171626277269	-6.91538901092808e-07\\
-1.25246784030788	2.04384175828097	-2.32404925788102e-07\\
-1.38009517648782	2.25211064214995	-1.41108074704118e-07\\
-1.51076991211587	2.46535242994969	-6.2865371663478e-08\\
-1.64391861751161	2.68263136948875	-1.60949212417122e-11\\
-0	0	-1.43032277428664e-06\\
-0.0622733484517825	0.085711910936235	-1.43069509314469e-06\\
-0.124546696903565	0.17142382187247	-1.36958501388216e-06\\
-0.186820045355347	0.257135732808705	-1.25644249313835e-06\\
-0.20328505897625	0.279797879876827	-1.41583734656032e-06\\
-0.222533167216478	0.306290628061949	-1.61344593844431e-06\\
-0.245209450334887	0.337501854169613	-1.86631851946963e-06\\
-0.272120806146903	0.374542157764638	-2.12459312964806e-06\\
-0.304260035447364	0.418778011911671	-2.78400949389025e-06\\
-0.342812290679092	0.47184063900601	-3.58386700182319e-06\\
-0.389122054495315	0.535580560663951	-4.36729026721724e-06\\
-0.444593577435171	0.61193056193937	-5.22098781461929e-06\\
-0.510508618266932	0.702654832427326	-6.12904785773321e-06\\
-0.587785252292473	0.809016994374947	-6.24876393186009e-06\\
-0.676759393377914	0.9314793935544	-6.00210580812523e-06\\
-0.777095127657134	1.06957968419352	-4.66593381649444e-06\\
-0.887874379828259	1.22205424404517	-3.72745464178691e-06\\
-1.00781539112302	1.38713888351431	-2.59293266576201e-06\\
-1.13551391100227	1.56290081754704	-1.46672555521254e-06\\
-1.26962545681279	1.74748952452708	-7.30818475045246e-07\\
-1.40896487611176	1.93927378205913	-3.03551224073542e-07\\
-1.55253936810433	2.13688711707854	-1.29177066434161e-07\\
-1.69954203497508	2.33921893002049	-8.90813476038724e-08\\
-1.84932779646516	2.54538134407944	-3.93407337188255e-11\\
-0	0	-1.43032277428664e-06\\
-0.0688062595263476	0.0805617791122509	-1.43060174005346e-06\\
-0.137612519052695	0.161123558224502	-1.36940434155894e-06\\
-0.206418778579043	0.241685337336753	-1.25641360447778e-06\\
-0.224611087624089	0.26298579448873	-1.44827816969475e-06\\
-0.245878457436294	0.287886685205705	-1.59196884151848e-06\\
-0.27093364171864	0.31722253685156	-1.87750132989096e-06\\
-0.300668187527449	0.352037216910357	-2.20620345485151e-06\\
-0.336179047425028	0.393615091813721	-2.77990689653157e-06\\
-0.378775704658806	0.443489369453735	-3.61957508424338e-06\\
-0.429943687543332	0.503399380012936	-4.3592194665832e-06\\
-0.491234562349539	0.575161774186441	-5.19434625426793e-06\\
-0.564064553331502	0.660434737527652	-5.75321917719139e-06\\
-0.649448048330183	0.760405965600031	-6.88223768939669e-06\\
-0.747756200932558	0.875510023419847	-5.52837243788064e-06\\
-0.858617857551652	1.00531234597083	-4.74167532212862e-06\\
-0.981018630346502	1.14862523768952	-3.73662139796079e-06\\
-1.11354229506303	1.30379051302251	-2.67942943281092e-06\\
-1.25463728543031	1.46899152127469	-1.51665003690579e-06\\
-1.40281807313379	1.64248893226352	-7.32663118972525e-07\\
-1.55677517492604	1.82274953809692	-3.18788301105335e-07\\
-1.71541163824475	2.00848897234326	-1.234653178445e-07\\
-1.8778359160336	2.19866336751848	-1.1530779156167e-07\\
-2.04333525458961	2.3924381962587	-1.6280300799189e-10\\
-0	0	-1.43032277428664e-06\\
-0.0749149571305297	0.0749149571305297	-1.43031090061878e-06\\
-0.149829914261059	0.149829914261059	-1.36884141551261e-06\\
-0.224744871391589	0.224744871391589	-1.2569175509285e-06\\
-0.24455231422596	0.24455231422596	-1.47346488148717e-06\\
-0.267707825203131	0.267707825203131	-1.55914082664005e-06\\
-0.29498743710662	0.29498743710662	-1.86276408508932e-06\\
-0.32736184954957	0.32736184954957	-2.3129666326441e-06\\
-0.366025403784439	0.366025403784439	-2.66078400164409e-06\\
-0.412403840463596	0.412403840463596	-3.75709696103743e-06\\
-0.468114574786861	0.468114574786861	-4.37938205867123e-06\\
-0.534846922834953	0.534846922834953	-4.94945735492507e-06\\
-0.614142842854285	0.614142842854285	-6.1988205368626e-06\\
-0.707106781186547	0.707106781186547	-5.95377705565928e-06\\
-0.814142842854285	0.814142842854285	-6.00917453008139e-06\\
-0.934846922834954	0.934846922834954	-4.72494506081844e-06\\
-1.06811457478686	1.06811457478686	-3.54880276652403e-06\\
-1.2124038404636	1.2124038404636	-2.83983027029144e-06\\
-1.36602540378444	1.36602540378444	-1.58508417106585e-06\\
-1.52736184954957	1.52736184954957	-7.69936445786216e-07\\
-1.69498743710662	1.69498743710662	-3.26775101034289e-07\\
-1.86770782520313	1.86770782520313	-1.28310334492489e-07\\
-2.04455231422596	2.04455231422596	-1.43394589127694e-07\\
-2.22474487139159	2.22474487139159	-8.65770965791047e-10\\
-0	0	-1.43032277428664e-06\\
-0.0805617791122509	0.0688062595263476	-1.42982436796906e-06\\
-0.161123558224502	0.137612519052695	-1.36789970589904e-06\\
-0.241685337336753	0.206418778579043	-1.25427380488723e-06\\
-0.26298579448873	0.224611087624089	-1.46766530633995e-06\\
-0.287886685205705	0.245878457436294	-1.54773438816314e-06\\
-0.31722253685156	0.27093364171864	-1.87202291462208e-06\\
-0.352037216910357	0.300668187527449	-2.33052195083747e-06\\
-0.39361509181372	0.336179047425028	-2.75153158531423e-06\\
-0.443489369453735	0.378775704658806	-3.70744224617492e-06\\
-0.503399380012936	0.429943687543333	-4.15672156916736e-06\\
-0.575161774186441	0.491234562349539	-5.13832357646319e-06\\
-0.660434737527652	0.564064553331502	-6.07470805862346e-06\\
-0.760405965600031	0.649448048330184	-6.26146485766916e-06\\
-0.875510023419847	0.747756200932559	-5.88521567009054e-06\\
-1.00531234597083	0.858617857551652	-4.63199366621704e-06\\
-1.14862523768952	0.981018630346502	-3.71134613132863e-06\\
-1.30379051302251	1.11354229506303	-2.85581151540495e-06\\
-1.46899152127469	1.25463728543031	-1.51494825640426e-06\\
-1.64248893226352	1.40281807313379	-8.1907854902962e-07\\
-1.82274953809692	1.55677517492604	-3.92915597668414e-07\\
-2.00848897234326	1.71541163824475	-1.46716504096576e-07\\
-2.19866336751848	1.8778359160336	-1.44414329837685e-07\\
-2.3924381962587	2.04333525458961	-1.66436110036611e-10\\
-0	0	-1.43032277428664e-06\\
-0.085711910936235	0.0622733484517825	-1.42914514177238e-06\\
-0.17142382187247	0.124546696903565	-1.36658501931877e-06\\
-0.257135732808705	0.186820045355348	-1.25217476311968e-06\\
-0.279797879876827	0.20328505897625	-1.45694556022275e-06\\
-0.306290628061949	0.222533167216478	-1.51378973659911e-06\\
-0.337501854169613	0.245209450334887	-1.86512584731647e-06\\
-0.374542157764638	0.272120806146903	-2.32193528294102e-06\\
-0.418778011911671	0.304260035447364	-2.84493206829776e-06\\
-0.47184063900601	0.342812290679092	-3.57904212038817e-06\\
-0.535580560663951	0.389122054495315	-4.19611597527331e-06\\
-0.61193056193937	0.444593577435171	-5.28763634030424e-06\\
-0.702654832427326	0.510508618266933	-5.61177175053844e-06\\
-0.809016994374947	0.587785252292473	-6.79176376234865e-06\\
-0.931479393554399	0.676759393377914	-5.54161747214296e-06\\
-1.06957968419352	0.777095127657134	-4.8217194269513e-06\\
-1.22205424404517	0.88787437982826	-3.67264655403678e-06\\
-1.38713888351431	1.00781539112302	-2.75664151736349e-06\\
-1.56290081754704	1.13551391100227	-1.61918452464721e-06\\
-1.74748952452708	1.26962545681279	-8.39676839077919e-07\\
-1.93927378205913	1.40896487611176	-4.50224137960325e-07\\
-2.13688711707854	1.55253936810433	-1.63922913318401e-07\\
-2.33921893002049	1.69954203497508	-1.46909613747327e-07\\
-2.54538134407944	1.84932779646516	-4.47408964794263e-11\\
-0	0	-1.43032277428664e-06\\
-0.0903336003271945	0.0553565014760225	-1.42827740974053e-06\\
-0.180667200654389	0.110713002952045	-1.36490546293212e-06\\
-0.271000800981584	0.166069504428067	-1.24974036476487e-06\\
-0.294884918293247	0.180705710340681	-1.43945211096768e-06\\
-0.322806187344222	0.197815886020986	-1.49245999578894e-06\\
-0.355700360325955	0.217973461149403	-1.79405806283983e-06\\
-0.394737921668393	0.24189570950711	-2.26939472187285e-06\\
-0.441359026308365	0.270465159174439	-2.91662540713084e-06\\
-0.49728285411588	0.304735324930686	-3.49893226233822e-06\\
-0.564459709059863	0.345901354585121	-4.31899341372255e-06\\
-0.644926594290383	0.395211525273549	-5.17894297409016e-06\\
-0.740542826628642	0.453805227809405	-6.27513971559957e-06\\
-0.852640164354092	0.522498564715949	-6.19301265898005e-06\\
-0.981705883479359	0.601590139117759	-5.87528644196218e-06\\
-1.12725270799182	0.690781347890258	-4.56364183155774e-06\\
-1.28794887961201	0.789256088510184	-3.78181191195671e-06\\
-1.46193508151875	0.895874970164103	-2.68999780230407e-06\\
-1.64717431056195	1.00938971571621	-1.64971256882975e-06\\
-1.84171626277269	1.12860517735724	-8.25463194861121e-07\\
-2.04384175828097	1.25246784030788	-4.30476799579667e-07\\
-2.25211064214995	1.38009517648782	-1.94691661105989e-07\\
-2.46535242994969	1.51076991211587	-1.48875045269875e-07\\
-2.68263136948875	1.64391861751161	-2.14365555069769e-11\\
-0	0	-1.43032277428664e-06\\
-0.0943983530331666	0.048098363260758	-1.42722652180625e-06\\
-0.188796706066333	0.096196726521516	-1.36287139422037e-06\\
-0.2831950590995	0.144295089782274	-1.24682990891021e-06\\
-0.308153893129203	0.157012250910115	-1.37718603830765e-06\\
-0.337331539137567	0.171879004107716	-1.50528104529136e-06\\
-0.371705855478514	0.189393593092401	-1.75359306714525e-06\\
-0.412499995021385	0.210179245379721	-2.26296703106064e-06\\
-0.461218915541099	0.235002775256411	-2.85296055911391e-06\\
-0.519659155066796	0.264779564569304	-3.54782308077336e-06\\
-0.589858775647521	0.300548057800037	-4.21765630334525e-06\\
-0.67394643972774	0.343392862637447	-5.43169702165431e-06\\
-0.773865128048315	0.394303977216881	-6.20733308163221e-06\\
-0.891006524188368	0.453990499739547	-6.07842795778273e-06\\
-1.02587983018234	0.522711881600923	-5.99983987607911e-06\\
-1.17797584399578	0.60020867140553	-4.67316574944707e-06\\
-1.34590288204958	0.68577177095216	-3.80505998948421e-06\\
-1.52771796360288	0.778411182105469	-2.64134274669692e-06\\
-1.7212924262112	0.877042297176618	-1.7342835903638e-06\\
-1.92458820782551	0.980626671683968	-8.79526382301899e-07\\
-2.13580877041666	1.08824892378069	-4.38755102155245e-07\\
-2.35344915620973	1.19914223918005	-2.34445361829406e-07\\
-2.57628621233538	1.31268339036649	-1.10896397961385e-07\\
-2.8033420804397	1.42837413362269	-1.32652128757756e-11\\
-0	0	-1.43032277428664e-06\\
-0.0978811085020515	0.0405436826416622	-1.42599895713301e-06\\
-0.195762217004103	0.0810873652833244	-1.3604953567753e-06\\
-0.293643325506154	0.121631047924987	-1.24344096539442e-06\\
-0.319522996742449	0.132350758740817	-1.27303697460832e-06\\
-0.34977712981801	0.144882430978554	-1.4474147981939e-06\\
-0.385419660427309	0.159646050554224	-1.610641642798e-06\\
-0.427718868734901	0.177166956312874	-2.16038615802221e-06\\
-0.478235236788669	0.198091521082575	-2.75567397856624e-06\\
-0.53883158452252	0.223191350144213	-3.57547695359728e-06\\
-0.611621166735365	0.253341782296244	-4.51248385186794e-06\\
-0.698811181254243	0.289457068813471	-5.60901242848512e-06\\
-0.802416293617301	0.332371711485438	-6.01344488728391e-06\\
-0.923879532511287	0.38268343236509	-6.2748146842757e-06\\
-1.06372888659258	0.440610931514677	-5.55382987945371e-06\\
-1.22143636720479	0.50593550887195	-5.21083906261122e-06\\
-1.39555894566119	0.578059442383963	-3.4909393102295e-06\\
-1.58408195642362	0.656148230261171	-2.7389337642676e-06\\
-1.78479820166505	0.739287621228772	-1.73004736617249e-06\\
-1.99559442658655	0.82660227648831	-1.03988395653255e-06\\
-2.21460781125424	0.9173205907589	-4.39504311220994e-07\\
-2.44027787362021	1.01079619121247	-2.21225993228404e-07\\
-2.67133633351993	1.10650373900397	-3.63627506516383e-08\\
-2.90676925525891	1.20402324821738	-9.51598980324595e-12\\
-0	0	-1.43032277428664e-06\\
-0.10076039438825	0.032739036736938	-1.42460228416168e-06\\
-0.201520788776499	0.0654780734738759	-1.35779200260093e-06\\
-0.302281183164749	0.0982171102108138	-1.23958933762264e-06\\
-0.3289221348286	0.106873280132788	-1.20156682351347e-06\\
-0.360066228180426	0.116992609484112	-1.35074213214015e-06\\
-0.396757225004527	0.128914237026682	-1.49356298124784e-06\\
-0.44030071339171	0.143062374046366	-1.90658738616956e-06\\
-0.492303078772083	0.15995896680915	-2.70328180746274e-06\\
-0.554681938079979	0.180227086826827	-3.54075193207876e-06\\
-0.629612709945609	0.204573570459904	-5.13908094960637e-06\\
-0.719367519470015	0.233736675906017	-5.30823300069184e-06\\
-0.826020295905642	0.268390263627877	-6.43063251345658e-06\\
-0.951056516295153	0.309016994374947	-6.31759015270423e-06\\
-1.09501970069123	0.355793468517641	-5.31329960729999e-06\\
-1.25736632904118	0.408543085685545	-5.36411701595101e-06\\
-1.43661092430236	0.466783185129197	-3.72735592768923e-06\\
-1.63067955722231	0.529839906385884	-2.55775724179315e-06\\
-1.8373001027	0.596974991257971	-1.7438389618291e-06\\
-2.05429714210521	0.667481603384952	-9.6722741814927e-07\\
-2.27975305850361	0.740736671255031	-3.7582355814918e-07\\
-2.51206146646509	0.816218248602226	-1.32952180236892e-07\\
-2.74991677789885	0.893502124140666	-6.50991147293674e-11\\
-2.99227523102058	0.972249159108456	-7.53137126536947e-12\\
-0	0	-1.43032277428664e-06\\
-0.103018458936813	0.024732543783896	-1.42304511394054e-06\\
-0.206036917873626	0.049465087567792	-1.35477800147558e-06\\
-0.30905537681044	0.074197631351688	-1.23529700459463e-06\\
-0.336293358575823	0.0807368922137682	-1.19689232490273e-06\\
-0.368135398511938	0.0883814896482102	-1.30909602753774e-06\\
-0.405648649354426	0.0973876243595358	-1.52508108401444e-06\\
-0.450167957735614	0.108075764670796	-1.84485027675813e-06\\
-0.503335708567482	0.120840212313592	-2.74558922996362e-06\\
-0.567112493038713	0.136151663587565	-3.80229752595351e-06\\
-0.643722481431566	0.154544094534064	-5.33449079185885e-06\\
-0.73548871771428	0.17657521866627	-5.60622911151946e-06\\
-0.844531608390103	0.202754100546231	-6.32965697256799e-06\\
-0.972369920397676	0.233445363855905	-5.9554778910127e-06\\
-1.11955935420411	0.268782420473859	-5.6349063058299e-06\\
-1.2855442093423	0.308631858521528	-4.78102691470541e-06\\
-1.46880571887359	0.35262905431695	-4.05732885089633e-06\\
-1.66722347629475	0.40026494329808	-2.6736960246896e-06\\
-1.87847443763752	0.450981811951735	-1.74938795315535e-06\\
-2.10033443261966	0.504245684236569	-9.43826294386835e-07\\
-2.33084287005248	0.559585863852937	-3.96680242746914e-07\\
-2.568357365024	0.61660804906924	-1.1056570859942e-07\\
-2.8115430709019	0.674991771562427	-1.64930543956624e-11\\
-3.05933283495052	0.734480830627975	-6.37243253937269e-12\\
-0	0	-1.43032277428664e-06\\
-0.104641380428917	0.016573566474021	-1.4213370470277e-06\\
-0.209282760857835	0.0331471329480419	-1.35147193796667e-06\\
-0.313924141286752	0.0497206994220629	-1.23058969855123e-06\\
-0.341591221938537	0.0541027345065098	-1.19184788457145e-06\\
-0.373934891694183	0.0592254685387993	-1.17113414057286e-06\\
-0.412039114889191	0.0652605846035419	-1.44189426115121e-06\\
-0.457259766924042	0.0724228322671924	-1.73766291462898e-06\\
-0.511265106343454	0.0809764377256725	-2.56078734064318e-06\\
-0.576046610893823	0.0912368200672642	-3.94013298614766e-06\\
-0.653863489760051	0.103561802874294	-5.00978943020315e-06\\
-0.747075383439019	0.118325116486228	-6.18756267539641e-06\\
-0.857836102673582	0.135867891012137	-6.03195325817662e-06\\
-0.987688340595137	0.156434465040231	-5.9722048605988e-06\\
-1.13719655200707	0.180114239428632	-5.86169867341256e-06\\
-1.30579628210599	0.206817813319217	-4.67706506804792e-06\\
-1.4919448377605	0.236300848123779	-3.81122424168914e-06\\
-1.69348840822776	0.268222213733244	-2.86682771884644e-06\\
-1.90806735301087	0.302208179808147	-1.72681073508241e-06\\
-2.13342246292495	0.337900922766162	-9.15835543472721e-07\\
-2.36756226022358	0.374985023519006	-3.22199371858848e-07\\
-2.60881848636205	0.413196255870758	-1.49179079070817e-08\\
-2.85583526593989	0.452319870254964	-1.08183099178149e-11\\
-3.10752863462159	0.492184183587012	-5.64095988277898e-12\\
-0	0	-1.43032277428664e-06\\
-0.105619153013887	0.00831240761556348	-1.4194886142934e-06\\
-0.211238306027774	0.016624815231127	-1.34789419673059e-06\\
-0.316857459041662	0.0249372228466904	-1.22549611148541e-06\\
-0.344783061827392	0.0271350154500338	-1.18639541266488e-06\\
-0.377428951923163	0.0297043027213798	-1.13783800933031e-06\\
-0.415889222263755	0.0327311916421207	-1.28981617103146e-06\\
-0.461532417595081	0.0363233890196255	-1.80074002393719e-06\\
-0.516042384725918	0.0406134164717762	-2.61609661488968e-06\\
-0.581429209837837	0.0457594712119271	-4.04629683895118e-06\\
-0.659973212242491	0.0519410182620103	-5.29955799601588e-06\\
-0.754056080997083	0.0593455006159532	-6.49822761425962e-06\\
-0.865851752124627	0.0681440107492947	-6.04561350747118e-06\\
-0.996917333733128	0.0784590957278451	-6.13354587690068e-06\\
-1.14782255491067	0.0903355942032642	-5.4201565995791e-06\\
-1.31799768656917	0.103728667523892	-4.89428417294655e-06\\
-1.50588562060062	0.118515768623919	-3.58805580959189e-06\\
-1.70931242098201	0.134525805027805	-2.95764487642539e-06\\
-1.92589639865613	0.151571333741624	-1.87039269414098e-06\\
-2.15335723431134	0.169472889743442	-8.06602311798711e-07\\
-2.38968484176606	0.188072275819907	-1.96294549418589e-07\\
-2.63319537421151	0.207236970353136	-2.57943612436964e-11\\
-2.88252028690178	0.226859266535759	-8.75553432923323e-12\\
-3.13656548690209	0.246853057386385	-5.1549248530627e-12\\
-0	0	-1.43032277428664e-06\\
-0.105945748398594	1.29746121659609e-17	-1.41751121198816e-06\\
-0.211891496797188	2.59492243319218e-17	-1.34406683678286e-06\\
-0.317837245195782	3.89238364978827e-17	-1.22004749527605e-06\\
-0.345849199488079	4.2354311514075e-17	-1.18056443637959e-06\\
-0.378596037155674	4.63646425072568e-17	-1.13157835195359e-06\\
-0.417175234285862	5.10892315351728e-17	-1.11302603460264e-06\\
-0.462959567436543	5.66961952395806e-17	-1.82268434299891e-06\\
-0.517638090205041	6.33923830286353e-17	-2.69352323563372e-06\\
-0.583227104358368	7.14247206528454e-17	-3.87960690473583e-06\\
-0.662013980408093	8.1073330209757e-17	-5.40433844322059e-06\\
-0.756387772066707	9.26307863975691e-17	-6.13661180252579e-06\\
-0.868529137598898	1.0636414283267e-16	-6.35230019848795e-06\\
-1	1.22464679914735e-16	-6.11172628152588e-06\\
-1.15137185007352	1.4100238508209e-16	-5.51112014140869e-06\\
-1.32207319701595	1.61907270896409e-16	-4.65812116082723e-06\\
-1.51054211783195	1.84988056958016e-16	-3.69925050338811e-06\\
-1.71459795425684	2.09977689650524e-16	-2.80047274882961e-06\\
-1.93185165257814	2.36583594275734e-16	-2.02350309677881e-06\\
-2.16001584228426	2.64525648736099e-16	-8.2282711438332e-07\\
-2.3970742216082	2.93556927281111e-16	-3.62190728007519e-08\\
-2.64133773695263	3.23470580502615e-16	-1.67496044063409e-11\\
-2.89143361175965	3.54098491758853e-16	-7.7424170940453e-12\\
-3.14626436994197	3.8530625899208e-16	-4.83248048071073e-12\\
-0	-0	-1.43032277428664e-06\\
-0.105619153013887	-0.00831240761556346	-1.41541703147741e-06\\
-0.211238306027774	-0.0166248152311269	-1.34001345548561e-06\\
-0.316857459041662	-0.0249372228466904	-1.21427738101954e-06\\
-0.344783061827392	-0.0271350154500337	-1.17439012617308e-06\\
-0.377428951923163	-0.0297043027213797	-1.12496137704089e-06\\
-0.415889222263755	-0.0327311916421206	-1.13639060102837e-06\\
-0.461532417595081	-0.0363233890196254	-1.76310774658098e-06\\
-0.516042384725918	-0.0406134164717761	-2.82103173010394e-06\\
-0.581429209837837	-0.0457594712119269	-3.85542750336275e-06\\
-0.659973212242491	-0.0519410182620102	-5.4631870927219e-06\\
-0.754056080997083	-0.0593455006159531	-6.15307998343234e-06\\
-0.865851752124627	-0.0681440107492945	-6.79557109154679e-06\\
-0.996917333733128	-0.0784590957278448	-5.87071787200009e-06\\
-1.14782255491067	-0.0903355942032639	-5.62135022248262e-06\\
-1.31799768656917	-0.103728667523892	-4.38115429273198e-06\\
-1.50588562060062	-0.118515768623918	-3.77595090197323e-06\\
-1.70931242098201	-0.134525805027805	-2.6109576915762e-06\\
-1.92589639865613	-0.151571333741623	-1.95329863748515e-06\\
-2.15335723431134	-0.169472889743442	-8.22591425596705e-07\\
-2.38968484176606	-0.188072275819906	4.63614550988977e-08\\
-2.63319537421151	-0.207236970353135	-1.38780956278838e-11\\
-2.88252028690178	-0.226859266535758	-7.25493676817365e-12\\
-3.13656548690209	-0.246853057386385	-4.64608043913771e-12\\
-0	-0	-1.43032277428664e-06\\
-0.104641380428917	-0.0165735664740209	-1.41321898407605e-06\\
-0.209282760857835	-0.0331471329480419	-1.3357590430694e-06\\
-0.313924141286752	-0.0497206994220628	-1.20822133941591e-06\\
-0.341591221938537	-0.0541027345065097	-1.16791061487939e-06\\
-0.373934891694183	-0.0592254685387992	-1.13264940455312e-06\\
-0.412039114889191	-0.0652605846035418	-1.27575358654602e-06\\
-0.457259766924042	-0.0724228322671922	-1.68982896309949e-06\\
-0.511265106343454	-0.0809764377256724	-2.84110748403329e-06\\
-0.576046610893823	-0.0912368200672641	-3.96080424181559e-06\\
-0.653863489760051	-0.103561802874294	-5.10566361869389e-06\\
-0.747075383439019	-0.118325116486227	-6.40096596861554e-06\\
-0.857836102673582	-0.135867891012137	-6.51970689647045e-06\\
-0.987688340595138	-0.156434465040231	-6.23106558323632e-06\\
-1.13719655200707	-0.180114239428631	-5.2846788348937e-06\\
-1.30579628210599	-0.206817813319217	-4.55406446970642e-06\\
-1.4919448377605	-0.236300848123778	-3.65027053349623e-06\\
-1.69348840822776	-0.268222213733243	-2.68363391112193e-06\\
-1.90806735301087	-0.302208179808146	-1.71096981128075e-06\\
-2.13342246292495	-0.337900922766161	-8.22708899631393e-07\\
-2.36756226022358	-0.374985023519006	-5.66133292728887e-08\\
-2.60881848636205	-0.413196255870758	-1.41262782545773e-08\\
-2.85583526593989	-0.452319870254963	-7.30348180726023e-12\\
-3.10752863462159	-0.492184183587011	-4.60820314902032e-12\\
-0	-0	-1.43032277428664e-06\\
-0.103018458936813	-0.024732543783896	-1.41093062144656e-06\\
-0.206036917873626	-0.049465087567792	-1.33132982857686e-06\\
-0.30905537681044	-0.074197631351688	-1.20191676012509e-06\\
-0.336293358575824	-0.0807368922137682	-1.16116732272186e-06\\
-0.368135398511938	-0.0883814896482101	-1.13187617423271e-06\\
-0.405648649354426	-0.0973876243595357	-1.39162130658248e-06\\
-0.450167957735614	-0.108075764670796	-1.72547938020859e-06\\
-0.503335708567482	-0.120840212313592	-2.7501008747965e-06\\
-0.567112493038713	-0.136151663587565	-4.1798562774351e-06\\
-0.643722481431567	-0.154544094534063	-4.97241958143104e-06\\
-0.73548871771428	-0.17657521866627	-6.32361705147692e-06\\
-0.844531608390103	-0.20275410054623	-6.11616759195911e-06\\
-0.972369920397676	-0.233445363855905	-6.60364671223596e-06\\
-1.11955935420411	-0.268782420473859	-5.38922835683925e-06\\
-1.2855442093423	-0.308631858521527	-4.54204094683658e-06\\
-1.46880571887359	-0.352629054316949	-3.40101343169949e-06\\
-1.66722347629475	-0.40026494329808	-2.47705342652171e-06\\
-1.87847443763752	-0.450981811951735	-1.37731919198054e-06\\
-2.10033443261966	-0.504245684236568	-7.1195009872131e-07\\
-2.33084287005248	-0.559585863852936	-1.59720940789172e-07\\
-2.568357365024	-0.616608049069239	3.29279277723439e-08\\
-2.8115430709019	-0.674991771562426	-8.96137804619448e-12\\
-3.05933283495052	-0.734480830627974	-4.78048137447476e-12\\
-0	-0	-1.43032277428664e-06\\
-0.10076039438825	-0.0327390367369379	-1.40856605205126e-06\\
-0.201520788776499	-0.0654780734738759	-1.32675311818009e-06\\
-0.302281183164749	-0.0982171102108138	-1.19540265653584e-06\\
-0.3289221348286	-0.106873280132788	-1.15423485456223e-06\\
-0.360066228180426	-0.116992609484112	-1.21660663788648e-06\\
-0.396757225004527	-0.128914237026682	-1.48069409047039e-06\\
-0.44030071339171	-0.143062374046366	-1.82766535514375e-06\\
-0.492303078772083	-0.15995896680915	-2.63886660138024e-06\\
-0.554681938079979	-0.180227086826827	-3.96912772441462e-06\\
-0.629612709945609	-0.204573570459904	-5.21175045124369e-06\\
-0.719367519470015	-0.233736675906017	-5.96833167097959e-06\\
-0.826020295905642	-0.268390263627877	-6.65834120528768e-06\\
-0.951056516295153	-0.309016994374947	-6.10022835987816e-06\\
-1.09501970069123	-0.355793468517641	-5.76427547378528e-06\\
-1.25736632904118	-0.408543085685545	-4.27517688066984e-06\\
-1.43661092430236	-0.466783185129197	-3.41253390828846e-06\\
-1.63067955722231	-0.529839906385883	-2.23307279021046e-06\\
-1.8373001027	-0.59697499125797	-1.39545211086366e-06\\
-2.05429714210521	-0.667481603384951	-7.13293803294867e-07\\
-2.27975305850361	-0.740736671255031	-3.24458676859602e-07\\
-2.51206146646509	-0.816218248602225	-3.57349247693931e-08\\
-2.74991677789885	-0.893502124140665	-4.28028472044569e-11\\
-2.99227523102058	-0.972249159108455	-5.31879732471993e-12\\
-0	-0	-1.43032277428664e-06\\
-0.0978811085020515	-0.0405436826416622	-1.40613985417379e-06\\
-0.195762217004103	-0.0810873652833244	-1.32205712688263e-06\\
-0.293643325506155	-0.121631047924987	-1.18871954340299e-06\\
-0.319522996742449	-0.132350758740817	-1.1834981805375e-06\\
-0.34977712981801	-0.144882430978554	-1.32965558429e-06\\
-0.385419660427309	-0.159646050554224	-1.55611218953589e-06\\
-0.427718868734901	-0.177166956312874	-2.02808972591317e-06\\
-0.478235236788669	-0.198091521082575	-2.66622008753243e-06\\
-0.53883158452252	-0.223191350144212	-3.79354830121053e-06\\
-0.611621166735365	-0.253341782296244	-5.2204000233465e-06\\
-0.698811181254243	-0.289457068813471	-5.79949854300937e-06\\
-0.802416293617301	-0.332371711485438	-6.63248716063669e-06\\
-0.923879532511287	-0.38268343236509	-5.96507879175672e-06\\
-1.06372888659258	-0.440610931514677	-5.74190754496254e-06\\
-1.22143636720479	-0.505935508871949	-4.4216663544684e-06\\
-1.39555894566119	-0.578059442383962	-3.1119936242817e-06\\
-1.58408195642362	-0.65614823026117	-1.94261047440674e-06\\
-1.78479820166505	-0.739287621228772	-1.2802111147032e-06\\
-1.99559442658655	-0.82660227648831	-5.78131175943514e-07\\
-2.21460781125424	-0.9173205907589	-4.05081128667405e-07\\
-2.44027787362021	-1.01079619121247	-1.80884487875534e-07\\
-2.67133633351993	-1.10650373900397	-3.53268537595184e-08\\
-2.90676925525891	-1.20402324821738	-6.60487085086572e-12\\
-0	-0	-1.43032277428664e-06\\
-0.0943983530331667	-0.048098363260758	-1.40366698604541e-06\\
-0.188796706066333	-0.096196726521516	-1.31727080466218e-06\\
-0.2831950590995	-0.144295089782274	-1.18190955889424e-06\\
-0.308153893129203	-0.157012250910115	-1.18569947228533e-06\\
-0.337331539137567	-0.171879004107716	-1.34973500716602e-06\\
-0.371705855478514	-0.189393593092401	-1.54838975482266e-06\\
-0.412499995021385	-0.210179245379721	-2.0601575466884e-06\\
-0.461218915541099	-0.235002775256411	-2.7923946307704e-06\\
-0.519659155066796	-0.264779564569304	-3.87241987194922e-06\\
-0.589858775647521	-0.300548057800037	-5.04871332767508e-06\\
-0.67394643972774	-0.343392862637447	-6.14556636583291e-06\\
-0.773865128048315	-0.394303977216881	-5.8591151387107e-06\\
-0.891006524188368	-0.453990499739547	-6.36096797479488e-06\\
-1.02587983018234	-0.522711881600923	-5.44557023853296e-06\\
-1.17797584399578	-0.600208671405529	-4.6096025272279e-06\\
-1.34590288204958	-0.68577177095216	-2.65295183135871e-06\\
-1.52771796360288	-0.778411182105469	-1.82921853850339e-06\\
-1.7212924262112	-0.877042297176617	-1.1146813838266e-06\\
-1.92458820782551	-0.980626671683968	-5.45355417819824e-07\\
-2.13580877041666	-1.08824892378069	-3.59415017911919e-07\\
-2.35344915620973	-1.19914223918005	-2.22669579353986e-07\\
-2.57628621233538	-1.31268339036649	-3.60599667576615e-08\\
-2.8033420804397	-1.42837413362269	-9.63217688649412e-12\\
-0	-0	-1.43032277428664e-06\\
-0.0903336003271946	-0.0553565014760224	-1.40116269362993e-06\\
-0.180667200654389	-0.110713002952045	-1.31242365814447e-06\\
-0.271000800981584	-0.166069504428067	-1.17501754483212e-06\\
-0.294884918293247	-0.180705710340681	-1.20611657470491e-06\\
-0.322806187344222	-0.197815886020986	-1.37255243513722e-06\\
-0.355700360325955	-0.217973461149403	-1.61813523598771e-06\\
-0.394737921668394	-0.24189570950711	-2.05470634498782e-06\\
-0.441359026308365	-0.270465159174439	-2.70358743194889e-06\\
-0.49728285411588	-0.304735324930686	-3.91472272381582e-06\\
-0.564459709059863	-0.345901354585121	-5.11489589979314e-06\\
-0.644926594290383	-0.395211525273549	-5.89075915952446e-06\\
-0.740542826628643	-0.453805227809405	-6.44258432244772e-06\\
-0.852640164354092	-0.522498564715949	-5.94074309041382e-06\\
-0.981705883479359	-0.601590139117759	-5.49827698732732e-06\\
-1.12725270799182	-0.690781347890257	-4.23011542044967e-06\\
-1.28794887961201	-0.789256088510183	-2.58291194951788e-06\\
-1.46193508151875	-0.895874970164103	-1.70841481282458e-06\\
-1.64717431056195	-1.00938971571621	-1.06703091208512e-06\\
-1.84171626277269	-1.12860517735724	-6.87944944892709e-07\\
-2.04384175828097	-1.25246784030788	-3.77338201368549e-07\\
-2.25211064214995	-1.38009517648782	-2.81449236269992e-07\\
-2.46535242994969	-1.51076991211587	-7.30932748115659e-08\\
-2.68263136948875	-1.64391861751161	-1.73263770424672e-11\\
-0	-0	-1.43032277428664e-06\\
-0.085711910936235	-0.0622733484517825	-1.39864241663499e-06\\
-0.17142382187247	-0.124546696903565	-1.30754556891436e-06\\
-0.257135732808705	-0.186820045355347	-1.16809742832264e-06\\
-0.279797879876827	-0.20328505897625	-1.23783061465169e-06\\
-0.306290628061949	-0.222533167216478	-1.39792698275756e-06\\
-0.337501854169613	-0.245209450334887	-1.70974722157025e-06\\
-0.374542157764638	-0.272120806146903	-2.17156042173155e-06\\
-0.418778011911671	-0.304260035447364	-2.72186712224517e-06\\
-0.47184063900601	-0.342812290679092	-3.96356583673111e-06\\
-0.535580560663951	-0.389122054495315	-5.00445867668591e-06\\
-0.61193056193937	-0.444593577435171	-5.77901228503977e-06\\
-0.702654832427326	-0.510508618266932	-6.73034215854666e-06\\
-0.809016994374947	-0.587785252292473	-5.71556126349075e-06\\
-0.9314793935544	-0.676759393377914	-5.14719579121302e-06\\
-1.06957968419352	-0.777095127657134	-3.87176240556527e-06\\
-1.22205424404517	-0.887874379828259	-2.69079547908441e-06\\
-1.38713888351431	-1.00781539112302	-1.61410894780652e-06\\
-1.56290081754704	-1.13551391100227	-1.02466008728945e-06\\
-1.74748952452708	-1.26962545681279	-6.70991263041468e-07\\
-1.93927378205913	-1.40896487611176	-3.60358971906834e-07\\
-2.13688711707854	-1.55253936810433	-2.917836736964e-07\\
-2.33921893002049	-1.69954203497508	-1.25666909742224e-07\\
-2.54538134407944	-1.84932779646516	-4.0964634884706e-11\\
-0	-0	-1.43032277428664e-06\\
-0.0805617791122509	-0.0688062595263476	-1.39612169332869e-06\\
-0.161123558224502	-0.137612519052695	-1.30266660956962e-06\\
-0.241685337336753	-0.206418778579043	-1.16127706188138e-06\\
-0.26298579448873	-0.224611087624089	-1.26053274965864e-06\\
-0.287886685205705	-0.245878457436294	-1.41311137068895e-06\\
-0.31722253685156	-0.27093364171864	-1.73102440400175e-06\\
-0.352037216910357	-0.300668187527449	-2.22373465555817e-06\\
-0.393615091813721	-0.336179047425028	-2.78895831582912e-06\\
-0.443489369453735	-0.378775704658806	-3.85082087359086e-06\\
-0.503399380012936	-0.429943687543332	-5.07032099828702e-06\\
-0.575161774186441	-0.491234562349539	-6.10529968273436e-06\\
-0.660434737527652	-0.564064553331502	-6.14785261361505e-06\\
-0.760405965600031	-0.649448048330183	-6.05106647219971e-06\\
-0.875510023419847	-0.747756200932558	-4.52034391319901e-06\\
-1.00531234597083	-0.858617857551652	-3.76267786792682e-06\\
-1.14862523768952	-0.981018630346502	-2.66548938087927e-06\\
-1.30379051302251	-1.11354229506303	-1.63643054873434e-06\\
-1.46899152127469	-1.25463728543031	-1.03831377582587e-06\\
-1.64248893226352	-1.40281807313379	-6.30253305627735e-07\\
-1.82274953809692	-1.55677517492604	-3.85369328148702e-07\\
-2.00848897234326	-1.71541163824475	-2.80087874927782e-07\\
-2.19866336751848	-1.8778359160336	-1.70463014033871e-07\\
-2.3924381962587	-2.04333525458961	-1.63162586888266e-10\\
-0	-0	-1.43032277428664e-06\\
-0.0749149571305297	-0.0749149571305297	-1.3936160647477e-06\\
-0.149829914261059	-0.149829914261059	-1.2978168586099e-06\\
-0.224744871391589	-0.224744871391589	-1.15508387124012e-06\\
-0.24455231422596	-0.24455231422596	-1.27394297646666e-06\\
-0.267707825203131	-0.267707825203131	-1.41817674364894e-06\\
-0.29498743710662	-0.29498743710662	-1.72997095220167e-06\\
-0.32736184954957	-0.32736184954957	-2.2312100207374e-06\\
-0.366025403784439	-0.366025403784439	-2.86812154771118e-06\\
-0.412403840463596	-0.412403840463596	-3.91965723284411e-06\\
-0.468114574786861	-0.468114574786861	-4.87885569129698e-06\\
-0.534846922834953	-0.534846922834953	-5.9339309021718e-06\\
-0.614142842854285	-0.614142842854285	-7.248523004638e-06\\
-0.707106781186548	-0.707106781186547	-5.24578122456569e-06\\
-0.814142842854285	-0.814142842854285	-4.58611390952963e-06\\
-0.934846922834954	-0.934846922834954	-3.57690992397663e-06\\
-1.06811457478686	-1.06811457478686	-2.44049588429402e-06\\
-1.2124038404636	-1.2124038404636	-1.7472319918905e-06\\
-1.36602540378444	-1.36602540378444	-9.96324608459012e-07\\
-1.52736184954957	-1.52736184954957	-6.44593525825126e-07\\
-1.69498743710662	-1.69498743710662	-4.0163554250002e-07\\
-1.86770782520313	-1.86770782520313	-2.68714756931466e-07\\
-2.04455231422596	-2.04455231422596	-2.09028940640011e-07\\
-2.22474487139159	-2.22474487139159	-8.53723147699576e-10\\
-0	-0	-1.43032277428664e-06\\
-0.0688062595263477	-0.0805617791122508	-1.39114097888654e-06\\
-0.137612519052695	-0.161123558224502	-1.2930262152409e-06\\
-0.206418778579043	-0.241685337336752	-1.14755634537164e-06\\
-0.224611087624089	-0.26298579448873	-1.26706279083925e-06\\
-0.245878457436294	-0.287886685205705	-1.40728936005492e-06\\
-0.270933641718641	-0.31722253685156	-1.7264899138477e-06\\
-0.300668187527449	-0.352037216910357	-2.21990998722492e-06\\
-0.336179047425028	-0.39361509181372	-2.90059759623974e-06\\
-0.378775704658807	-0.443489369453734	-3.93253638756429e-06\\
-0.429943687543333	-0.503399380012936	-4.95476911541013e-06\\
-0.491234562349539	-0.57516177418644	-5.97613282717974e-06\\
-0.564064553331502	-0.660434737527652	-6.5945185560008e-06\\
-0.649448048330184	-0.76040596560003	-5.53908585739701e-06\\
-0.747756200932559	-0.875510023419847	-4.41444619671974e-06\\
-0.858617857551653	-1.00531234597083	-3.33284863650723e-06\\
-0.981018630346503	-1.14862523768952	-2.47804862091873e-06\\
-1.11354229506303	-1.30379051302251	-1.82587877587473e-06\\
-1.25463728543031	-1.46899152127469	-9.84035739481863e-07\\
-1.40281807313379	-1.64248893226352	-6.41606508942777e-07\\
-1.55677517492604	-1.82274953809692	-4.13018800134001e-07\\
-1.71541163824475	-2.00848897234326	-2.63158996815688e-07\\
-1.8778359160336	-2.19866336751848	-2.15149767496397e-07\\
-2.04333525458961	-2.3924381962587	-1.67831186473569e-10\\
-0	-0	-1.43032277428664e-06\\
-0.0622733484517825	-0.085711910936235	-1.38871169545904e-06\\
-0.124546696903565	-0.17142382187247	-1.28832421517385e-06\\
-0.186820045355348	-0.257135732808705	-1.14073897966081e-06\\
-0.20328505897625	-0.279797879876827	-1.25875744003976e-06\\
-0.222533167216478	-0.306290628061949	-1.37926138686458e-06\\
-0.245209450334887	-0.337501854169613	-1.70268786626584e-06\\
-0.272120806146903	-0.374542157764638	-2.21402697032619e-06\\
-0.304260035447364	-0.418778011911671	-3.02933777528557e-06\\
-0.342812290679092	-0.47184063900601	-3.78279882546805e-06\\
-0.389122054495315	-0.535580560663951	-4.96371856224282e-06\\
-0.444593577435171	-0.61193056193937	-6.15003572038453e-06\\
-0.510508618266933	-0.702654832427326	-6.05211419334821e-06\\
-0.587785252292473	-0.809016994374947	-5.97794711959797e-06\\
-0.676759393377914	-0.931479393554399	-4.39445108019714e-06\\
-0.777095127657134	-1.06957968419352	-3.26201112909454e-06\\
-0.88787437982826	-1.22205424404517	-2.36602144071424e-06\\
-1.00781539112302	-1.38713888351431	-1.80079933275838e-06\\
-1.13551391100227	-1.56290081754704	-1.13681570032969e-06\\
-1.26962545681279	-1.74748952452708	-5.96937917399201e-07\\
-1.40896487611176	-1.93927378205913	-4.14816595878521e-07\\
-1.55253936810433	-2.13688711707854	-2.55972746216289e-07\\
-1.69954203497508	-2.33921893002049	-2.12569420159125e-07\\
-1.84932779646516	-2.54538134407944	-4.76207926713088e-11\\
-0	-0	-1.43032277428664e-06\\
-0.0553565014760224	-0.0903336003271946	-1.38634319181799e-06\\
-0.110713002952045	-0.180667200654389	-1.28373984851943e-06\\
-0.166069504428067	-0.271000800981584	-1.13418857363119e-06\\
-0.180705710340681	-0.294884918293247	-1.24685933126698e-06\\
-0.197815886020986	-0.322806187344222	-1.3546946239692e-06\\
-0.217973461149403	-0.355700360325955	-1.69736644986566e-06\\
-0.24189570950711	-0.394737921668394	-2.24571533353177e-06\\
-0.270465159174439	-0.441359026308365	-3.05642811435272e-06\\
-0.304735324930686	-0.49728285411588	-3.86845175538831e-06\\
-0.345901354585121	-0.564459709059863	-4.91491760473467e-06\\
-0.395211525273549	-0.644926594290383	-5.76302554807789e-06\\
-0.453805227809405	-0.740542826628643	-6.57937019848744e-06\\
-0.522498564715948	-0.852640164354092	-5.6844892229328e-06\\
-0.601590139117759	-0.981705883479359	-4.59648787000635e-06\\
-0.690781347890257	-1.12725270799182	-3.18025473578664e-06\\
-0.789256088510183	-1.28794887961201	-2.54976344449023e-06\\
-0.895874970164103	-1.46193508151875	-1.80577054592686e-06\\
-1.00938971571621	-1.64717431056195	-1.17539005228033e-06\\
-1.12860517735723	-1.84171626277269	-5.64514757287167e-07\\
-1.25246784030788	-2.04384175828097	-3.71640223277172e-07\\
-1.38009517648782	-2.25211064214995	-2.67214111829856e-07\\
-1.51076991211587	-2.46535242994969	-2.00068915763028e-07\\
-1.64391861751161	-2.68263136948875	-2.34189758500157e-11\\
-0	-0	-1.43032277428664e-06\\
-0.048098363260758	-0.0943983530331666	-1.3840500706137e-06\\
-0.0961967265215161	-0.188796706066333	-1.27930138090487e-06\\
-0.144295089782274	-0.2831950590995	-1.12786127486506e-06\\
-0.157012250910115	-0.308153893129203	-1.19661944650911e-06\\
-0.171879004107716	-0.337331539137567	-1.33697911444137e-06\\
-0.189393593092401	-0.371705855478514	-1.67215435412778e-06\\
-0.210179245379721	-0.412499995021385	-2.12136675917848e-06\\
-0.235002775256411	-0.461218915541099	-2.99020096309857e-06\\
-0.264779564569304	-0.519659155066796	-3.90769725475678e-06\\
-0.300548057800037	-0.589858775647521	-4.67785087777352e-06\\
-0.343392862637447	-0.67394643972774	-5.91460049864948e-06\\
-0.394303977216881	-0.773865128048315	-6.0585750368481e-06\\
-0.453990499739547	-0.891006524188368	-5.88143433815284e-06\\
-0.522711881600923	-1.02587983018234	-4.6720112585978e-06\\
-0.60020867140553	-1.17797584399578	-3.33745774785601e-06\\
-0.685771770952161	-1.34590288204958	-2.64412442934261e-06\\
-0.778411182105469	-1.52771796360288	-1.69105006331476e-06\\
-0.877042297176618	-1.7212924262112	-1.213496048524e-06\\
-0.980626671683968	-1.92458820782551	-7.1492612481177e-07\\
-1.08824892378069	-2.13580877041666	-3.89447873545924e-07\\
-1.19914223918005	-2.35344915620973	-2.93811164358021e-07\\
-1.31268339036649	-2.57628621233538	-1.39129512378503e-07\\
-1.42837413362269	-2.8033420804397	-1.41371938706129e-11\\
-0	-0	-1.43032277428664e-06\\
-0.0405436826416623	-0.0978811085020515	-1.38184646976057e-06\\
-0.0810873652833245	-0.195762217004103	-1.27503617896165e-06\\
-0.121631047924987	-0.293643325506154	-1.1217852453904e-06\\
-0.132350758740817	-0.319522996742449	-1.11219340567142e-06\\
-0.144882430978555	-0.34977712981801	-1.26518808241658e-06\\
-0.159646050554224	-0.385419660427309	-1.5336769800092e-06\\
-0.177166956312874	-0.427718868734901	-2.06290102640006e-06\\
-0.198091521082576	-0.478235236788669	-2.91615730646102e-06\\
-0.223191350144213	-0.53883158452252	-3.97634975414129e-06\\
-0.253341782296245	-0.611621166735365	-4.47916122606084e-06\\
-0.289457068813471	-0.698811181254243	-6.01236818633219e-06\\
-0.332371711485438	-0.802416293617301	-6.12245567104501e-06\\
-0.38268343236509	-0.923879532511286	-5.8542047177567e-06\\
-0.440610931514678	-1.06372888659258	-4.4647079778256e-06\\
-0.50593550887195	-1.22143636720479	-3.84105451590673e-06\\
-0.578059442383963	-1.39555894566119	-2.733716835876e-06\\
-0.656148230261171	-1.58408195642362	-1.86157055782964e-06\\
-0.739287621228773	-1.78479820166504	-1.20643957062304e-06\\
-0.826602276488311	-1.99559442658655	-7.64320392153107e-07\\
-0.917320590758901	-2.21460781125424	-3.63490777551978e-07\\
-1.01079619121247	-2.44027787362021	-2.58296353756202e-07\\
-1.10650373900397	-2.67133633351993	-3.58193247032431e-08\\
-1.20402324821738	-2.90676925525891	-9.54532844533261e-12\\
-0	-0	-1.43032277428664e-06\\
-0.032739036736938	-0.10076039438825	-1.37974597526738e-06\\
-0.0654780734738759	-0.201520788776499	-1.27097054132548e-06\\
-0.0982171102108139	-0.302281183164749	-1.11599523159524e-06\\
-0.106873280132788	-0.3289221348286	-1.06927918589037e-06\\
-0.116992609484112	-0.360066228180426	-1.18179835723848e-06\\
-0.128914237026682	-0.396757225004527	-1.42304688394072e-06\\
-0.143062374046366	-0.44030071339171	-2.0147959618813e-06\\
-0.15995896680915	-0.492303078772083	-2.96962294901345e-06\\
-0.180227086826827	-0.554681938079979	-3.80487569383352e-06\\
-0.204573570459904	-0.629612709945609	-4.76154856161802e-06\\
-0.233736675906017	-0.719367519470015	-5.63269376998599e-06\\
-0.268390263627877	-0.826020295905642	-6.34553639165671e-06\\
-0.309016994374948	-0.951056516295153	-5.71685032438461e-06\\
-0.355793468517641	-1.09501970069123	-4.59204850683615e-06\\
-0.408543085685545	-1.25736632904118	-4.10804524744407e-06\\
-0.466783185129197	-1.43661092430236	-3.05842228241163e-06\\
-0.529839906385884	-1.63067955722231	-1.76055231092602e-06\\
-0.596974991257971	-1.8373001027	-1.18710813451425e-06\\
-0.667481603384952	-2.05429714210521	-5.51011292759765e-07\\
-0.740736671255032	-2.27975305850361	-3.09032107277005e-07\\
-0.816218248602226	-2.51206146646509	-1.97334968604164e-07\\
-0.893502124140666	-2.74991677789885	-7.09144561373204e-11\\
-0.972249159108456	-2.99227523102058	-7.05649940251456e-12\\
-0	-0	-1.43032277428664e-06\\
-0.024732543783896	-0.103018458936813	-1.37776153746879e-06\\
-0.049465087567792	-0.206036917873626	-1.26712953624854e-06\\
-0.0741976313516879	-0.30905537681044	-1.11052594937717e-06\\
-0.0807368922137681	-0.336293358575824	-1.06337733942346e-06\\
-0.0883814896482101	-0.368135398511938	-1.12983107166238e-06\\
-0.0973876243595356	-0.405648649354426	-1.39515258852495e-06\\
-0.108075764670796	-0.450167957735614	-1.91835880819192e-06\\
-0.120840212313592	-0.503335708567482	-2.77837290885244e-06\\
-0.136151663587565	-0.567112493038713	-3.7976151947729e-06\\
-0.154544094534063	-0.643722481431567	-4.85413315384818e-06\\
-0.17657521866627	-0.73548871771428	-5.61401890184078e-06\\
-0.20275410054623	-0.844531608390103	-6.22287715764454e-06\\
-0.233445363855905	-0.972369920397676	-5.54155469307925e-06\\
-0.268782420473859	-1.11955935420411	-4.8852368935447e-06\\
-0.308631858521527	-1.2855442093423	-4.11956588007675e-06\\
-0.352629054316949	-1.46880571887359	-3.35716146201005e-06\\
-0.40026494329808	-1.66722347629475	-2.17327614911287e-06\\
-0.450981811951735	-1.87847443763752	-1.21662268989494e-06\\
-0.504245684236568	-2.10033443261966	-6.00908563217898e-07\\
-0.559585863852936	-2.33084287005248	-3.42048645711949e-07\\
-0.616608049069239	-2.568357365024	-1.70115689233423e-07\\
-0.674991771562425	-2.8115430709019	-1.66620010800594e-11\\
-0.734480830627974	-3.05933283495052	-5.67427520439158e-12\\
-0	-0	-1.43032277428664e-06\\
-0.016573566474021	-0.104641380428917	-1.37590539117555e-06\\
-0.033147132948042	-0.209282760857835	-1.26353684686204e-06\\
-0.0497206994220629	-0.313924141286752	-1.10541068383181e-06\\
-0.0541027345065098	-0.341591221938537	-1.0578981542285e-06\\
-0.0592254685387993	-0.373934891694183	-1.01517302580931e-06\\
-0.0652605846035419	-0.412039114889191	-1.28042527898624e-06\\
-0.0724228322671924	-0.457259766924042	-1.77994370780606e-06\\
-0.0809764377256725	-0.511265106343454	-2.62166728292361e-06\\
-0.0912368200672642	-0.576046610893823	-3.86988313239569e-06\\
-0.103561802874294	-0.653863489760051	-4.74226157122272e-06\\
-0.118325116486228	-0.747075383439019	-5.64299460018593e-06\\
-0.135867891012137	-0.857836102673582	-6.18106290659175e-06\\
-0.156434465040231	-0.987688340595137	-5.55675124242891e-06\\
-0.180114239428632	-1.13719655200707	-5.11692122110843e-06\\
-0.206817813319217	-1.30579628210599	-4.27456913692817e-06\\
-0.236300848123779	-1.4919448377605	-3.18159473547118e-06\\
-0.268222213733244	-1.69348840822776	-2.48359482013319e-06\\
-0.302208179808147	-1.90806735301087	-1.34239359662822e-06\\
-0.337900922766162	-2.13342246292495	-5.90862168453315e-07\\
-0.374985023519006	-2.36756226022358	-2.83599999514945e-07\\
-0.413196255870758	-2.60881848636205	-1.48354931124515e-08\\
-0.452319870254964	-2.85583526593989	-9.77639573439052e-12\\
-0.492184183587012	-3.10752863462159	-4.92811304994686e-12\\
-0	-0	-1.43032277428664e-06\\
-0.00831240761556353	-0.105619153013887	-1.37418898023586e-06\\
-0.0166248152311271	-0.211238306027774	-1.26021462505057e-06\\
-0.0249372228466906	-0.316857459041662	-1.10068075798685e-06\\
-0.0271350154500339	-0.344783061827392	-1.05283500302028e-06\\
-0.02970430272138	-0.377428951923163	-9.94664525910019e-07\\
-0.0327311916421209	-0.415889222263755	-1.13470537459843e-06\\
-0.0363233890196257	-0.461532417595081	-1.65736823135911e-06\\
-0.0406134164717765	-0.516042384725918	-2.66891551193038e-06\\
-0.0457594712119273	-0.581429209837837	-3.74154225481832e-06\\
-0.0519410182620106	-0.659973212242491	-4.77506149525033e-06\\
-0.0593455006159536	-0.754056080997083	-5.62596701874624e-06\\
-0.0681440107492951	-0.865851752124627	-5.85213642001762e-06\\
-0.0784590957278456	-0.996917333733128	-5.72499519088735e-06\\
-0.0903355942032647	-1.14782255491067	-5.2428153910576e-06\\
-0.103728667523893	-1.31799768656917	-4.51090607323478e-06\\
-0.11851576862392	-1.50588562060062	-3.44618370283704e-06\\
-0.134525805027806	-1.70931242098201	-2.59422341816153e-06\\
-0.151571333741625	-1.92589639865613	-1.54501824054257e-06\\
-0.169472889743443	-2.15335723431134	-6.94497762435415e-07\\
-0.188072275819908	-2.38968484176606	-1.7338625824627e-07\\
-0.207236970353137	-2.63319537421151	-2.3809847407592e-11\\
-0.226859266535761	-2.88252028690178	-7.71975079293642e-12\\
-0.246853057386387	-3.13656548690209	-4.58434052653117e-12\\
-0	-0	-1.43032277428664e-06\\
-1.94619182489414e-17	-0.105945748398594	-1.37262288697382e-06\\
-3.89238364978827e-17	-0.211891496797188	-1.25718335482649e-06\\
-5.83857547468241e-17	-0.317837245195782	-1.09636522288762e-06\\
-6.35314672711125e-17	-0.345849199488079	-1.04821628435109e-06\\
-6.95469637608853e-17	-0.378596037155674	-9.89704341285709e-07\\
-7.66338473027593e-17	-0.417175234285862	-9.55805545280976e-07\\
-8.50442928593708e-17	-0.462959567436543	-1.59509795900701e-06\\
-9.50885745429529e-17	-0.517638090205041	-2.5949668265592e-06\\
-1.07137080979268e-16	-0.583227104358368	-3.62383947032387e-06\\
-1.21609995314635e-16	-0.662013980408093	-4.70667330940892e-06\\
-1.38946179596354e-16	-0.756387772066707	-5.60777000339289e-06\\
-1.59546214249005e-16	-0.868529137598898	-5.78292935108056e-06\\
-1.83697019872103e-16	-1	-5.98123858133528e-06\\
-2.11503577623135e-16	-1.15137185007352	-5.34891284058621e-06\\
-2.42860906344613e-16	-1.32207319701595	-4.39288556175335e-06\\
-2.77482085437024e-16	-1.51054211783195	-3.74440174232038e-06\\
-3.14966534475787e-16	-1.71459795425684	-2.56776587426135e-06\\
-3.54875391413601e-16	-1.93185165257814	-1.75331206237245e-06\\
-3.96788473104148e-16	-2.16001584228426	-7.76985237445134e-07\\
-4.40335390921666e-16	-2.3970742216082	-3.78507088928201e-08\\
-4.85205870753922e-16	-2.64133773695263	-1.58787872268865e-11\\
-5.31147737638279e-16	-2.89143361175965	-7.27258554758436e-12\\
-5.7795938848812e-16	-3.14626436994197	-4.53575027146692e-12\\
0	-0	-1.43032277428664e-06\\
0.0083124076155635	-0.105619153013887	-1.37121676694009e-06\\
0.016624815231127	-0.211238306027774	-1.254461726023e-06\\
0.0249372228466905	-0.316857459041662	-1.09249063184662e-06\\
0.0271350154500338	-0.344783061827392	-1.04406981476637e-06\\
0.0297043027213799	-0.377428951923163	-9.85256603821785e-07\\
0.0327311916421207	-0.415889222263755	-8.74892336362869e-07\\
0.0363233890196255	-0.461532417595081	-1.5013461811978e-06\\
0.0406134164717763	-0.516042384725918	-2.47961913783194e-06\\
0.0457594712119271	-0.581429209837837	-3.56399584908002e-06\\
0.0519410182620104	-0.659973212242491	-4.69601810142956e-06\\
0.0593455006159533	-0.754056080997083	-5.33187548921578e-06\\
0.0681440107492948	-0.865851752124627	-5.84125528677253e-06\\
0.0784590957278452	-0.996917333733128	-5.89558149055232e-06\\
0.0903355942032643	-1.14782255491067	-5.48665850602631e-06\\
0.103728667523892	-1.31799768656917	-4.61740081383895e-06\\
0.118515768623919	-1.50588562060062	-3.86102064136033e-06\\
0.134525805027805	-1.70931242098201	-2.71634837712721e-06\\
0.151571333741624	-1.92589639865613	-1.80324486282033e-06\\
0.169472889743443	-2.15335723431134	-7.46114107397658e-07\\
0.188072275819907	-2.38968484176606	-1.21772146971879e-07\\
0.207236970353136	-2.63319537421151	-2.1760678140546e-11\\
0.22685926653576	-2.88252028690178	-7.87929884769822e-12\\
0.246853057386386	-3.13656548690209	-4.75412393095223e-12\\
0	-0	-1.43032277428664e-06\\
0.0165735664740209	-0.104641380428917	-1.36997928937788e-06\\
0.0331471329480419	-0.209282760857835	-1.25206651905978e-06\\
0.0497206994220628	-0.313924141286752	-1.08908086181108e-06\\
0.0541027345065097	-0.341591221938537	-1.04042106582358e-06\\
0.0592254685387991	-0.373934891694183	-9.95756559959445e-07\\
0.0652605846035418	-0.412039114889191	-9.54932199998516e-07\\
0.0724228322671922	-0.457259766924042	-1.40119070295297e-06\\
0.0809764377256723	-0.511265106343454	-2.38550559465878e-06\\
0.091236820067264	-0.576046610893823	-3.48728239041455e-06\\
0.103561802874294	-0.653863489760051	-4.63845910974223e-06\\
0.118325116486227	-0.747075383439019	-5.31379088963516e-06\\
0.135867891012137	-0.857836102673582	-6.04615135176265e-06\\
0.156434465040231	-0.987688340595138	-6.10034431034454e-06\\
0.180114239428631	-1.13719655200707	-5.38473916006652e-06\\
0.206817813319217	-1.30579628210599	-4.79713784476004e-06\\
0.236300848123778	-1.4919448377605	-3.78101037007826e-06\\
0.268222213733243	-1.69348840822776	-3.00059559454598e-06\\
0.302208179808146	-1.90806735301087	-1.72455753966278e-06\\
0.337900922766161	-2.13342246292495	-6.87216660711643e-07\\
0.374985023519005	-2.36756226022358	-2.57954199788188e-07\\
0.413196255870757	-2.60881848636205	-2.71030561444786e-08\\
0.452319870254963	-2.85583526593989	-9.9791840925483e-12\\
0.492184183587011	-3.10752863462159	-5.27610894824789e-12\\
0	-0	-1.43032277428664e-06\\
0.0247325437838959	-0.103018458936813	-1.36891808377103e-06\\
0.0494650875677919	-0.206036917873626	-1.25001250147349e-06\\
0.0741976313516878	-0.30905537681044	-1.08615697460738e-06\\
0.080736892213768	-0.336293358575824	-1.03729353025043e-06\\
0.0883814896482099	-0.368135398511939	-9.52184792284554e-07\\
0.0973876243595354	-0.405648649354426	-9.86752766576409e-07\\
0.108075764670796	-0.450167957735614	-1.30647481884799e-06\\
0.120840212313592	-0.503335708567482	-2.25623690433115e-06\\
0.136151663587565	-0.567112493038713	-3.51664632972418e-06\\
0.154544094534063	-0.643722481431567	-4.30423478977067e-06\\
0.17657521866627	-0.73548871771428	-5.41589373349074e-06\\
0.20275410054623	-0.844531608390103	-5.84466386386832e-06\\
0.233445363855905	-0.972369920397677	-6.09951588401322e-06\\
0.268782420473858	-1.11955935420411	-5.52468589757812e-06\\
0.308631858521527	-1.2855442093423	-4.84068535061593e-06\\
0.352629054316949	-1.46880571887359	-3.98483969711547e-06\\
0.400264943298079	-1.66722347629475	-3.0804368448129e-06\\
0.450981811951734	-1.87847443763752	-1.58298610805531e-06\\
0.504245684236567	-2.10033443261966	-6.73550855728268e-07\\
0.559585863852935	-2.33084287005248	-4.13904603942698e-07\\
0.616608049069238	-2.568357365024	-6.97708487465305e-08\\
0.674991771562424	-2.8115430709019	-1.66452081111302e-11\\
0.734480830627973	-3.05933283495052	-6.21980207680102e-12\\
0	-0	-1.43032277428664e-06\\
0.0327390367369379	-0.10076039438825	-1.36803969280423e-06\\
0.0654780734738758	-0.201520788776499	-1.24831233684348e-06\\
0.0982171102108138	-0.302281183164749	-1.08373713087121e-06\\
0.106873280132788	-0.3289221348286	-1.03473773083594e-06\\
0.116992609484112	-0.360066228180426	-9.75529773021475e-07\\
0.128914237026682	-0.396757225004527	-1.01628814328001e-06\\
0.143062374046366	-0.44030071339171	-1.32143528243367e-06\\
0.15995896680915	-0.492303078772083	-2.17354275011442e-06\\
0.180227086826826	-0.554681938079979	-3.24102761408544e-06\\
0.204573570459904	-0.629612709945609	-4.34133600484201e-06\\
0.233736675906017	-0.719367519470015	-5.42545718760087e-06\\
0.268390263627876	-0.826020295905642	-5.97309092170779e-06\\
0.309016994374947	-0.951056516295153	-5.84015350339771e-06\\
0.355793468517641	-1.09501970069123	-5.69244023004902e-06\\
0.408543085685545	-1.25736632904118	-4.85607041366047e-06\\
0.466783185129197	-1.43661092430236	-4.13676608346964e-06\\
0.529839906385883	-1.63067955722231	-2.87837930427851e-06\\
0.59697499125797	-1.8373001027	-1.60090852554741e-06\\
0.667481603384951	-2.05429714210521	-7.65573176001404e-07\\
0.740736671255031	-2.27975305850361	-5.46643961785197e-07\\
0.816218248602225	-2.51206146646509	-2.03663943784927e-07\\
0.893502124140665	-2.74991677789885	-9.08011945843892e-11\\
0.972249159108455	-2.99227523102058	-7.85674962402223e-12\\
0	-0	-1.43032277428664e-06\\
0.0405436826416622	-0.0978811085020515	-1.36734953202563e-06\\
0.0810873652833244	-0.195762217004103	-1.24697650668051e-06\\
0.121631047924987	-0.293643325506154	-1.08183660718525e-06\\
0.132350758740817	-0.319522996742449	-1.0686855489956e-06\\
0.144882430978554	-0.34977712981801	-1.09160080884802e-06\\
0.159646050554224	-0.385419660427309	-1.10020616955418e-06\\
0.177166956312874	-0.427718868734901	-1.44672114664944e-06\\
0.198091521082575	-0.478235236788669	-2.22324715718268e-06\\
0.223191350144213	-0.53883158452252	-2.87117534897786e-06\\
0.253341782296244	-0.611621166735365	-4.33781340685791e-06\\
0.289457068813471	-0.698811181254243	-5.23319248307749e-06\\
0.332371711485438	-0.802416293617301	-6.18291873168016e-06\\
0.38268343236509	-0.923879532511286	-6.00070188731037e-06\\
0.440610931514677	-1.06372888659258	-5.51394341515434e-06\\
0.50593550887195	-1.22143636720479	-5.13813772871022e-06\\
0.578059442383963	-1.39555894566119	-3.92008531498529e-06\\
0.656148230261171	-1.58408195642362	-2.77381231227961e-06\\
0.739287621228773	-1.78479820166504	-1.6955029372272e-06\\
0.82660227648831	-1.99559442658655	-8.19923845559869e-07\\
0.917320590758901	-2.21460781125424	-6.10106648271045e-07\\
1.01079619121247	-2.44027787362021	-3.61724850343076e-07\\
1.10650373900397	-2.67133633351993	-6.7186979932263e-08\\
1.20402324821738	-2.90676925525891	-1.08292312508943e-11\\
0	-0	-1.43032277428664e-06\\
0.048098363260758	-0.0943983530331667	-1.36685185645991e-06\\
0.096196726521516	-0.188796706066333	-1.24601324577957e-06\\
0.144295089782274	-0.2831950590995	-1.08046808708871e-06\\
0.157012250910115	-0.308153893129203	-1.07224240151056e-06\\
0.171879004107716	-0.337331539137567	-1.11036895121226e-06\\
0.189393593092401	-0.371705855478514	-1.09531513089053e-06\\
0.210179245379721	-0.412499995021385	-1.4487769055238e-06\\
0.235002775256411	-0.461218915541099	-2.26683546990898e-06\\
0.264779564569304	-0.519659155066796	-2.91220186512561e-06\\
0.300548057800037	-0.589858775647521	-4.1407726287916e-06\\
0.343392862637447	-0.67394643972774	-5.46622449285013e-06\\
0.394303977216881	-0.773865128048315	-5.78130488501661e-06\\
0.453990499739547	-0.891006524188368	-6.10812881558542e-06\\
0.522711881600923	-1.02587983018234	-5.52343255612364e-06\\
0.600208671405529	-1.17797584399578	-5.30465047832426e-06\\
0.68577177095216	-1.34590288204958	-3.63480521284381e-06\\
0.778411182105469	-1.52771796360288	-2.77528883949124e-06\\
0.877042297176617	-1.7212924262112	-1.67243842502636e-06\\
0.980626671683968	-1.92458820782551	-8.35212365348014e-07\\
1.08824892378069	-2.13580877041666	-5.65034226958769e-07\\
1.19914223918005	-2.35344915620973	-3.98842243199415e-07\\
1.31268339036649	-2.57628621233538	-1.10185718082548e-07\\
1.42837413362269	-2.8033420804397	-1.68219692222484e-11\\
0	-0	-1.43032277428664e-06\\
0.0553565014760224	-0.0903336003271946	-1.36654973437817e-06\\
0.110713002952045	-0.180667200654389	-1.24542849146561e-06\\
0.166069504428067	-0.271000800981584	-1.07964292622048e-06\\
0.180705710340681	-0.294884918293247	-1.09316793479041e-06\\
0.197815886020985	-0.322806187344222	-1.11160104745357e-06\\
0.217973461149403	-0.355700360325955	-1.13007525440646e-06\\
0.24189570950711	-0.394737921668394	-1.50043400318525e-06\\
0.270465159174439	-0.441359026308365	-2.20653803434502e-06\\
0.304735324930686	-0.49728285411588	-3.06357653761678e-06\\
0.345901354585121	-0.564459709059863	-4.01012982187227e-06\\
0.395211525273548	-0.644926594290383	-5.20546869487452e-06\\
0.453805227809405	-0.740542826628643	-5.93865598021468e-06\\
0.522498564715948	-0.852640164354092	-6.01523658689313e-06\\
0.601590139117759	-0.981705883479359	-5.90577348344219e-06\\
0.690781347890257	-1.12725270799182	-4.88690399038491e-06\\
0.789256088510183	-1.28794887961201	-3.78825133156599e-06\\
0.895874970164102	-1.46193508151875	-2.63622235357524e-06\\
1.00938971571621	-1.64717431056195	-1.78717680779723e-06\\
1.12860517735723	-1.84171626277269	-9.42474272359805e-07\\
1.25246784030788	-2.04384175828097	-6.77728705013797e-07\\
1.38009517648782	-2.25211064214995	-4.36150526148143e-07\\
1.51076991211587	-2.4653524299497	-1.560537610705e-07\\
1.64391861751161	-2.68263136948875	-3.09838588171992e-11\\
0	-0	-1.43032277428664e-06\\
0.0622733484517825	-0.085711910936235	-1.36644502838549e-06\\
0.124546696903565	-0.17142382187247	-1.24522584707282e-06\\
0.186820045355347	-0.257135732808705	-1.07937766891027e-06\\
0.20328505897625	-0.279797879876827	-1.11907519376306e-06\\
0.222533167216478	-0.306290628061949	-1.09933910340557e-06\\
0.245209450334887	-0.337501854169613	-1.20086642989669e-06\\
0.272120806146903	-0.374542157764638	-1.53933255788392e-06\\
0.304260035447364	-0.418778011911671	-2.16734342499569e-06\\
0.342812290679092	-0.47184063900601	-3.16373330555503e-06\\
0.389122054495315	-0.535580560663951	-4.14495536467751e-06\\
0.444593577435171	-0.61193056193937	-4.90769321296891e-06\\
0.510508618266932	-0.702654832427326	-6.05058897538166e-06\\
0.587785252292473	-0.809016994374947	-6.09545139454625e-06\\
0.676759393377914	-0.9314793935544	-5.77696062621916e-06\\
0.777095127657134	-1.06957968419352	-4.68417830251721e-06\\
0.887874379828259	-1.22205424404517	-3.66751828341326e-06\\
1.00781539112302	-1.38713888351431	-2.74618349078806e-06\\
1.13551391100227	-1.56290081754704	-1.83303329904692e-06\\
1.26962545681279	-1.74748952452708	-1.08227961926515e-06\\
1.40896487611176	-1.93927378205913	-7.51094361769117e-07\\
1.55253936810433	-2.13688711707854	-4.40216485056996e-07\\
1.69954203497508	-2.33921893002049	-1.96409896662647e-07\\
1.84932779646516	-2.54538134407944	-7.40955852269682e-11\\
0	-0	-1.43032277428664e-06\\
0.0688062595263476	-0.0805617791122508	-1.36653838394309e-06\\
0.137612519052695	-0.161123558224502	-1.24540655989616e-06\\
0.206418778579043	-0.241685337336753	-1.07975835268497e-06\\
0.224611087624089	-0.26298579448873	-1.14557688133317e-06\\
0.245878457436294	-0.287886685205705	-1.09392240811232e-06\\
0.27093364171864	-0.31722253685156	-1.21642012470846e-06\\
0.300668187527449	-0.352037216910357	-1.54151690816596e-06\\
0.336179047425028	-0.39361509181372	-2.21763167282334e-06\\
0.378775704658806	-0.443489369453735	-3.25061784860616e-06\\
0.429943687543333	-0.503399380012936	-4.15453225590647e-06\\
0.491234562349539	-0.575161774186441	-4.98386342110379e-06\\
0.564064553331502	-0.660434737527652	-5.57729673637098e-06\\
0.649448048330184	-0.760405965600031	-6.72937067279038e-06\\
0.747756200932559	-0.875510023419847	-5.40157307691124e-06\\
0.858617857551653	-1.00531234597083	-4.65796544466654e-06\\
0.981018630346503	-1.14862523768952	-3.6598576178343e-06\\
1.11354229506303	-1.30379051302251	-2.78227934921046e-06\\
1.25463728543031	-1.46899152127469	-1.82929446782265e-06\\
1.40281807313379	-1.64248893226352	-1.16422965082334e-06\\
1.55677517492604	-1.82274953809692	-7.62593789970438e-07\\
1.71541163824475	-2.00848897234326	-4.19034441427594e-07\\
1.8778359160336	-2.19866336751848	-2.29125963409383e-07\\
2.04333525458961	-2.3924381962587	-3.02428425071631e-10\\
0	-0	-1.43032277428664e-06\\
0.0749149571305297	-0.0749149571305297	-1.36682922539462e-06\\
0.149829914261059	-0.149829914261059	-1.24596951373565e-06\\
0.224744871391589	-0.224744871391589	-1.08126268091018e-06\\
0.24455231422596	-0.24455231422596	-1.17452118612317e-06\\
0.267707825203131	-0.267707825203131	-1.09968664802953e-06\\
0.29498743710662	-0.29498743710662	-1.22539333093869e-06\\
0.32736184954957	-0.32736184954957	-1.57984857254026e-06\\
0.366025403784439	-0.366025403784439	-2.28719910154195e-06\\
0.412403840463596	-0.412403840463596	-3.41222678214528e-06\\
0.468114574786861	-0.468114574786861	-3.96799137899992e-06\\
0.534846922834953	-0.534846922834953	-4.96846876023931e-06\\
0.614142842854285	-0.614142842854285	-6.05947315009222e-06\\
0.707106781186547	-0.707106781186548	-5.8022980357513e-06\\
0.814142842854285	-0.814142842854285	-5.84854875810297e-06\\
0.934846922834953	-0.934846922834954	-4.41441214576937e-06\\
1.06811457478686	-1.06811457478686	-3.68129796445254e-06\\
1.2124038404636	-1.2124038404636	-2.92100932206312e-06\\
1.36602540378444	-1.36602540378444	-1.71130486749371e-06\\
1.52736184954957	-1.52736184954957	-1.27205116617655e-06\\
1.69498743710662	-1.69498743710662	-7.4884295147009e-07\\
1.86770782520313	-1.86770782520313	-3.87125649818382e-07\\
2.04455231422596	-2.04455231422596	-2.55170182425769e-07\\
2.22474487139159	-2.22474487139159	-1.60773514321554e-09\\
0	-0	-1.43032277428664e-06\\
0.0805617791122508	-0.0688062595263477	-1.36731575952135e-06\\
0.161123558224502	-0.137612519052695	-1.24691123603331e-06\\
0.241685337336752	-0.206418778579043	-1.08190390443633e-06\\
0.26298579448873	-0.224611087624089	-1.17697541085159e-06\\
0.287886685205705	-0.245878457436294	-1.11963054355851e-06\\
0.31722253685156	-0.270933641718641	-1.29318394087253e-06\\
0.352037216910357	-0.300668187527449	-1.63076111954715e-06\\
0.39361509181372	-0.336179047425028	-2.21895902272518e-06\\
0.443489369453734	-0.378775704658807	-3.43022899505984e-06\\
0.503399380012936	-0.429943687543333	-4.13267224002829e-06\\
0.57516177418644	-0.491234562349539	-4.87775162960772e-06\\
0.660434737527652	-0.564064553331502	-5.93781332875935e-06\\
0.76040596560003	-0.649448048330184	-6.11230775298912e-06\\
0.875510023419846	-0.747756200932559	-5.72673531852179e-06\\
1.00531234597083	-0.858617857551653	-4.60551263127731e-06\\
1.14862523768952	-0.981018630346503	-3.46077497117242e-06\\
1.30379051302251	-1.11354229506303	-2.87337557500166e-06\\
1.46899152127469	-1.25463728543031	-1.80394828700867e-06\\
1.64248893226352	-1.40281807313379	-1.2913769281334e-06\\
1.82274953809692	-1.55677517492604	-7.59751894302553e-07\\
2.00848897234326	-1.71541163824475	-3.77256937266361e-07\\
2.19866336751848	-1.8778359160336	-2.50805091297003e-07\\
2.3924381962587	-2.04333525458961	-3.04547483830719e-10\\
0	-0	-1.43032277428664e-06\\
0.085711910936235	-0.0622733484517825	-1.36799498660328e-06\\
0.17142382187247	-0.124546696903565	-1.24822591949757e-06\\
0.257135732808705	-0.186820045355348	-1.08365370073092e-06\\
0.279797879876827	-0.20328505897625	-1.18147331150315e-06\\
0.306290628061949	-0.222533167216478	-1.13898370076924e-06\\
0.337501854169613	-0.245209450334887	-1.3527961279654e-06\\
0.374542157764638	-0.272120806146903	-1.65383104418725e-06\\
0.418778011911671	-0.304260035447364	-2.32584197964084e-06\\
0.47184063900601	-0.342812290679092	-3.33388037662335e-06\\
0.535580560663951	-0.389122054495315	-4.09695672227876e-06\\
0.61193056193937	-0.444593577435171	-5.07059654285561e-06\\
0.702654832427326	-0.510508618266933	-5.59742471226933e-06\\
0.809016994374947	-0.587785252292473	-6.6458481760467e-06\\
0.931479393554399	-0.676759393377914	-5.26700859189433e-06\\
1.06957968419352	-0.777095127657134	-4.75794454763196e-06\\
1.22205424404517	-0.88787437982826	-3.5031534368207e-06\\
1.38713888351431	-1.00781539112302	-2.74779682881987e-06\\
1.56290081754704	-1.13551391100227	-1.89999545866491e-06\\
1.74748952452708	-1.26962545681279	-1.28526189482876e-06\\
1.93927378205913	-1.40896487611176	-7.55158473797897e-07\\
2.13688711707854	-1.55253936810433	-3.45459033691221e-07\\
2.33921893002049	-1.69954203497508	-2.42087961921718e-07\\
2.54538134407944	-1.84932779646516	-7.69972244551387e-11\\
0	-0	-1.43032277428664e-06\\
0.0903336003271946	-0.0553565014760224	-1.3688627189179e-06\\
0.180667200654389	-0.110713002952045	-1.24990545802944e-06\\
0.271000800981584	-0.166069504428067	-1.0860212826569e-06\\
0.294884918293247	-0.180705710340681	-1.18599714569297e-06\\
0.322806187344222	-0.197815886020986	-1.17249498319449e-06\\
0.355700360325955	-0.217973461149403	-1.33599176713836e-06\\
0.394737921668394	-0.24189570950711	-1.64277498694145e-06\\
0.441359026308365	-0.270465159174439	-2.35975124760819e-06\\
0.49728285411588	-0.304735324930686	-3.27084105822934e-06\\
0.564459709059863	-0.345901354585121	-4.20993430534014e-06\\
0.644926594290383	-0.395211525273549	-4.81650375790696e-06\\
0.740542826628643	-0.453805227809405	-5.93519401820873e-06\\
0.852640164354092	-0.522498564715949	-6.05123820916759e-06\\
0.981705883479359	-0.601590139117759	-5.93447689307566e-06\\
1.12725270799182	-0.690781347890257	-4.65323599186282e-06\\
1.28794887961201	-0.789256088510183	-3.62984310041141e-06\\
1.46193508151875	-0.895874970164103	-2.67129136743533e-06\\
1.64717431056195	-1.00938971571621	-1.97507002128283e-06\\
1.84171626277269	-1.12860517735724	-1.23587892073158e-06\\
2.04384175828097	-1.25246784030788	-6.87033666874863e-07\\
2.25211064214995	-1.38009517648782	-3.26871827518722e-07\\
2.46535242994969	-1.51076991211587	-2.27152915333912e-07\\
2.68263136948875	-1.64391861751161	-3.34851365953929e-11\\
0	-0	-1.43032277428664e-06\\
0.0943983530331666	-0.048098363260758	-1.36991360656209e-06\\
0.188796706066333	-0.0961967265215161	-1.25193949670812e-06\\
0.2831950590995	-0.144295089782274	-1.08890865173113e-06\\
0.308153893129203	-0.157012250910115	-1.15111691357387e-06\\
0.337331539137567	-0.171879004107717	-1.21557009656634e-06\\
0.371705855478514	-0.189393593092401	-1.34783423358494e-06\\
0.412499995021385	-0.210179245379721	-1.70066224615873e-06\\
0.461218915541099	-0.235002775256411	-2.44841718167016e-06\\
0.519659155066796	-0.264779564569304	-3.22655119404401e-06\\
0.589858775647521	-0.300548057800037	-4.23779926997258e-06\\
0.67394643972774	-0.343392862637447	-4.93085357649105e-06\\
0.773865128048315	-0.394303977216882	-6.06471326317279e-06\\
0.891006524188368	-0.453990499739547	-5.94166873108762e-06\\
1.02587983018234	-0.522711881600923	-5.87163606995543e-06\\
1.17797584399578	-0.60020867140553	-4.91081594012171e-06\\
1.34590288204958	-0.685771770952161	-3.53312287713903e-06\\
1.52771796360288	-0.77841118210547	-2.72454737729229e-06\\
1.7212924262112	-0.877042297176618	-1.91550008579381e-06\\
1.92458820782551	-0.980626671683968	-1.23327530169586e-06\\
2.13580877041666	-1.08824892378069	-6.50132835051308e-07\\
2.35344915620973	-1.19914223918005	-3.43014289669563e-07\\
2.57628621233538	-1.31268339036649	-1.67985257863261e-07\\
2.8033420804397	-1.42837413362269	-1.85696987813351e-11\\
0	-0	-1.43032277428664e-06\\
0.0978811085020515	-0.0405436826416623	-1.37114117043777e-06\\
0.195762217004103	-0.0810873652833245	-1.2543154955447e-06\\
0.293643325506154	-0.121631047924987	-1.09228724510529e-06\\
0.319522996742449	-0.132350758740817	-1.08020259121567e-06\\
0.34977712981801	-0.144882430978555	-1.20623054101106e-06\\
0.385419660427309	-0.159646050554225	-1.35274681858365e-06\\
0.427718868734901	-0.177166956312874	-1.86548680029721e-06\\
0.478235236788669	-0.198091521082576	-2.44896431225244e-06\\
0.53883158452252	-0.223191350144213	-3.32924128493625e-06\\
0.611621166735365	-0.253341782296245	-3.92907167514202e-06\\
0.698811181254243	-0.289457068813471	-5.47416412731724e-06\\
0.802416293617301	-0.332371711485438	-5.62450393624633e-06\\
0.923879532511286	-0.38268343236509	-6.14391384680759e-06\\
1.06372888659258	-0.440610931514678	-5.68354854530604e-06\\
1.22143636720479	-0.50593550887195	-5.09376858461458e-06\\
1.39555894566119	-0.578059442383963	-3.83334351008586e-06\\
1.58408195642362	-0.656148230261171	-2.75730032343778e-06\\
1.78479820166504	-0.739287621228773	-1.82299686001971e-06\\
1.99559442658655	-0.826602276488311	-1.13516140856529e-06\\
2.21460781125424	-0.917320590758901	-5.11344786637021e-07\\
2.44027787362021	-1.01079619121247	-2.89027855617837e-07\\
2.67133633351993	-1.10650373900397	-6.74555191155002e-08\\
2.90676925525891	-1.20402324821738	-1.19687802182989e-11\\
0	-0	-1.43032277428664e-06\\
0.10076039438825	-0.032739036736938	-1.37253784219783e-06\\
0.201520788776499	-0.0654780734738759	-1.25701880665177e-06\\
0.302281183164749	-0.0982171102108139	-1.09613355199748e-06\\
0.3289221348286	-0.106873280132788	-1.04802286005061e-06\\
0.360066228180426	-0.116992609484112	-1.12237102112496e-06\\
0.396757225004527	-0.128914237026682	-1.29380298490963e-06\\
0.44030071339171	-0.143062374046366	-1.7979126095366e-06\\
0.492303078772083	-0.15995896680915	-2.4681982139555e-06\\
0.554681938079979	-0.180227086826827	-3.15386628020045e-06\\
0.629612709945609	-0.204573570459904	-4.17162432418623e-06\\
0.719367519470015	-0.233736675906017	-5.63385589984159e-06\\
0.826020295905642	-0.268390263627877	-5.39057342958568e-06\\
0.951056516295153	-0.309016994374948	-6.19335475165507e-06\\
1.09501970069123	-0.355793468517641	-6.10733593697179e-06\\
1.25736632904118	-0.408543085685545	-4.79940297600586e-06\\
1.43661092430236	-0.466783185129197	-4.46607663940879e-06\\
1.63067955722231	-0.529839906385884	-2.7283768196579e-06\\
1.8373001027	-0.596974991257971	-1.77604699496267e-06\\
2.05429714210521	-0.667481603384952	-8.86444984335284e-07\\
2.27975305850361	-0.740736671255032	-3.99003044484644e-07\\
2.51206146646509	-0.816218248602226	-1.96769482669502e-07\\
2.74991677789885	-0.893502124140666	-1.03288392497682e-10\\
2.99227523102058	-0.972249159108457	-8.63251917613903e-12\\
0	-0	-1.43032277428664e-06\\
0.103018458936813	-0.024732543783896	-1.37409501090638e-06\\
0.206036917873626	-0.049465087567792	-1.26003276439715e-06\\
0.30905537681044	-0.0741976313516879	-1.10042290748615e-06\\
0.336293358575824	-0.0807368922137681	-1.05256538143399e-06\\
0.368135398511938	-0.0883814896482101	-1.10490610706772e-06\\
0.405648649354426	-0.0973876243595356	-1.31994092768674e-06\\
0.450167957735614	-0.108075764670796	-1.78017786674847e-06\\
0.503335708567482	-0.120840212313592	-2.47981490897455e-06\\
0.567112493038713	-0.136151663587565	-3.27627325696659e-06\\
0.643722481431567	-0.154544094534063	-4.50843839546303e-06\\
0.73548871771428	-0.17657521866627	-5.05791665597498e-06\\
0.844531608390103	-0.20275410054623	-5.71953829965392e-06\\
0.972369920397676	-0.233445363855905	-5.83867387894239e-06\\
1.11955935420411	-0.268782420473859	-6.01371856762151e-06\\
1.2855442093423	-0.308631858521527	-5.10454994421248e-06\\
1.46880571887359	-0.352629054316949	-4.66832762973095e-06\\
1.66722347629475	-0.40026494329808	-2.99639060740233e-06\\
1.87847443763752	-0.450981811951735	-1.82442212115634e-06\\
2.10033443261966	-0.504245684236568	-8.30374255898163e-07\\
2.33084287005248	-0.559585863852936	-4.3580240543061e-07\\
2.568357365024	-0.616608049069239	-1.60044935647314e-07\\
2.8115430709019	-0.674991771562426	-1.99172254525961e-11\\
3.05933283495052	-0.734480830627974	-6.81391857262222e-12\\
0	-0	-1.43032277428664e-06\\
0.104641380428917	-0.016573566474021	-1.3758030761256e-06\\
0.209282760857835	-0.033147132948042	-1.26333878801744e-06\\
0.313924141286752	-0.0497206994220629	-1.10512846090938e-06\\
0.341591221938537	-0.0541027345065098	-1.05759573537766e-06\\
0.373934891694183	-0.0592254685387993	-1.01465678539133e-06\\
0.412039114889191	-0.0652605846035419	-1.25125309304673e-06\\
0.457259766924042	-0.0724228322671924	-1.75840259503735e-06\\
0.511265106343454	-0.0809764377256725	-2.46389338282975e-06\\
0.576046610893823	-0.0912368200672643	-3.47649994255804e-06\\
0.653863489760051	-0.103561802874294	-4.26983787285791e-06\\
0.747075383439019	-0.118325116486228	-4.9617986174773e-06\\
0.857836102673582	-0.135867891012137	-5.95440187924577e-06\\
0.987688340595137	-0.156434465040231	-5.86355237308304e-06\\
1.13719655200707	-0.180114239428632	-5.72408606523937e-06\\
1.30579628210599	-0.206817813319218	-5.69372731624922e-06\\
1.4919448377605	-0.236300848123779	-4.35113035467735e-06\\
1.69348840822776	-0.268222213733244	-3.14132105903108e-06\\
1.90806735301087	-0.302208179808147	-1.64627592376405e-06\\
2.13342246292495	-0.337900922766162	-7.29402372972022e-07\\
2.36756226022358	-0.374985023519006	-3.58408618815459e-07\\
2.60881848636205	-0.413196255870759	-2.74815276983898e-08\\
2.85583526593989	-0.452319870254964	-1.15055823298442e-11\\
3.10752863462159	-0.492184183587012	-5.79277104543873e-12\\
0	-0	-1.43032277428664e-06\\
0.105619153013887	-0.00831240761556354	-1.37765150710233e-06\\
0.211238306027774	-0.0166248152311271	-1.26691649606917e-06\\
0.316857459041662	-0.0249372228466906	-1.11022101442733e-06\\
0.344783061827392	-0.027135015450034	-1.06304355374317e-06\\
0.377428951923163	-0.02970430272138	-1.00560678887888e-06\\
0.415889222263755	-0.0327311916421209	-1.1316173689284e-06\\
0.461532417595081	-0.0363233890196257	-1.65589562029889e-06\\
0.516042384725918	-0.0406134164717765	-2.61467798749783e-06\\
0.581429209837837	-0.0457594712119274	-3.57499514615501e-06\\
0.659973212242491	-0.0519410182620107	-4.05479020070593e-06\\
0.754056080997083	-0.0593455006159537	-5.18750612163088e-06\\
0.865851752124627	-0.0681440107492952	-5.52159429618642e-06\\
0.996917333733128	-0.0784590957278456	-6.03371479265563e-06\\
1.14782255491067	-0.0903355942032648	-5.74648080530802e-06\\
1.31799768656917	-0.103728667523893	-6.01288065436741e-06\\
1.50588562060062	-0.11851576862392	-4.64901968043532e-06\\
1.70931242098201	-0.134525805027806	-3.25516295785262e-06\\
1.92589639865613	-0.151571333741625	-1.70878784362006e-06\\
2.15335723431134	-0.169472889743444	-7.99205739215787e-07\\
2.38968484176606	-0.188072275819908	-2.12599627017642e-07\\
2.63319537421151	-0.207236970353137	-2.75134892363384e-11\\
2.88252028690178	-0.226859266535761	-8.9148168534095e-12\\
3.13656548690209	-0.246853057386387	-5.24525820668672e-12\\
0	-0	-1.43032277428664e-06\\
0.105945748398594	-2.59492243319218e-17	-1.37962890768984e-06\\
0.211891496797188	-5.18984486638436e-17	-1.27074383200828e-06\\
0.317837245195782	-7.78476729957654e-17	-1.11566908591058e-06\\
0.345849199488079	-8.47086230281501e-17	-1.06887267389045e-06\\
0.378596037155674	-9.27292850145137e-17	-1.01184748057865e-06\\
0.417175234285862	-1.02178463070346e-16	-9.78248401630513e-07\\
0.462959567436543	-1.13392390479161e-16	-1.67931598794089e-06\\
0.517638090205041	-1.26784766057271e-16	-2.77549358272125e-06\\
0.583227104358368	-1.42849441305691e-16	-3.42603678145375e-06\\
0.662013980408093	-1.62146660419514e-16	-4.17467226060507e-06\\
0.756387772066707	-1.85261572795138e-16	-4.96042376605759e-06\\
0.868529137598898	-2.1272828566534e-16	-5.62190175651486e-06\\
1	-2.44929359829471e-16	-6.02133209238313e-06\\
1.15137185007352	-2.8200477016418e-16	-6.06251141482365e-06\\
1.32207319701595	-3.23814541792817e-16	-5.66034549917959e-06\\
1.51054211783195	-3.69976113916032e-16	-4.76248749374298e-06\\
1.71459795425684	-4.19955379301049e-16	-3.09668678653182e-06\\
1.93185165257814	-4.73167188551468e-16	-1.79391965694968e-06\\
2.16001584228426	-5.29051297472198e-16	-8.28345623334877e-07\\
2.3970742216082	-5.87113854562222e-16	-4.25159999087586e-08\\
2.64133773695263	-6.46941161005229e-16	-1.75925691152535e-11\\
2.89143361175965	-7.08196983517705e-16	-8.07179610372894e-12\\
3.14626436994197	-7.7061251798416e-16	-5.02297646774955e-12\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.530473993232466	-0.6890756631052\\
-0.402626293671142	0.974556611818592\\
1.0982697807126	-0.0563277923201191\\
1.01757080104979	-0.318781329396083\\
-0.726331389425801	0.681137033731156\\
-0.774548099817856	-0.405567308013619\\
0.877810583878646	0.74403603639574\\
-0.0499142737761208	-0.899008379250201\\
1.09717416171699	0.257635013461623\\
-0.377730309506382	-0.789463842713757\\
0.159150693910503	-0.90748170937539\\
-0.584562432492699	0.842924877538468\\
0.289546564383809	1.09111965836777\\
-0.831214069247527	0.489509059632128\\
};
\end{axis}
\end{tikzpicture}%

==> images/paper_test_3/phi_measure.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.348in,
height=3.348in,
at={(1.345in,5.564in)},
scale only axis,
xmin=-3.3,
xmax=3.3,
ymin=-3.3,
ymax=3.3,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
3	0\\
2.97537004146974	0.383631485053518\\
2.90188458911709	0.760963751728522\\
2.78075027203807	1.12580101463812\\
2.61395611237017	1.47215265601181\\
2.40424086560387	1.79433159147365\\
2.15504805029318	2.08704765181046\\
1.8704694055762	2.34549444740409\\
1.55517770493158	2.56542828901604\\
1.21435002936718	2.74323786904744\\
0.853582759893098	2.87600355910998\\
0.478799685100138	2.96154535024335\\
0.096154732714966	2.99845864860206\\
-0.288069077723045	2.98613733884759\\
-0.667562801868943	2.92478373654547\\
-1.03609516326392	2.81540526614928\\
-1.38761487072251	2.659797919119\\
-1.71634998036651	2.46051676379087\\
-2.01690267078395	2.22083399122595\\
-2.2843378751074	1.94468518592337\\
-2.51426431467552	1.63660470363165\\
-2.70290660370726	1.30165121735267\\
-2.84716724103201	0.945324654070863\\
-2.9446774709732	0.573475886104118\\
-2.99383617825101	0.19221065994214\\
-2.99383617825101	-0.192210659942138\\
-2.9446774709732	-0.573475886104116\\
-2.84716724103201	-0.945324654070861\\
-2.70290660370726	-1.30165121735267\\
-2.51426431467552	-1.63660470363165\\
-2.2843378751074	-1.94468518592336\\
-2.01690267078395	-2.22083399122595\\
-1.71634998036651	-2.46051676379087\\
-1.38761487072251	-2.659797919119\\
-1.03609516326392	-2.81540526614928\\
-0.667562801868944	-2.92478373654547\\
-0.288069077723047	-2.98613733884759\\
0.0961547327149646	-2.99845864860206\\
0.478799685100135	-2.96154535024335\\
0.853582759893096	-2.87600355910998\\
1.21435002936718	-2.74323786904744\\
1.55517770493157	-2.56542828901604\\
1.8704694055762	-2.34549444740409\\
2.15504805029318	-2.08704765181046\\
2.40424086560387	-1.79433159147365\\
2.61395611237017	-1.47215265601182\\
2.78075027203806	-1.12580101463812\\
2.90188458911709	-0.760963751728525\\
2.97537004146974	-0.38363148505352\\
3	-7.34788079488412e-16\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0\\
0.991790013823246	0.127877161684506\\
0.967294863039029	0.253654583909507\\
0.926916757346022	0.375267004879374\\
0.871318704123389	0.490717552003938\\
0.801413621867957	0.598110530491216\\
0.718349350097728	0.695682550603486\\
0.623489801858734	0.78183148246803\\
0.518392568310525	0.855142763005346\\
0.404783343122394	0.914412623015812\\
0.284527586631033	0.958667853036661\\
0.159599895033379	0.98718178341445\\
0.0320515775716553	0.999486216200688\\
-0.0960230259076815	0.995379112949198\\
-0.222520933956314	0.974927912181824\\
-0.345365054421307	0.93846842204976\\
-0.462538290240835	0.886599306373\\
-0.572116660122169	0.820172254596956\\
-0.672300890261317	0.740277997075316\\
-0.761445958369134	0.648228395307789\\
-0.83808810489184	0.545534901210549\\
-0.900968867902419	0.433883739117558\\
-0.949055747010669	0.315108218023621\\
-0.981559156991065	0.191158628701373\\
-0.997945392750336	0.0640702199807132\\
-0.997945392750336	-0.0640702199807126\\
-0.981559156991065	-0.191158628701372\\
-0.949055747010669	-0.31510821802362\\
-0.900968867902419	-0.433883739117558\\
-0.838088104891841	-0.545534901210548\\
-0.761445958369135	-0.648228395307788\\
-0.672300890261317	-0.740277997075315\\
-0.57211666012217	-0.820172254596956\\
-0.462538290240835	-0.886599306373\\
-0.345365054421308	-0.93846842204976\\
-0.222520933956315	-0.974927912181824\\
-0.0960230259076824	-0.995379112949198\\
0.0320515775716549	-0.999486216200688\\
0.159599895033378	-0.98718178341445\\
0.284527586631032	-0.958667853036661\\
0.404783343122393	-0.914412623015813\\
0.518392568310524	-0.855142763005346\\
0.623489801858733	-0.78183148246803\\
0.718349350097727	-0.695682550603487\\
0.801413621867957	-0.598110530491216\\
0.871318704123389	-0.490717552003939\\
0.926916757346022	-0.375267004879375\\
0.967294863039029	-0.253654583909508\\
0.991790013823246	-0.127877161684507\\
1	-2.44929359829471e-16\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	0\\
1.98358002764649	0.255754323369012\\
1.93458972607806	0.507309167819015\\
1.85383351469204	0.750534009758748\\
1.74263740824678	0.981435104007876\\
1.60282724373591	1.19622106098243\\
1.43669870019546	1.39136510120697\\
1.24697960371747	1.56366296493606\\
1.03678513662105	1.71028552601069\\
0.809566686244788	1.82882524603162\\
0.569055173262065	1.91733570607332\\
0.319199790066759	1.9743635668289\\
0.0641031551433107	1.99897243240138\\
-0.192046051815363	1.9907582258984\\
-0.445041867912629	1.94985582436365\\
-0.690730108842615	1.87693684409952\\
-0.92507658048167	1.773198612746\\
-1.14423332024434	1.64034450919391\\
-1.34460178052263	1.48055599415063\\
-1.52289191673827	1.29645679061558\\
-1.67617620978368	1.0910698024211\\
-1.80193773580484	0.867767478235116\\
-1.89811149402134	0.630216436047242\\
-1.96311831398213	0.382317257402745\\
-1.99589078550067	0.128140439961426\\
-1.99589078550067	-0.128140439961425\\
-1.96311831398213	-0.382317257402744\\
-1.89811149402134	-0.63021643604724\\
-1.80193773580484	-0.867767478235116\\
-1.67617620978368	-1.0910698024211\\
-1.52289191673827	-1.29645679061558\\
-1.34460178052263	-1.48055599415063\\
-1.14423332024434	-1.64034450919391\\
-0.925076580481671	-1.773198612746\\
-0.690730108842616	-1.87693684409952\\
-0.445041867912629	-1.94985582436365\\
-0.192046051815365	-1.9907582258984\\
0.0641031551433097	-1.99897243240138\\
0.319199790066757	-1.9743635668289\\
0.569055173262064	-1.91733570607332\\
0.809566686244786	-1.82882524603163\\
1.03678513662105	-1.71028552601069\\
1.24697960371747	-1.56366296493606\\
1.43669870019545	-1.39136510120697\\
1.60282724373591	-1.19622106098243\\
1.74263740824678	-0.981435104007877\\
1.85383351469204	-0.750534009758749\\
1.93458972607806	-0.507309167819017\\
1.98358002764649	-0.255754323369013\\
2	-4.89858719658941e-16\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3	0\\
2.97537004146974	0.383631485053518\\
2.90188458911709	0.760963751728522\\
2.78075027203807	1.12580101463812\\
2.61395611237017	1.47215265601181\\
2.40424086560387	1.79433159147365\\
2.15504805029318	2.08704765181046\\
1.8704694055762	2.34549444740409\\
1.55517770493158	2.56542828901604\\
1.21435002936718	2.74323786904744\\
0.853582759893098	2.87600355910998\\
0.478799685100138	2.96154535024335\\
0.096154732714966	2.99845864860206\\
-0.288069077723045	2.98613733884759\\
-0.667562801868943	2.92478373654547\\
-1.03609516326392	2.81540526614928\\
-1.38761487072251	2.659797919119\\
-1.71634998036651	2.46051676379087\\
-2.01690267078395	2.22083399122595\\
-2.2843378751074	1.94468518592337\\
-2.51426431467552	1.63660470363165\\
-2.70290660370726	1.30165121735267\\
-2.84716724103201	0.945324654070863\\
-2.9446774709732	0.573475886104118\\
-2.99383617825101	0.19221065994214\\
-2.99383617825101	-0.192210659942138\\
-2.9446774709732	-0.573475886104116\\
-2.84716724103201	-0.945324654070861\\
-2.70290660370726	-1.30165121735267\\
-2.51426431467552	-1.63660470363165\\
-2.2843378751074	-1.94468518592336\\
-2.01690267078395	-2.22083399122595\\
-1.71634998036651	-2.46051676379087\\
-1.38761487072251	-2.659797919119\\
-1.03609516326392	-2.81540526614928\\
-0.667562801868944	-2.92478373654547\\
-0.288069077723047	-2.98613733884759\\
0.0961547327149646	-2.99845864860206\\
0.478799685100135	-2.96154535024335\\
0.853582759893096	-2.87600355910998\\
1.21435002936718	-2.74323786904744\\
1.55517770493157	-2.56542828901604\\
1.8704694055762	-2.34549444740409\\
2.15504805029318	-2.08704765181046\\
2.40424086560387	-1.79433159147365\\
2.61395611237017	-1.47215265601182\\
2.78075027203806	-1.12580101463812\\
2.90188458911709	-0.760963751728525\\
2.97537004146974	-0.38363148505352\\
3	-7.34788079488412e-16\\
};
\node[above right, align=left]
at (axis cs:0.249,0.969) {1};
\node[above right, align=left]
at (axis cs:0.497,1.937) {2};
\node[above right, align=left]
at (axis cs:0.746,2.906) {3};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
3	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
2.59807621135332	1.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
1.5	2.59807621135332\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
1.83697019872103e-16	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
-1.5	2.59807621135332\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.59807621135332	1.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
-3	3.67394039744206e-16\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.59807621135332	-1.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
-1.5	-2.59807621135332\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
-5.51091059616309e-16	-3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
1.5	-2.59807621135332\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
2.59807621135332	-1.5\\
};
\node[align=center]
at (axis cs:3.24,0) {0};
\node[align=center]
at (axis cs:2.806,1.62) {30};
\node[align=center]
at (axis cs:1.62,2.806) {60};
\node[align=center]
at (axis cs:0,3.24) {90};
\node[align=center]
at (axis cs:-1.62,2.806) {120};
\node[align=center]
at (axis cs:-2.806,1.62) {150};
\node[align=center]
at (axis cs:-3.24,0) {180};
\node[align=center]
at (axis cs:-2.806,-1.62) {210};
\node[align=center]
at (axis cs:-1.62,-2.806) {240};
\node[align=center]
at (axis cs:-0,-3.24) {270};
\node[align=center]
at (axis cs:1.62,-2.806) {300};
\node[align=center]
at (axis cs:2.806,-1.62) {330};
\addplot [color=white, forget plot]
  table[row sep=crcr]{%
2.5	0\\
2.49496669117971	0.158559799141411\\
2.47988703207699	0.316481133934373\\
2.45482174315677	0.473128110901026\\
2.41987175349089	0.627869967952698\\
2.37517779435236	0.780083614246218\\
2.32091983254018	0.929156139150819\\
2.25731634571655	1.07448728022293\\
2.18462344267446	1.21549184025117\\
2.10313383207795	1.35160204363899\\
2.01317564382765	1.4822698226366\\
1.91511110779744	1.60696902421635\\
1.80933509526268	1.72519752870528\\
1.69627352889283	1.83647927164383\\
1.57638166771131	1.94036616072939\\
1.450142273928	2.03643988012584\\
1.31806366902626	2.12431357487379\\
1.18067768693171	2.20363340861896\\
1.03853753250472	2.2740799883863\\
0.89221555397968	2.33536965066277\\
0.742300938320687	2.38725560361018\\
0.589397338773568	2.42952892080885\\
0.434120444167326	2.46201938253052\\
0.277095499752528	2.48459616115314\\
0.118954789559355	2.49716834795752\\
-0.0396649095870201	2.49968531918469\\
-0.198124892141971	2.49213693987986\\
-0.355787095683213	2.47455360470233\\
-0.512016670162977	2.44700611553695\\
-0.666184534225088	2.40960539639986\\
-0.817669908293554	2.36250204678667\\
-0.965862814232822	2.30588573526145\\
-1.11016653151444	2.23998443572834\\
-1.25	2.1650635094611\\
-1.38480015966528	2.08142463658693\\
-1.51402421784417	1.98940460132708\\
-1.63715183486321	1.88937393588565\\
-1.7536872192658	1.78173542844716\\
-1.86316112418939	1.66692250129073\\
-1.96513273685697	1.54539746555151\\
-2.05919145357458	1.41764965965693\\
-2.14495853308744	1.28419347893352\\
-2.22208862163731	1.14556630431853\\
-2.29027114358017	1.00232633851653\\
-2.34923155196477	0.855050358314172\\
-2.39873243403624	0.704331392103574\\
-2.43857446721352	0.550776331966352\\
-2.46859722169099	0.395003489933375\\
-2.48867980643271	0.237640108260456\\
-2.49874135595796	0.0793198337451691\\
-2.49874135595796	-0.0793198337451696\\
-2.48867980643271	-0.237640108260457\\
-2.46859722169099	-0.395003489933375\\
-2.43857446721352	-0.550776331966351\\
-2.39873243403624	-0.704331392103575\\
-2.34923155196477	-0.855050358314172\\
-2.29027114358017	-1.00232633851653\\
-2.22208862163731	-1.14556630431853\\
-2.14495853308744	-1.28419347893352\\
-2.05919145357458	-1.41764965965693\\
-1.96513273685697	-1.54539746555151\\
-1.86316112418939	-1.66692250129073\\
-1.7536872192658	-1.78173542844716\\
-1.63715183486321	-1.88937393588565\\
-1.51402421784417	-1.98940460132708\\
-1.38480015966528	-2.08142463658693\\
-1.25	-2.1650635094611\\
-1.11016653151443	-2.23998443572834\\
-0.965862814232822	-2.30588573526145\\
-0.817669908293555	-2.36250204678667\\
-0.666184534225087	-2.40960539639986\\
-0.512016670162976	-2.44700611553695\\
-0.355787095683213	-2.47455360470233\\
-0.198124892141972	-2.49213693987986\\
-0.039664909587019	-2.49968531918469\\
0.118954789559356	-2.49716834795752\\
0.277095499752527	-2.48459616115314\\
0.434120444167325	-2.46201938253052\\
0.589397338773569	-2.42952892080885\\
0.742300938320687	-2.38725560361018\\
0.892215553979679	-2.33536965066277\\
1.03853753250472	-2.2740799883863\\
1.18067768693171	-2.20363340861896\\
1.31806366902626	-2.12431357487379\\
1.45014227392799	-2.03643988012584\\
1.57638166771131	-1.94036616072939\\
1.69627352889283	-1.83647927164383\\
1.80933509526268	-1.72519752870528\\
1.91511110779744	-1.60696902421635\\
2.01317564382765	-1.4822698226366\\
2.10313383207795	-1.35160204363899\\
2.18462344267446	-1.21549184025117\\
2.25731634571655	-1.07448728022293\\
2.32091983254018	-0.929156139150818\\
2.37517779435236	-0.780083614246218\\
2.41987175349089	-0.627869967952698\\
2.45482174315677	-0.473128110901024\\
2.47988703207699	-0.316481133934373\\
2.49496669117971	-0.158559799141411\\
2.5	-6.12323399573677e-16\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1	0\\
0.997986676471884	0.0634239196565645\\
0.991954812830795	0.126592453573749\\
0.981928697262707	0.18925124436041\\
0.967948701396356	0.251147987181079\\
0.950071117740945	0.312033445698487\\
0.928367933016073	0.371662455660328\\
0.902926538286621	0.429794912089172\\
0.873849377069785	0.486196736100469\\
0.841253532831181	0.540640817455598\\
0.805270257531059	0.59290792905464\\
0.766044443118978	0.642787609686539\\
0.72373403810507	0.690079011482112\\
0.678509411557132	0.734591708657533\\
0.630552667084523	0.776146464291757\\
0.580056909571198	0.814575952050336\\
0.527225467610502	0.849725429949514\\
0.472271074772683	0.881453363447582\\
0.415415013001886	0.909631995354518\\
0.356886221591872	0.934147860265107\\
0.296920375328275	0.954902241444074\\
0.235758935509427	0.971811568323542\\
0.17364817766693	0.984807753012208\\
0.110838199901011	0.993838464461254\\
0.0475819158237422	0.998867339183008\\
-0.015865963834808	0.999874127673875\\
-0.0792499568567885	0.996854775951942\\
-0.142314838273285	0.989821441880933\\
-0.204806668065191	0.978802446214779\\
-0.266473813690035	0.963842158559942\\
-0.327067963317422	0.945000818714668\\
-0.386345125693129	0.922354294104581\\
-0.444066612605774	0.895993774291336\\
-0.5	0.866025403784438\\
-0.55392006386611	0.832569854634771\\
-0.605609687137667	0.795761840530832\\
-0.654860733945285	0.755749574354258\\
-0.701474887706321	0.712694171378863\\
-0.745264449675755	0.666769000516292\\
-0.786053094742788	0.618158986220605\\
-0.823676581429833	0.567059863862771\\
-0.857983413234977	0.513677391573406\\
-0.888835448654923	0.458226521727411\\
-0.91610845743207	0.400930535406614\\
-0.939692620785908	0.342020143325669\\
-0.959492973614497	0.28173255684143\\
-0.975429786885407	0.220310532786541\\
-0.987438888676394	0.15800139597335\\
-0.995471922573085	0.0950560433041824\\
-0.999496542383185	0.0317279334980677\\
-0.999496542383185	-0.0317279334980679\\
-0.995471922573085	-0.0950560433041826\\
-0.987438888676394	-0.15800139597335\\
-0.975429786885407	-0.220310532786541\\
-0.959492973614497	-0.28173255684143\\
-0.939692620785908	-0.342020143325669\\
-0.91610845743207	-0.400930535406614\\
-0.888835448654923	-0.45822652172741\\
-0.857983413234977	-0.513677391573406\\
-0.823676581429833	-0.567059863862771\\
-0.786053094742787	-0.618158986220605\\
-0.745264449675755	-0.666769000516292\\
-0.701474887706321	-0.712694171378863\\
-0.654860733945285	-0.755749574354258\\
-0.605609687137667	-0.795761840530832\\
-0.55392006386611	-0.832569854634771\\
-0.5	-0.866025403784439\\
-0.444066612605774	-0.895993774291336\\
-0.386345125693129	-0.922354294104581\\
-0.327067963317422	-0.945000818714668\\
-0.266473813690035	-0.963842158559942\\
-0.204806668065191	-0.978802446214779\\
-0.142314838273285	-0.989821441880933\\
-0.0792499568567888	-0.996854775951942\\
-0.0158659638348076	-0.999874127673875\\
0.0475819158237424	-0.998867339183008\\
0.110838199901011	-0.993838464461254\\
0.17364817766693	-0.984807753012208\\
0.235758935509427	-0.971811568323542\\
0.296920375328275	-0.954902241444074\\
0.356886221591872	-0.934147860265107\\
0.415415013001887	-0.909631995354518\\
0.472271074772683	-0.881453363447582\\
0.527225467610502	-0.849725429949514\\
0.580056909571198	-0.814575952050336\\
0.630552667084523	-0.776146464291757\\
0.678509411557132	-0.734591708657533\\
0.72373403810507	-0.690079011482112\\
0.766044443118978	-0.64278760968654\\
0.805270257531059	-0.59290792905464\\
0.841253532831181	-0.540640817455597\\
0.873849377069785	-0.486196736100469\\
0.902926538286621	-0.429794912089172\\
0.928367933016073	-0.371662455660327\\
0.950071117740945	-0.312033445698487\\
0.967948701396356	-0.251147987181079\\
0.981928697262707	-0.18925124436041\\
0.991954812830795	-0.126592453573749\\
0.997986676471884	-0.0634239196565645\\
1	-2.44929359829471e-16\\
};
\addplot [color=black, draw=none, mark size=5.6pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.530473993232466	-0.6890756631052\\
};
\addplot [color=black, draw=none, mark size=5.6pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.402626293671142	0.974556611818592\\
};
\addplot [color=black, draw=none, mark size=6.0pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
1.0982697807126	-0.0563277923201191\\
};
\addplot [color=black, draw=none, mark size=5.7pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
1.01757080104979	-0.318781329396083\\
};
\addplot [color=black, draw=none, mark size=5.6pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.726331389425801	0.681137033731156\\
};
\addplot [color=black, draw=none, mark size=5.7pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.774548099817856	-0.405567308013619\\
};
\addplot [color=black, draw=none, mark size=5.6pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.877810583878646	0.74403603639574\\
};
\addplot [color=black, draw=none, mark size=5.8pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.0499142737761208	-0.899008379250201\\
};
\addplot [color=black, draw=none, mark size=5.9pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
1.09717416171699	0.257635013461623\\
};
\addplot [color=black, draw=none, mark size=5.5pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.377730309506382	-0.789463842713757\\
};
\addplot [color=black, draw=none, mark size=5.6pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.159150693910503	-0.90748170937539\\
};
\addplot [color=black, draw=none, mark size=5.5pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.584562432492699	0.842924877538468\\
};
\addplot [color=black, draw=none, mark size=5.3pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.289546564383809	1.09111965836777\\
};
\addplot [color=black, draw=none, mark size=5.7pt, mark=*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
-0.831214069247527	0.489509059632128\\
};
\end{axis}

\end{tikzpicture}%

==> images/paper_test_4/l1_forward.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=4.186in,
at={(0.758in,0.565in)},
scale only axis,
xmin=-4,
xmax=4,
tick align=outside,
ymin=-4,
ymax=4,
zmin=-1.5,
zmax=2,
view={21.1520737327189}{16.9062226117439},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]
\addplot3 [color=green]
 table[row sep=crcr] {%
0	0.267949192431123	0\\
0.0169943880527929	0.267409724017661	0\\
0.0339203457029605	0.265793491026177	0\\
0.050709718092957	0.263107001456487	0\\
0.0672949003458721	0.259361072853907	0\\
0.0836091097864102	0.25457078875082	0\\
0.0995866548511527	0.248755437930607	0\\
0.115163199605299	0.241938436758529	0\\
0.130276022800768	0.234147234892288	0\\
0.144864270432529	0.225413204751944	0\\
0.1588692007762	0.215771515194249	0\\
0.17223442092024	0.205260989900079	0\\
0.184906113840299	0.193923951045169	0\\
0.196833255101385	0.18180604888365	0\\
0.207967818315247	0.168956077930588	0\\
0.2182649685257	0.155425780483695	0\\
0.227683242743161	0.141269638275355	0\\
0.236184716901476	0.126544653093919	0\\
0.243735158564754	0.11131011725762	0\\
0.250304164769296	0.0956273748653367	0\\
0.255865284445608	0.0795595747855571	0\\
0.260396124927516	0.0631714163781722	0\\
0.26387844211953	0.0465288889729901	0\\
0.26629821395938	0.0296990061539953	0\\
0.267645696879911	0.0127495359192974	0\\
0.267915465042988	-0.00425127219667821	0\\
0.267106432187431	-0.0212349619399778	0\\
0.265221856003005	-0.0381331459862926	0\\
0.262269325012857	-0.0548777813125768	0\\
0.258260728017206	-0.0714014431822863	0\\
0.253212206221345	-0.0876375966409952	0\\
0.247144088240701	-0.103520864429174	0\\
0.240080808244677	-0.118987290233341	0\\
0.232050807568877	-0.133974596215561	0\\
0.223086420191884	-0.14842243378432	0\\
0.21322374253774	-0.162272626597003	0\\
0.202502488128388	-0.175469404815491	0\\
0.190965827671334	-0.187959629671621	0\\
0.178660215226447	-0.199693007438243	0\\
0.165635201151853	-0.210622291944315	0\\
0.151943232582132	-0.220703474818551	0\\
0.13763944224222	-0.22989596269561	0\\
0.122781426447382	-0.238162740671241	0\\
0.10742901318318	-0.245470521348244	0\\
0.0916440211992898	-0.251789878873069	0\\
0.0754900110872164	-0.257095367423341	0\\
0.059032029344224	-0.261365623669207	0\\
0.0423363464540491	-0.264583452795925	0\\
0.0254701900390535	-0.266735897741315	0\\
0.00850147415831559	-0.267814291369274	0\\
-0.00850147415831565	-0.267814291369274	0\\
-0.0254701900390536	-0.266735897741315	0\\
-0.0423363464540492	-0.264583452795925	0\\
-0.0590320293442239	-0.261365623669207	0\\
-0.0754900110872165	-0.257095367423341	0\\
-0.0916440211992897	-0.251789878873069	0\\
-0.10742901318318	-0.245470521348244	0\\
-0.122781426447382	-0.238162740671241	0\\
-0.13763944224222	-0.22989596269561	0\\
-0.151943232582132	-0.220703474818551	0\\
-0.165635201151853	-0.210622291944315	0\\
-0.178660215226447	-0.199693007438244	0\\
-0.190965827671334	-0.187959629671621	0\\
-0.202502488128388	-0.175469404815491	0\\
-0.21322374253774	-0.162272626597003	0\\
-0.223086420191884	-0.14842243378432	0\\
-0.232050807568877	-0.133974596215561	0\\
-0.240080808244677	-0.118987290233341	0\\
-0.247144088240701	-0.103520864429174	0\\
-0.253212206221345	-0.0876375966409952	0\\
-0.258260728017207	-0.0714014431822862	0\\
-0.262269325012857	-0.0548777813125768	0\\
-0.265221856003005	-0.0381331459862926	0\\
-0.267106432187431	-0.0212349619399779	0\\
-0.267915465042988	-0.0042512721966781	0\\
-0.267645696879911	0.0127495359192974	0\\
-0.26629821395938	0.0296990061539952	0\\
-0.26387844211953	0.04652888897299	0\\
-0.260396124927516	0.0631714163781722	0\\
-0.255865284445608	0.0795595747855571	0\\
-0.250304164769297	0.0956273748653367	0\\
-0.243735158564754	0.11131011725762	0\\
-0.236184716901476	0.126544653093919	0\\
-0.227683242743161	0.141269638275355	0\\
-0.2182649685257	0.155425780483695	0\\
-0.207967818315247	0.168956077930588	0\\
-0.196833255101384	0.18180604888365	0\\
-0.184906113840299	0.193923951045169	0\\
-0.17223442092024	0.205260989900079	0\\
-0.1588692007762	0.215771515194249	0\\
-0.144864270432529	0.225413204751944	0\\
-0.130276022800768	0.234147234892288	0\\
-0.115163199605299	0.241938436758529	0\\
-0.0995866548511526	0.248755437930607	0\\
-0.0836091097864101	0.25457078875082	0\\
-0.0672949003458722	0.259361072853907	0\\
-0.0507097180929568	0.263107001456487	0\\
-0.0339203457029604	0.265793491026177	0\\
-0.0169943880527929	0.267409724017661	0\\
-6.56286241689785e-17	0.267949192431123	0\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
0	3.73205080756888	0\\
0.236701290573465	3.72453698186988	0\\
0.472449468592036	3.702025760297	0\\
0.706295259348684	3.66460778759434	0\\
0.937297048378445	3.61243373273152	0\\
1.16452467300754	3.54571368221296	0\\
1.38706316779016	3.46471629413368	0\\
1.60401644875139	3.36976771638795	0\\
1.81451092160111	3.26125027338685	0\\
2.01769899938986	3.13960092657278	0\\
2.21276251544236	3.00530951492998	0\\
2.39891601782592	2.85891678257583	0\\
2.57540993208815	2.70101220137511	0\\
2.74153357952875	2.53223159734488	0\\
2.89661803885178	2.3532545904075	0\\
3.04003883967564	2.1648018578011	0\\
3.1712184770549	1.96763223216665	0\\
3.28962873688885	1.76253964599681	0\\
3.39479282285332	1.55034993474993	0\\
3.48628727629113	1.33191751150215	0\\
3.56374368133069	1.10812192652754	0\\
3.62685014836665	0.879864325659537	0\\
3.6753525699293	0.648063821694731	0\\
3.70905564388564	0.413653793450049	0\\
3.72782365985212	0.177578127375671	0\\
3.73158104565251	-0.0592125831425539	0\\
3.72031267162034	-0.295764865487176	0\\
3.69406391152072	-0.531126207106848	0\\
3.65294045984626	-0.764348890948186	0\\
3.59710790622256	-0.994493811577854	0\\
3.52679106863733	-1.22063425662869	0\\
3.44227308817762	-1.44185963834334	0\\
3.34389428892067	-1.65727916018975	0\\
3.23205080756888	-1.86602540378444	0\\
3.1071929983472	-2.06725782168012	0\\
2.96982361958559	-2.26016612195366	0\\
2.82049580928864	-2.44397353096565	0\\
2.65981085784412	-2.61793992115366	0\\
2.48841578683872	-2.78136479126477	0\\
2.30700074373057	-2.93359008702683	0\\
2.11629622286895	-3.07400285090078	0\\
1.91707012405141	-3.2020376902443	0\\
1.71012466046226	-3.31717905394845	0\\
1.49629312844327	-3.41896330838003	0\\
1.27643655210339	-3.50698060427056	0\\
1.0514402162785	-3.58087652703465	0\\
0.822210101801939	-3.64035352387242	0\\
0.58966923743935	-3.68517210190965	0\\
0.354753983177676	-3.71515179255102	0\\
0.118410259833955	-3.73017187816347	0\\
-0.118410259833956	-3.73017187816347	0\\
-0.354753983177677	-3.71515179255102	0\\
-0.589669237439351	-3.68517210190965	0\\
-0.822210101801938	-3.64035352387242	0\\
-1.0514402162785	-3.58087652703465	0\\
-1.27643655210338	-3.50698060427056	0\\
-1.49629312844328	-3.41896330838003	0\\
-1.71012466046226	-3.31717905394845	0\\
-1.91707012405141	-3.2020376902443	0\\
-2.11629622286895	-3.07400285090078	0\\
-2.30700074373057	-2.93359008702683	0\\
-2.48841578683872	-2.78136479126477	0\\
-2.65981085784412	-2.61793992115366	0\\
-2.82049580928864	-2.44397353096565	0\\
-2.96982361958559	-2.26016612195366	0\\
-3.1071929983472	-2.06725782168012	0\\
-3.23205080756888	-1.86602540378444	0\\
-3.34389428892067	-1.65727916018975	0\\
-3.44227308817762	-1.44185963834334	0\\
-3.52679106863733	-1.22063425662869	0\\
-3.59710790622256	-0.994493811577852	0\\
-3.65294045984626	-0.764348890948185	0\\
-3.69406391152072	-0.531126207106848	0\\
-3.72031267162034	-0.295764865487177	0\\
-3.73158104565251	-0.0592125831425523	0\\
-3.72782365985212	0.177578127375672	0\\
-3.70905564388564	0.413653793450048	0\\
-3.6753525699293	0.64806382169473	0\\
-3.62685014836665	0.879864325659538	0\\
-3.56374368133069	1.10812192652754	0\\
-3.48628727629113	1.33191751150215	0\\
-3.39479282285332	1.55034993474993	0\\
-3.28962873688885	1.76253964599681	0\\
-3.1712184770549	1.96763223216665	0\\
-3.04003883967564	2.1648018578011	0\\
-2.89661803885178	2.3532545904075	0\\
-2.74153357952875	2.53223159734488	0\\
-2.57540993208815	2.70101220137511	0\\
-2.39891601782592	2.85891678257583	0\\
-2.21276251544236	3.00530951492999	0\\
-2.01769899938986	3.13960092657278	0\\
-1.81451092160111	3.26125027338685	0\\
-1.60401644875139	3.36976771638795	0\\
-1.38706316779016	3.46471629413368	0\\
-1.16452467300754	3.54571368221296	0\\
-0.937297048378445	3.61243373273152	0\\
-0.706295259348682	3.66460778759434	0\\
-0.472449468592036	3.702025760297	0\\
-0.236701290573465	3.72453698186988	0\\
-9.14088815148904e-16	3.73205080756888	0\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
0	1	0\\
0.0634239196565645	0.997986676471884	0\\
0.126592453573749	0.991954812830795	0\\
0.18925124436041	0.981928697262707	0\\
0.251147987181079	0.967948701396356	0\\
0.312033445698487	0.950071117740945	0\\
0.371662455660328	0.928367933016073	0\\
0.429794912089172	0.902926538286621	0\\
0.486196736100469	0.873849377069785	0\\
0.540640817455598	0.841253532831181	0\\
0.59290792905464	0.805270257531059	0\\
0.642787609686539	0.766044443118978	0\\
0.690079011482112	0.72373403810507	0\\
0.734591708657533	0.678509411557132	0\\
0.776146464291757	0.630552667084523	0\\
0.814575952050336	0.580056909571198	0\\
0.849725429949514	0.527225467610502	0\\
0.881453363447582	0.472271074772683	0\\
0.909631995354518	0.415415013001886	0\\
0.934147860265107	0.356886221591872	0\\
0.954902241444074	0.296920375328275	0\\
0.971811568323542	0.235758935509427	0\\
0.984807753012208	0.17364817766693	0\\
0.993838464461254	0.110838199901011	0\\
0.998867339183008	0.0475819158237422	0\\
0.999874127673875	-0.015865963834808	0\\
0.996854775951942	-0.0792499568567885	0\\
0.989821441880933	-0.142314838273285	0\\
0.978802446214779	-0.204806668065191	0\\
0.963842158559942	-0.266473813690035	0\\
0.945000818714668	-0.327067963317422	0\\
0.922354294104581	-0.386345125693129	0\\
0.895993774291336	-0.444066612605774	0\\
0.866025403784438	-0.5	0\\
0.832569854634771	-0.55392006386611	0\\
0.795761840530832	-0.605609687137667	0\\
0.755749574354258	-0.654860733945285	0\\
0.712694171378863	-0.701474887706321	0\\
0.666769000516292	-0.745264449675755	0\\
0.618158986220605	-0.786053094742788	0\\
0.567059863862771	-0.823676581429833	0\\
0.513677391573406	-0.857983413234977	0\\
0.458226521727411	-0.888835448654923	0\\
0.400930535406614	-0.91610845743207	0\\
0.342020143325669	-0.939692620785908	0\\
0.28173255684143	-0.959492973614497	0\\
0.220310532786541	-0.975429786885407	0\\
0.15800139597335	-0.987438888676394	0\\
0.0950560433041824	-0.995471922573085	0\\
0.0317279334980677	-0.999496542383185	0\\
-0.0317279334980679	-0.999496542383185	0\\
-0.0950560433041826	-0.995471922573085	0\\
-0.15800139597335	-0.987438888676394	0\\
-0.220310532786541	-0.975429786885407	0\\
-0.28173255684143	-0.959492973614497	0\\
-0.342020143325669	-0.939692620785908	0\\
-0.400930535406614	-0.91610845743207	0\\
-0.45822652172741	-0.888835448654923	0\\
-0.513677391573406	-0.857983413234977	0\\
-0.567059863862771	-0.823676581429833	0\\
-0.618158986220605	-0.786053094742787	0\\
-0.666769000516292	-0.745264449675755	0\\
-0.712694171378863	-0.701474887706321	0\\
-0.755749574354258	-0.654860733945285	0\\
-0.795761840530832	-0.605609687137667	0\\
-0.832569854634771	-0.55392006386611	0\\
-0.866025403784439	-0.5	0\\
-0.895993774291336	-0.444066612605774	0\\
-0.922354294104581	-0.386345125693129	0\\
-0.945000818714668	-0.327067963317422	0\\
-0.963842158559942	-0.266473813690035	0\\
-0.978802446214779	-0.204806668065191	0\\
-0.989821441880933	-0.142314838273285	0\\
-0.996854775951942	-0.0792499568567888	0\\
-0.999874127673875	-0.0158659638348076	0\\
-0.998867339183008	0.0475819158237424	0\\
-0.993838464461254	0.110838199901011	0\\
-0.984807753012208	0.17364817766693	0\\
-0.971811568323542	0.235758935509427	0\\
-0.954902241444074	0.296920375328275	0\\
-0.934147860265107	0.356886221591872	0\\
-0.909631995354518	0.415415013001887	0\\
-0.881453363447582	0.472271074772683	0\\
-0.849725429949514	0.527225467610502	0\\
-0.814575952050336	0.580056909571198	0\\
-0.776146464291757	0.630552667084523	0\\
-0.734591708657533	0.678509411557132	0\\
-0.690079011482112	0.72373403810507	0\\
-0.64278760968654	0.766044443118978	0\\
-0.59290792905464	0.805270257531059	0\\
-0.540640817455597	0.841253532831181	0\\
-0.486196736100469	0.873849377069785	0\\
-0.429794912089172	0.902926538286621	0\\
-0.371662455660327	0.928367933016073	0\\
-0.312033445698487	0.950071117740945	0\\
-0.251147987181079	0.967948701396356	0\\
-0.18925124436041	0.981928697262707	0\\
-0.126592453573749	0.991954812830795	0\\
-0.0634239196565645	0.997986676471884	0\\
-2.44929359829471e-16	1	0\\
};
 \addplot3 [color=black, draw=none, mark size=3.9pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
2.06169188515006	-0.00738371194070254	-0.00690070506557689\\
};
 \addplot3 [color=black, draw=none, mark size=5.4pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-2.3089965390649	-0.0538683555840116	-0.500248346924379\\
};
 \addplot3 [color=black, draw=none, mark size=2.4pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
0.259352286251471	-0.153884488458655	0.320889900229197\\
};
 \addplot3 [color=black, draw=none, mark size=2.8pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
1.75206402044248	0.0313696843267863	-0.0450304128574406\\
};
 \addplot3 [color=black, draw=none, mark size=2.7pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
0.937681381037259	0.00537806578446006	-0.00457933676005846\\
};
 \addplot3 [color=black, draw=none, mark size=2.9pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
1.29428980216926	0.00473881027518103	-0.00309437957781409\\
};
 \addplot3 [color=black, draw=none, mark size=2.9pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
1.68264414414211	-0.0180325892944889	0.0730436314135743\\
};
 \addplot3 [color=black, draw=none, mark size=4.3pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-2.22155400859284	-0.970963618900145	-0.209135091195378\\
};
 \addplot3 [color=black, draw=none, mark size=2.3pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
0.781911078024174	0.0121511177873839	-0.0173508520272383\\
};
 \addplot3 [color=black, draw=none, mark size=3.6pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
2.04439979355417	0.0515078100939281	-0.0471570049094514\\
};
 \addplot3 [color=black, draw=none, mark size=2.5pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-1.43609888178774	1.54365058814248	-0.169936455592767\\
};
 \addplot3 [color=black, draw=none, mark size=2.6pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
0.859276561606163	0.0154600829765089	-0.0206582445346762\\
};
 \addplot3 [color=black, draw=none, mark size=0.8pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-1.7581009030124	0.695824251898089	-1.48878131090745\\
};
 \addplot3 [color=black, draw=none, mark size=3.6pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
1.84274708410966	0.00248421319658345	-0.0165303061875978\\
};
 \addplot3 [color=black, draw=none, mark size=3.2pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
1.93104972079491	-0.023311731815669	0.0140959150059924\\
};
 \addplot3 [color=black, draw=none, mark size=2.6pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
1.14017953499225	0.0223410061830679	-0.0110012074001081\\
};
 \addplot3 [color=black, draw=none, mark size=2.1pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
0.717685059055879	0.0143724954993628	-0.0652615676051016\\
};
 \addplot3 [color=black, draw=none, mark size=3.5pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-2.31116703473055	0.71033237032238	-0.885029417524677\\
};
 \addplot3 [color=black, draw=none, mark size=4.6pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-2.21824522475274	-0.0533080975855474	0.927620179608012\\
};
 \addplot3 [color=black, draw=none, mark size=1.9pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
1.00581637692019	0.00888873388675916	0.0365983511675117\\
};
 \addplot3 [color=black, draw=none, mark size=2.3pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-1.53527714125359	-1.23623752018234	0.721567744550595\\
};
 \addplot3 [color=black, draw=none, mark size=3.3pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-2.01855778041311	0.737108585910563	0.506937434308395\\
};
 \addplot3 [color=black, draw=none, mark size=2.9pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
1.5757137641496	-0.00536920208068519	-0.00230528558593058\\
};
 \addplot3 [color=black, draw=none, mark size=1.9pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-1.02644964718096	-1.35879132389971	0.592446491019866\\
};
 \addplot3 [color=black, draw=none, mark size=3.7pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-2.32970477963495	-0.569663682059191	0.242731817164377\\
};
 \addplot3 [color=black, draw=none, mark size=2.8pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
1.22136166607776	-0.0138541378547863	-0.00612470644282715\\
};
 \addplot3 [color=black, draw=none, mark size=1.9pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-0.926233544323311	-1.37800828264029	-0.664507845672886\\
};
 \addplot3 [color=black, draw=none, mark size=2.0pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-1.36550029777303	-1.41796153910871	-0.713285285226797\\
};
 \addplot3 [color=black, draw=none, mark size=1.6pt, mark=*, mark options={solid, fill=mycolor1}]
 table[row sep=crcr] {%
-0.79532369521338	-0.438134721623014	0.609164495132554\\
};
 \addplot3 [color=black, draw=none, mark size=1.8pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-0.384172382966141	-1.2741049746461	-0.613133727720581\\
};
 \addplot3 [color=black, draw=none, mark size=3.1pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-1.99449561062086	-1.17239086063149	-0.411389155423193\\
};
 \addplot3 [color=black, draw=none, mark size=2.5pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
0.394790596057849	-0.259642950833525	-0.192474732416666\\
};
 \addplot3 [color=black, draw=none, mark size=3.0pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
1.68170665896268	0.0158882204187617	-0.0588851735319123\\
};
 \addplot3 [color=black, draw=none, mark size=2.5pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
1.37707069986616	0.0175388141647085	-0.0366227637075373\\
};
 \addplot3 [color=black, draw=none, mark size=2.7pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
1.44929262374289	-0.00511546669318562	0.0117568805598914\\
};
 \addplot3 [color=black, draw=none, mark size=1.6pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-0.686688534026184	1.55705761696033	-0.224017415829551\\
};
 \addplot3 [color=black, draw=none, mark size=6.0pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-2.40558247009052	0.596077321665584	0.0279571714928253\\
};
 \addplot3 [color=black, draw=none, mark size=2.9pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
1.52039103199413	-0.00771558976996323	0.030573451632943\\
};
 \addplot3 [color=black, draw=none, mark size=2.1pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-1.05256305918659	0.611598115118871	-1.4962156011747\\
};
 \addplot3 [color=black, draw=none, mark size=1.6pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
0.0504635331266092	-0.0646241723613675	1.04578548609582\\
};
 \addplot3 [color=black, draw=none, mark size=3.2pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-2.34106374908978	-0.587480236085007	0.372806740285396\\
};
 \addplot3 [color=black, draw=none, mark size=2.6pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-1.97047884990117	1.24406463213673	-0.0683548765441625\\
};
 \addplot3 [color=black, draw=none, mark size=3.6pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-2.27866522227613	-1.2131969969458	-0.0533553508116295\\
};
 \addplot3 [color=black, draw=none, mark size=1.9pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-1.38304555008961	0.0194335079967909	-0.040252676232333\\
};
 \addplot3 [color=black, draw=none, mark size=1.8pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-0.243847464474497	-1.14112330387476	0.534914385162832\\
};
 \addplot3 [color=black, draw=none, mark size=3.2pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-1.88316392949891	-1.1618998747703	0.597772834738898\\
};
 \addplot3 [color=black, draw=none, mark size=2.2pt, mark=*, mark options={solid, fill=mycolor1}]
 table[row sep=crcr] {%
-0.558873619997505	-0.408998128279115	0.573307407386224\\
};
 \addplot3 [color=black, draw=none, mark size=2.1pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
1.02034754304539	0.00167993883360345	-0.0270097528463671\\
};
 \addplot3 [color=black, draw=none, mark size=4.5pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-2.19495039714217	-0.035133020268155	0.0266795383959779\\
};
 \addplot3 [color=black, draw=none, mark size=3.9pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-2.29027885974942	0.884117358426831	0.202688654677534\\
};
 \addplot3 [color=black, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-0.993511504749113	-0.133977887300671	1.47914437876625\\
};
 \addplot3 [color=black, draw=none, mark size=2.3pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
0.6538345637529	0.0296733548349016	-0.0214730992131332\\
};
 \addplot3 [color=black, draw=none, mark size=5.0pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-2.45484163269049	0.487055530068328	-0.48246641215047\\
};
 \addplot3 [color=black, draw=none, mark size=2.6pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
1.39947259792534	-0.0213383500283048	0.0208892775445505\\
};
 \addplot3 [color=black, draw=none, mark size=2.3pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
1.53596672320954	0.0951892360817126	-0.144234057364791\\
};
 \addplot3 [color=black, draw=none, mark size=2.0pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
0.163581285430032	0.00307079774365626	0.866695452772061\\
};
 \addplot3 [color=black, draw=none, mark size=2.8pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-1.76579447086257	-0.134640698638752	-1.18971566183556\\
};
 \addplot3 [color=black, draw=none, mark size=2.6pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-1.73448015097345	-0.16768356822116	1.40205680563102\\
};
 \addplot3 [color=black, draw=none, mark size=1.9pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
1.11599066228641	-0.0310279494325884	0.0348675708459094\\
};
 \addplot3 [color=black, draw=none, mark size=2.0pt, mark=*, mark options={solid, fill=mycolor1}]
 table[row sep=crcr] {%
-0.257064422913078	-0.305284466403033	0.50804588822786\\
};
 \addplot3 [color=black, draw=none, mark size=2.6pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
1.06985167264339	0.00811098891519814	-0.0165056822234281\\
};
 \addplot3 [color=black, draw=none, mark size=1.4pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-0.427283419405599	0.349787739957943	-1.41170500096315\\
};
 \addplot3 [color=black, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-0.368954251365185	-0.494098019836612	0.923042168872456\\
};
 \addplot3 [color=black, draw=none, mark size=1.6pt, mark=*, mark options={solid, fill=mycolor1}]
 table[row sep=crcr] {%
-0.201447705279589	0.0734915740311557	0.730766085291842\\
};
 \addplot3 [color=black, draw=none, mark size=1.8pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
0.0266107842137201	0.721768543795557	-1.21094637102809\\
};
 \addplot3 [color=black, draw=none, mark size=1.4pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-0.859615685876525	-0.27923866556543	0.446038769273415\\
};
 \addplot3 [color=black, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-0.161033169245377	0.869678211403144	0.513684674508574\\
};
 \addplot3 [color=black, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-0.532754471157167	1.0134902257629	0.693172192884567\\
};
 \addplot3 [color=black, draw=none, mark size=2.0pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-0.852210620679311	1.079191922876	0.757767592540611\\
};
 \addplot3 [color=black, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-0.177590588823594	-0.433606698962489	0.834660012894293\\
};
 \addplot3 [color=black, draw=none, mark size=1.9pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-0.923382011641644	-0.0831720600845864	-1.4745122119888\\
};
 \addplot3 [color=black, draw=none, mark size=1.8pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-0.984382161998778	-0.276809115671441	0.421975037393642\\
};
 \addplot3 [color=black, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-0.173742266901219	-1.1073830655344	-0.630586344582924\\
};
 \addplot3 [color=black, draw=none, mark size=1.9pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-1.44461655011536	-0.130588292804554	-1.37924667863539\\
};
 \addplot3 [color=black, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor1}]
 table[row sep=crcr] {%
0.513417251654385	-0.0533825228294537	-0.71079322730601\\
};
 \addplot3 [color=black, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
0.309749790003692	0.733439893121473	-0.848120612960958\\
};
 \addplot3 [color=black, draw=none, mark size=2.1pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
0.111514603026183	-0.252020478563344	0.487513846083562\\
};
 \addplot3 [color=black, draw=none, mark size=1.9pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-0.405727013909371	-0.293194543594103	1.449624731497\\
};
 \addplot3 [color=black, draw=none, mark size=0.7pt, mark=*, mark options={solid, fill=mycolor1}]
 table[row sep=crcr] {%
-0.442414158955942	-0.260262551251539	0.688173774132108\\
};
 \addplot3 [color=black, draw=none, mark size=1.6pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
1.13567131012727	0.221105524529782	-0.342344540065323\\
};
 \addplot3 [color=black, draw=none, mark size=0.8pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
1.41010771351756	-0.251944854957436	0.527801372470203\\
};
 \addplot3 [color=black, draw=none, mark size=2.2pt, mark=*, mark options={solid, fill=mycolor1}]
 table[row sep=crcr] {%
-0.0874808406880578	-0.290419876477112	0.388017381895695\\
};
 \addplot3 [color=black, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
1.53206931477799	0.119418509870023	-0.519661592984888\\
};
 \addplot3 [color=black, draw=none, mark size=1.9pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-1.16716651144403	-1.44736766097368	-0.753502060231639\\
};
 \addplot3 [color=black, draw=none, mark size=1.2pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-1.40657889595582	0.0774089993765445	0.0425130416654231\\
};
 \addplot3 [color=black, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
0.192771549845123	0.473184877461304	-0.913799797309542\\
};
 \addplot3 [color=black, draw=none, mark size=1.6pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
1.27680587035575	-0.0134253157083846	0.136966051007246\\
};
 \addplot3 [color=black, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor1}]
 table[row sep=crcr] {%
0.467027025034799	-0.0841600541986606	-0.949161174894159\\
};
 \addplot3 [color=black, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-0.259838933161944	0.599286799260338	-1.3164870668747\\
};
 \addplot3 [color=black, draw=none, mark size=1.3pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-0.727251264827135	-0.0644262982715617	-1.45498686938708\\
};
 \addplot3 [color=black, draw=none, mark size=1.8pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-1.37436944808824	-0.198846364127439	0.211103425619282\\
};
 \addplot3 [color=black, draw=none, mark size=2.8pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-1.93452690482219	1.0110681955482	-1.25053721080187\\
};
 \addplot3 [color=black, draw=none, mark size=1.4pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-0.340176151226761	-0.0770361843732641	1.33944446022252\\
};
 \addplot3 [color=black, draw=none, mark size=1.9pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-1.34811609908619	-0.316696740061872	1.52206988098727\\
};
 \addplot3 [color=black, draw=none, mark size=1.2pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
1.74265761963021	-0.182805662900693	0.378710133559773\\
};
 \addplot3 [color=black, draw=none, mark size=1.8pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
1.2665142599386	0.167348175411217	-0.262782302762997\\
};
 \addplot3 [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
1.1604693292778	-0.399746089007791	0.628188327190085\\
};
 \addplot3 [color=black, draw=none, mark size=1.4pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-0.0984478702514846	1.28281665258053	-0.189059799108084\\
};
 \addplot3 [color=black, draw=none, mark size=1.4pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-0.0610517276772551	-0.044997458679516	1.17426999922585\\
};
 \addplot3 [color=black, draw=none, mark size=1.4pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-0.857644936511467	-1.32094453217049	0.632673583558845\\
};
 \addplot3 [color=black, draw=none, mark size=1.3pt, mark=*, mark options={solid, fill=mycolor1}]
 table[row sep=crcr] {%
-0.533205504938856	-0.761706708858073	0.0359032451592924\\
};
 \addplot3 [color=black, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1}]
 table[row sep=crcr] {%
0.638371247704997	0.293281509243341	-0.451638251990556\\
};
 \addplot3 [color=black, draw=none, mark size=0.7pt, mark=*, mark options={solid, fill=mycolor1}]
 table[row sep=crcr] {%
-0.593619638730383	-0.465700683536196	0.514303671437563\\
};
 \addplot3 [color=black, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
0.844104570888448	-0.118629909632876	0.0928591963494298\\
};
 \addplot3 [color=black, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
1.01559857793863	0.0434520686630535	-0.112129428547821\\
};
 \addplot3 [color=black, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-1.02675238594383	1.6055793967898	-0.211499400929718\\
};
 \addplot3 [color=black, draw=none, mark size=1.4pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
1.4172131368814	-0.125282299466724	0.112057766313889\\
};
 \addplot3 [color=black, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor1}]
 table[row sep=crcr] {%
-0.464022238765502	0.677117116007189	-0.392166250778208\\
};
 \addplot3 [color=black, draw=none, mark size=1.1pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-0.0948424266096474	-0.896871339641089	0.638189679547238\\
};
 \addplot3 [color=black, draw=none, mark size=1.2pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-0.312370395328246	0.938276919063743	0.598551698720219\\
};
 \addplot3 [color=black, draw=none, mark size=1.1pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
0.105363979251287	0.583358948151705	0.427201534842156\\
};
 \addplot3 [color=black, draw=none, mark size=1.4pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
0.927729173078926	-0.119783990901662	0.137122587518303\\
};
 \addplot3 [color=black, draw=none, mark size=1.3pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
1.03097666618391	0.143421747695321	-0.329513935964677\\
};
 \addplot3 [color=black, draw=none, mark size=1.6pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
0.210777311830953	0.936406690513006	-0.127602780758011\\
};
 \addplot3 [color=black, draw=none, mark size=1.4pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-0.775028334987364	-0.0972875101191733	1.46287371525337\\
};
 \addplot3 [color=black, draw=none, mark size=1.8pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-0.0111135558925312	1.20529073327314	-0.188075057680431\\
};
 \addplot3 [color=black, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-0.456968101511867	1.48279275796873	-0.176292207351344\\
};
 \addplot3 [color=black, draw=none, mark size=1.3pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-1.17316764109693	-0.186052980204618	0.343263154749248\\
};
 \addplot3 [color=black, draw=none, mark size=1.2pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
1.70036510447807	-0.0872971481303856	0.351024157075015\\
};
 \addplot3 [color=black, draw=none, mark size=1.6pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-1.48026656312718	-0.00252906606044476	0.0451056223194049\\
};
 \addplot3 [color=black, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
1.11075807584213	-0.104278482065915	0.115340897133206\\
};
 \addplot3 [color=black, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
0.911474092020691	0.051517864529679	-0.055821608251152\\
};
 \addplot3 [color=black, draw=none, mark size=1.2pt, mark=*, mark options={solid, fill=mycolor1}]
 table[row sep=crcr] {%
-0.738314193073055	-0.45224814518884	0.579169531805439\\
};
 \addplot3 [color=black, draw=none, mark size=1.2pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-0.784808329722185	-0.273779979731248	0.448072178868037\\
};
 \addplot3 [color=black, draw=none, mark size=2.6pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-1.97348764016746	-0.0728101908709882	1.2249870890414\\
};
 \addplot3 [color=black, draw=none, mark size=2.2pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
-1.53577455079779	-1.38020805587386	-0.658884694596039\\
};
 \addplot3 [color=black, draw=none, mark size=1.6pt, mark=*, mark options={solid, fill=blue}]
 table[row sep=crcr] {%
0.925544042819782	0.294343559568429	-0.72775520315791\\
};
 \end{axis}
\end{tikzpicture}%
